Specific SFR profiles in nearby spiral galaxies: quantifying the inside-out formation of disks

We present specific Star Formation Rate (sSFR) radial profiles for a sample of 161 relatively face-on spiral galaxies from the GALEX Atlas of Nearby Galaxies. The sSFR profiles are derived from GALEX & 2MASS (FUV-K) color profiles after a proper SFR calibration of the UV luminosity and K-band mass-to-light ratio are adopted. The (FUV-K) profiles were first corrected for foreground Galactic extinction and later for internal extinction using the ratio of the total-infrared (TIR) to FUV emission. For those objects where TIR-to-FUV-ratio radial profiles were not available, the (FUV-NUV) color profiles as a measure of the UV slope. The sSFR radial gradients derived from these profiles allow us to quantify the inside-out scenario for the growth of spiral disks for the first time in the local Universe. We find a large dispersion in the slope of the sSFR profiles with a slightly positive mean value, which implies a moderate inside-out disk formation. There is also a strong dependency of the value of this slope on the luminosity and size of the disks, with large systems showing a uniform, slightly positive slope in almost all cases and low-luminosity small disks showing a large dispersion with both positive and negative large values. While a majority of the galaxies can be interpreted as forming stars gradually either from inside out or from outside in, a few disks require episodes of enhanced recent growth with scale lengths of the SFR (or gas infall) being significantly larger at present than in the past. We do not find any clear dependence of the sSFR gradient on the environment (local galaxy density or presence of close neighbors).

==> (inline-0) <==
\begin{deluxetable}{lccrcccrrr}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablecaption{Sample\label{table1}}
\tablewidth{0pt}
\tablehead{
\colhead{Object name} & \colhead{RA$_{2000}$} & \colhead{DEC$_{2000}$} & \colhead{D25} & \colhead{$i$} & \colhead{E(B$-$V)} & \colhead{$T$} & \colhead{dist} & \colhead{m$_{FUV}$} & \colhead{m$_{K}$} \\
\colhead{} & \colhead{(h:m:s)} & \colhead{(d:m:s)} & \colhead{(arcmin)} & \colhead{(deg)} & \colhead{(mag)} & \colhead{type} & \colhead{(Mpc)} & \colhead{(mag)} & \colhead{(mag)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}}
\startdata
PGC~00282     & 00 04 01.5 &  $-$11 10 27.3 &    1.1 &      35 &  0.035 &    5 &    161   &  16.29$\pm$0.04 & 12.56$\pm$0.13  \\
ARP~256~NED02  & 00 18 50.1 &  $-$10 21 41.8 &    1.1 &      44 &  0.036 &  4.5 &   116   &  15.83$\pm$0.01 & 11.82$\pm$0.09  \\
NGC~0099      & 00 23 59.4 &    +15 46 13.5 &    1.4 &      22 &  0.056 &    6 &    77    &  15.13$\pm$0.01 & 11.76$\pm$0.10  \\
VV~548        & 00 36 02.0 &  $-$09 53 18.7 &    1.2 &      34 &  0.038 &    5 &    69    &  15.67$\pm$0.01 & 12.27$\pm$0.16  \\
NGC~0165      & 00 36 28.9 &  $-$10 06 22.2 &    1.5 &      30 &  0.034 &    4 &    83    &   16.6$\pm$0.01 & 10.37$\pm$0.07  \\
UGC~00372     & 00 37 27.9 &    +42 54 08.1 &    1.5 &      23 &  0.065 &    9 &    80    &  16.95$\pm$0.04 & 13.72$\pm$0.21  \\
PGC~02269     & 00 37 57.5 &  $-$09 15 09.3 &    1.4 &      31 &  0.035 &    6 &    74    &  15.64$\pm$0.02 & 11.60$\pm$0.12  \\
NGC~0195      & 00 39 35.8 &  $-$09 11 40.3 &    1.1 &      44 &  0.033 &    1 &    69    &  17.64$\pm$0.07 & 10.36$\pm$0.04  \\
NGC~0213      & 00 41 10.0 &    +16 28 09.8 &    1.7 &      35 &  0.042 &    1 &    79    &  16.33$\pm$0.03 &  9.91$\pm$0.04  \\
ESO~540-~G025  & 00 47 37.9 &  $-$20 31 10.2 &    1.0 &      26 &  0.018 &  4.5 &   89    &  15.91$\pm$0.02 & 12.52$\pm$0.13  \\
NGC~0262      & 00 48 47.1 &    +31 57 25.1 &    1.1 &       0 &  0.067 &    0 &    66    &  16.17$\pm$0.01 & 10.10$\pm$0.05  \\
NGC~0266      & 00 49 47.8 &    +32 16 39.8 &    3.0 &      15 &  0.069 &    2 &    68    &  15.73$\pm$0.01 &  8.67$\pm$0.02  \\
NGC~0300      & 00 54 53.5 &  $-$37 41 03.8 &   21.9 &      45 &  0.013 &    7 &    2.0   &  10.21$\pm$0.01 &  6.38$\pm$0.06  \\
PGC~03613     & 01 00 38.1 &  $-$07 58 51.8 &    1.3 &      23 &  0.102 &    5 &    82    &  17.24$\pm$0.07 & 10.10$\pm$0.06  \\
IC~1616       & 01 04 56.2 &  $-$27 25 45.7 &    1.6 &      29 &  0.019 &  4.3 &    78    &  15.85$\pm$0.01 &  9.87$\pm$0.04  \\
ESO~296-~G002  & 01 09 02.6 &  $-$37 17 20.0 &    1.2 &      34 &  0.012 &  1.1 &   91    &  16.79$\pm$0.02 & 10.50$\pm$0.06  \\
NGC~0479      & 01 21 15.7 &    +03 51 44.2 &    1.1 &      36 &  0.035 &  3.7 &    74    &  16.49$\pm$0.03 & 11.82$\pm$0.10  \\
NGC~0491      & 01 21 20.4 &  $-$34 03 47.8 &    1.4 &      45 &   0.03 &    3 &    52    &  15.78$\pm$0.01 &  9.39$\pm$0.02  \\
UGC~00910     & 01 21 58.3 &    +15 47 42.5 &    1.0 &      26 &  0.069 &    5 &    91    &  16.34$\pm$0.02 & 12.18$\pm$0.13  \\
NGC~0514      & 01 24 03.9 &    +12 55 02.6 &    3.5 &      37 &  0.039 &    5 &    36    &  14.59$\pm$0.01 &  9.14$\pm$0.09  \\
ESO~352-~G069  & 01 24 14.1 &  $-$34 43 34.7 &    1.5 &      38 &  0.024 &  2.2 &   84    &  16.34$\pm$0.01 & 10.59$\pm$0.05  \\
MESSIER~033   & 01 33 50.9 &    +30 39 35.8 &   70.8 &      54 &  0.042 &    6 &    0.84  &   7.99$\pm$0.01 &  2.84$\pm$0.04  \\
NGC~0628      & 01 36 41.8 &    +15 47 00.5 &   10.5 &      25 &  0.070 &    5 &    11    &   11.7$\pm$0.01 &  6.84$\pm$0.05  \\
NGC~0706      & 01 51 50.5 &    +06 17 48.8 &    1.9 &      43 &  0.058 &    4 &    71    &  15.52$\pm$0.01 &  9.52$\pm$0.03  \\
PGC~07210     & 01 55 51.3 &  $-$09 58 00.5 &    1.3 &      40 &  0.023 &  4.5 &    115   &  15.83$\pm$0.05 & 11.65$\pm$0.09  \\
KUG~0156-084  & 01 58 51.9 &  $-$08 09 44.8 &    1.2 &      34 &  0.028 &  4.6 &    67    &  15.78$\pm$0.02 & 12.22$\pm$0.09  \\
NGC~0772      & 01 59 19.6 &    +19 00 27.1 &    7.2 &      54 &  0.073 &    3 &    36    &     14$\pm$0.02 &  7.20$\pm$0.04  \\
NGC~0787      & 02 00 48.6 &  $-$09 00 09.3 &    2.5 &      41 &  0.028 &    3 &    67    &  16.65$\pm$0.01 &  9.47$\pm$0.03  \\
NGC~0783      & 02 01 06.6 &    +31 52 56.9 &    1.6 &      29 &  0.061 &    5 &    76    &  15.25$\pm$0.01 &  9.68$\pm$0.04  \\
UGC~01593     & 02 06 06.0 &    +13 17 06.8 &    1.0 &      37 &  0.093 &    5 &    106   &  16.49$\pm$0.01 &        \nodata  \\
UGC~01603     & 02 06 42.5 &  $-$00 51 37.7 &    1.2 &      35 &  0.036 &    8 &    84    &  16.76$\pm$0.05 & 12.93$\pm$0.14  \\
KUG~0210-078  & 02 13 15.8 &  $-$07 39 42.8 &    1.7 &      41 &  0.026 &    1 &    67    &  16.21$\pm$0.01 & 10.91$\pm$0.02  \\
NGC~0881      & 02 18 45.3 &  $-$06 38 20.7 &    2.2 &      47 &  0.029 &    5 &    74    &  16.44$\pm$0.01 &  9.37$\pm$0.04  \\
NGC~0895      & 02 21 36.5 &  $-$05 31 17.0 &    3.6 &      44 &  0.025 &    6 &    31    &  14.11$\pm$0.01 &  9.40$\pm$0.05  \\
NGC~0906      & 02 25 16.3 &    +42 05 23.6 &    1.8 &      28 &  0.068 &    2 &    69    &  16.68$\pm$0.01 &  9.92$\pm$0.04  \\
PGC~09333     & 02 27 17.6 &  $-$03 53 58.2 &    1.1 &      36 &  0.029 &    8 &    186   &  17.72$\pm$0.02 & 11.83$\pm$0.09  \\
NGC~0986      & 02 33 34.3 &  $-$39 02 42.2 &    3.9 &      41 &  0.019 &    2 &    25    &  14.81$\pm$0.01 &  7.78$\pm$0.03  \\
KUG~0232-079  & 02 34 48.4 &  $-$07 41 00.9 &    1.1 &      25 &  0.034 &    5 &    93    &  15.72$\pm$0.01 & 10.74$\pm$0.05  \\
NGC~0991      & 02 35 32.7 &  $-$07 09 16.0 &    2.7 &      27 &  0.028 &    5 &    20    &  14.35$\pm$0.01 & 11.18$\pm$0.05  \\
NGC~1022      & 02 38 32.7 &  $-$06 40 38.7 &    2.4 &      34 &  0.026 &    1 &    19    &  16.91$\pm$0.01 &  8.50$\pm$0.02  \\
NGC~1033      & 02 40 16.1 &  $-$08 46 37.1 &    1.3 &      32 &  0.028 &    5 &    103   &  16.86$\pm$0.03 & 10.76$\pm$0.08  \\
NGC~1042      & 02 40 24.0 &  $-$08 26 00.8 &    4.7 &      40 &  0.029 &    6 &    18    &  13.46$\pm$0.01 &  8.85$\pm$0.05  \\
NGC~1068      & 02 42 40.7 &  $-$00 00 47.8 &    7.1 &      33 &  0.034 &    3 &    14    &  12.52$\pm$0.01 &        \nodata  \\
NGC~1067      & 02 43 50.5 &    +32 30 42.8 &    1.0 &       0 &  0.188 &    5 &    66    &  16.14$\pm$0.03 & 11.04$\pm$0.07  \\
NGC~1097      & 02 46 19.1 &  $-$30 16 29.7 &    9.3 &      48 &  0.027 &    3 &    15    &   12.5$\pm$0.04 &  6.25$\pm$0.03  \\
NGC~1291      & 03 17 18.6 &  $-$41 06 29.1 &    9.8 &      35 &  0.013 &    0 &    9.7   &  14.23$\pm$0.01 &  5.66$\pm$0.02  \\
NGC~1285      & 03 17 53.4 &  $-$07 17 52.1 &    1.5 &      43 &  0.054 &    3 &    73    &  15.02$\pm$0.01 & 10.15$\pm$0.05  \\
NGC~1310      & 03 21 03.4 &  $-$37 06 06.1 &    2.0 &      42 &  0.023 &    5 &    22    &  15.07$\pm$0.01 &  9.94$\pm$0.05  \\
KUG~0319-072  & 03 22 17.5 &  $-$07 05 26.5 &    1.1 &      25 &  0.071 &    2 &    37    &  15.61$\pm$0.01 & 10.31$\pm$0.05  \\
NGC~1317      & 03 22 44.3 &  $-$37 06 13.6 &    2.8 &      32 &  0.021 &    1 &    19    &  15.38$\pm$0.01 &  7.74$\pm$0.02  \\
NGC~1326      & 03 23 56.4 &  $-$36 27 52.8 &    3.9 & 47 \ddag&  0.019 & $-$1 &    16    &   14.6$\pm$0.07 &  7.45$\pm$0.02  \\
PGC~13535     & 03 40 43.0 &  $-$06 24 54.6 &    1.9 &      38 &  0.054 &    6 &    73    &  15.88$\pm$0.03 & 10.98$\pm$0.09  \\
PGC~13600     & 03 42 10.3 &  $-$06 45 55.2 &    1.8 &      40 &  0.071 &    0 &    73    &  17.49$\pm$0.32 & 10.98$\pm$0.05  \\
NGC~1512      & 04 03 54.3 &  $-$43 20 55.9 &    8.9 &      52 &  0.011 &    1 &    10    &  13.46$\pm$0.02 &  7.48$\pm$0.04  \\
NGC~1566      & 04 20 00.4 &  $-$54 56 16.1 &    8.3 &      38 &  0.009 &    4 &    17    &  12.06$\pm$0.02 &  6.89$\pm$0.03  \\
NGC~2442      & 07 36 23.8 &  $-$69 31 51.0 &    5.5 &      27 &  0.203 &  3.7 &    14    &  12.59$\pm$0.02 &  6.87$\pm$0.04  \\
NGC~2403      & 07 36 51.4 &    +65 36 09.2 &   21.9 &      56 &  0.040 &    6 &    3.2   &  10.37$\pm$0.01 &  6.19$\pm$0.04  \\
NGC~2500      & 08 01 53.2 &    +50 44 13.6 &    2.9 &      26 &  0.040 &    7 &    9.9   &  13.52$\pm$0.01 &  9.28$\pm$0.06  \\
NGC~2550A     & 08 28 39.9 &    +73 44 52.8 &    1.6 &      29 &  0.026 &    5 &    56    &  15.29$\pm$0.01 & 10.05$\pm$0.08  \\
NGC~2681      & 08 53 32.7 &    +51 18 49.3 &    3.6 &      24 &  0.023 &    0 &    13    &  16.54$\pm$0.01 &  7.43$\pm$0.03  \\
UGC~04684     & 08 56 40.7 &    +00 22 29.8 &    1.4 &      40 &   0.04 &    8 &    35    &  15.63$\pm$0.01 & 12.24$\pm$0.14  \\
UGC~04807     & 09 10 05.5 &    +54 34 49.1 &    1.0 &       0 &  0.021 &    6 &    60    &  16.24$\pm$0.01 & 11.75$\pm$0.12  \\
NGC~2782      & 09 14 05.1 &    +40 06 49.2 &    3.5 &      43 &  0.016 &    1 &    39    &  14.69$\pm$0.01 &  8.87$\pm$0.02  \\
NGC~2903      & 09 32 10.1 &    +21 30 03.0 &   12.6 &      63 &  0.031 &    4 &    8.9   &  12.12$\pm$0.01 &  6.04$\pm$0.02  \\
MESSIER~081   & 09 55 33.2 &    +69 03 55.1 &   26.9 &      60 &   0.08 &    2 &    3.6   &  10.77$\pm$0.01 &  3.83$\pm$0.02  \\
UGC~05493     & 10 11 17.9 &    +00 26 32.6 &    1.6 &      36 &  0.037 &  4.5 &    52    &  15.95$\pm$0.01 & 11.09$\pm$0.08  \\
UGC~05528     & 10 14 39.6 &  $-$00 49 51.2 &    1.1 &      44 &  0.042 &    1 &    210   &  18.63$\pm$0.08 & 10.85$\pm$0.07  \\
NGC~3147      & 10 16 53.7 &    +73 24 02.7 &    3.9 &      26 &  0.024 &    4 &    44    &  14.14$\pm$0.01 &  7.41$\pm$0.02  \\
NGC~3183      & 10 21 49.0 &    +74 10 36.7 &    2.3 &      53 &  0.044 &  3.5 &    48    &  15.16$\pm$0.01 &  9.24$\pm$0.02  \\
ESO~317-~G019  & 10 23 02.3 &  $-$39 09 59.6 &    1.1 &      36 &  0.102 &    1 &   38    &  16.92$\pm$0.03 & 10.77$\pm$0.09  \\
NGC~3244      & 10 25 28.8 &  $-$39 49 39.2 &    2.0 &      42 &  0.104 &    6 &    37    &  14.58$\pm$0.02 &  9.61$\pm$0.05  \\
NGC~3277      & 10 32 55.5 &    +28 30 42.2 &    1.9 &      27 &  0.026 &    2 &    22    &  15.78$\pm$0.01 &  8.93$\pm$0.02  \\
NGC~3288      & 10 36 25.7 &    +58 33 22.3 &    1.1 &      36 &  0.008 &  3.7 &    120   &  17.61$\pm$0.01 & 10.90$\pm$0.06  \\
NGC~3344      & 10 43 31.2 &    +24 55 20.0 &    7.1 &      24 &  0.033 &    4 &    6.9   &  12.43$\pm$0.01 &  7.44$\pm$0.04  \\
MESSIER~095   & 10 43 57.7 &    +11 42 13.0 &    7.4 &      48 &  0.028 &    3 &    12    &  13.28$\pm$0.01 &  6.66$\pm$0.04  \\
NGC~3353      & 10 45 22.4 &    +55 57 37.4 &    1.3 &      40 &  0.007 &    3 &    17    &  14.69$\pm$0.01 & 10.61$\pm$0.05  \\
MESSIER~096   & 10 46 45.7 &    +11 49 11.8 &    7.6 &      48 &  0.025 &    2 &    14    &  14.03$\pm$0.01 &  6.32$\pm$0.02  \\
UGC~05943     & 10 50 13.5 &  $-$01 17 24.7 &    1.1 &      35 &  0.051 &  4.5 &    65    &  16.26$\pm$0.01 & 12.01$\pm$0.11  \\
NGC~3394      & 10 50 39.8 &    +65 43 38.0 &    1.9 &      43 &  0.012 &    5 &    52    &  15.79$\pm$0.01 & 10.14$\pm$0.09  \\
NGC~3445      & 10 54 35.5 &    +56 59 26.6 &    1.6 &      22 &  0.008 &    9 &    32    &  14.13$\pm$0.01 & 10.61$\pm$0.08  \\
NGC~3470      & 10 58 44.9 &    +59 30 38.5 &    1.4 &      32 &  0.012 &    2 &    97    &  16.38$\pm$0.01 & 10.69$\pm$0.05  \\
NGC~3486      & 11 00 24.0 &    +28 58 29.3 &    7.1 &      43 &  0.022 &    5 &    12    &  12.52$\pm$0.01 &  8.00$\pm$0.04  \\
IC~0671       & 11 07 31.6 &    +00 46 59.2 &    1.3 &      23 &   0.04 &  4.2 &    169   &  17.22$\pm$0.02 & 10.31$\pm$0.08  \\
NGC~3821      & 11 42 09.1 &    +20 18 56.6 &    1.4 &      22 &  0.022 &    2 &    84    &  17.91$\pm$0.37 & 10.15$\pm$0.03  \\
NGC~3840      & 11 43 59.0 &    +20 04 37.3 &    1.1 &      44 &  0.022 &    1 &    107   &  16.79$\pm$0.02 & 10.89$\pm$0.06  \\
NGC~3861      & 11 45 03.9 &    +19 58 25.1 &    2.3 &      56 &  0.032 &    3 &    91    &  15.72$\pm$0.01 &  9.97$\pm$0.04  \\
NGC~4108      & 12 06 44.6 &    +67 09 47.5 &    1.7 &      35 &  0.018 &  5.3 &    40    &  14.89$\pm$0.01 &  9.81$\pm$0.03  \\
NGC~4108B     & 12 07 11.6 &    +67 14 06.6 &    1.3 &      32 &  0.018 &  6.8 &    42    &  15.48$\pm$0.01 & 12.87$\pm$0.13  \\
NGC~4136      & 12 09 17.7 &    +29 55 39.4 &    4.0 &      22 &  0.018 &    5 &    11    &  13.61$\pm$0.01 &  9.31$\pm$0.06  \\
NGC~4303      & 12 21 54.9 &    +04 28 25.1 &    6.5 &      27 &  0.022 &    4 &    17    &  12.08$\pm$0.01 &  6.84$\pm$0.03  \\
NGC~4301      & 12 22 27.2 &    +04 33 58.7 &    1.5 &      30 &  0.024 &  5.5 &    17    &  14.55$\pm$0.01 & 11.20$\pm$0.10  \\
NGC~4314      & 12 22 32.0 &    +29 53 43.3 &    4.2 &      29 &  0.025 &    1 &    16    &  15.49$\pm$0.01 &  7.45$\pm$0.02  \\
NGC~4395      & 12 25 48.9 &    +33 32 48.3 &   13.2 &      37 &  0.017 &    9 &    4.2   &  11.67$\pm$0.01 &  9.98$\pm$0.06  \\
NGC~4421      & 12 27 02.6 &    +15 27 40.9 &    2.7 &      43 &  0.024 &    0 &    17    &  18.75$\pm$0.08 &  8.80$\pm$0.02  \\
NGC~4440      & 12 27 53.6 &    +12 17 35.6 &    1.9 &      39 &  0.027 &    1 &    17    &  18.92$\pm$0.08 &  8.91$\pm$0.02  \\
MESSIER~058   & 12 37 43.6 &    +11 49 05.1 &    5.9 &      37 &  0.041 &    3 &    17    &  14.48$\pm$0.01 &  6.49$\pm$0.03  \\
NGC~4618      & 12 41 32.8 &    +41 08 41.2 &    4.2 &      40 &  0.021 &    9 &    9.5   &  12.78$\pm$0.01 &  8.66$\pm$0.06  \\
NGC~4625      & 12 41 52.7 &    +41 16 25.4 &    2.2 &      33 &  0.018 &    9 &    9.5   &  14.45$\pm$0.01 &  9.74$\pm$0.05  \\
NGC~4665      & 12 45 06.0 &    +03 03 20.6 &    3.8 &      33 &  0.024 &    0 &    17    &  16.51$\pm$0.17 &  7.43$\pm$0.02  \\
NGC~4691      & 12 48 13.6 &  $-$03 19 57.8 &    2.8 &      36 &  0.027 &    0 &    16    &  13.66$\pm$0.01 &  8.54$\pm$0.03  \\
NGC~4736      & 12 50 53.1 &    +41 07 13.6 &   11.2 &      37 &  0.018 &    2 &    5.2   &  11.83$\pm$0.01 &  5.11$\pm$0.02  \\
NGC~4819      & 12 56 27.8 &    +26 59 14.9 &    1.2 &      42 &  0.011 &    1 &    95    &   19.3$\pm$0.01 & 10.12$\pm$0.03  \\
UGC~08340     & 13 16 35.5 &  $-$02 05 28.8 &    1.0 &       0 &  0.032 &    6 &    81    &  16.47$\pm$0.01 & 11.00$\pm$0.08  \\
MESSIER~051a  & 13 29 52.7 &    +47 11 42.6 &   11.2 &      53 &  0.035 &    4 &    8.4   &  10.89$\pm$0.01 &  5.50$\pm$0.02  \\
NGC~5231      & 13 35 48.2 &    +02 59 56.1 &    1.1 &      25 &  0.024 &    1 &    94    &  17.85$\pm$0.02 & 10.14$\pm$0.05  \\
MESSIER~083   & 13 37 00.9 &  $-$29 51 56.7 &   12.9 &      27 &  0.066 &    5 &    4.5   &   10.1$\pm$0.01 &  4.62$\pm$0.02  \\
ESO~444-~G087  & 13 38 12.0 &  $-$31 25 01.1 &    1.2 &      42 &  0.056 &    1 &   61    &  16.93$\pm$0.05 & 10.31$\pm$0.04  \\
MESSIER~101   & 14 03 12.6 &    +54 20 56.7 &   28.8 &      21 &  0.009 &    6 &    7.5   &   9.98$\pm$0.01 &  5.51$\pm$0.05  \\
NGC~5474      & 14 05 01.6 &    +53 39 44.0 &    4.8 &      27 &  0.011 &    6 &    6.8   &  12.93$\pm$0.01 &  9.48$\pm$0.04  \\
UGC~09120     & 14 15 12.3 &    +04 49 26.9 &    1.1 &      44 &  0.033 &    6 &    83    &  15.77$\pm$0.01 & 11.77$\pm$0.13  \\
NGC~5569      & 14 20 32.1 &    +03 58 59.6 &    1.7 &      35 &  0.030 &    6 &    27    &  15.71$\pm$0.01 & 12.32$\pm$0.15  \\
NGC~5656      & 14 30 25.4 &    +35 19 14.6 &    1.9 &      39 &  0.015 &    2 &    48    &  15.57$\pm$0.01 &  9.35$\pm$0.02  \\
NGC~5701      & 14 39 11.1 &    +05 21 48.8 &    4.3 &      18 &  0.037 &    0 &    23    &  14.98$\pm$0.01 &  8.14$\pm$0.03  \\
NGC~5713      & 14 40 11.5 &  $-$00 17 21.2 &    2.8 &      27 &  0.039 &    4 &    27    &  14.62$\pm$0.01 &  8.33$\pm$0.04  \\
IC~1063       & 14 52 11.0 &    +04 40 55.4 &    1.3 &      32 &  0.038 &    3 &    201   &  16.99$\pm$0.03 & 10.83$\pm$0.06  \\
UGC~09661     & 15 02 03.5 &    +01 50 28.2 &    1.4 &      75 &  0.059 &    8 &    19    &  15.57$\pm$0.02 & 11.86$\pm$0.15  \\
NGC~6154      & 16 25 30.5 &    +49 50 24.9 &    2.1 &      18 &  0.022 &    1 &    90    &  16.65$\pm$0.03 & 10.19$\pm$0.04  \\
IC~1221       & 16 34 41.6 &    +46 23 31.8 &    1.3 &      32 &  0.018 &    7 &    81    &  15.85$\pm$0.01 & 10.99$\pm$0.12  \\
IC~1222       & 16 35 09.1 &    +46 12 51.0 &    1.7 &      40 &  0.018 &    5 &    136   &  16.17$\pm$0.01 & 12.20$\pm$0.12  \\
NGC~6307      & 17 07 40.5 &    +60 45 03.0 &    1.3 &      41 &  0.023 &    0 &    48    &  19.22$\pm$0.13 &  9.48$\pm$0.03  \\
IC~1251       & 17 10 13.2 &    +72 24 38.5 &    1.4 &      45 &  0.050 &    6 &    21    &  15.77$\pm$0.01 & 12.07$\pm$0.11  \\
NGC~6340      & 17 10 24.9 &    +72 18 15.8 &    3.2 &      21 &  0.049 &    0 &    21    &  17.39$\pm$0.01 &  8.39$\pm$0.02  \\
IC~1248       & 17 11 40.2 &    +59 59 44.2 &    1.3 &      23 &  0.024 &    5 &    76    &  16.11$\pm$0.01 & 11.71$\pm$0.10  \\
UGC~10796     & 17 16 47.7 &    +61 55 12.4 &    1.6 &      42 &  0.020 &    3 &    48    &  16.16$\pm$0.01 & 12.14$\pm$0.12  \\
NGC~6373      & 17 24 08.1 &    +58 59 42.3 &    1.3 &      40 &  0.030 &    5 &    52    &  15.85$\pm$0.01 & 12.52$\pm$0.12  \\
UGC~10888     & 17 29 59.3 &    +60 21 01.0 &    1.1 &      51 &  0.036 &    3 &    92    &  16.97$\pm$0.03 & 10.68$\pm$0.05  \\
IC~4836       & 19 16 17.9 &  $-$60 12 01.2 &    1.5 &      30 &  0.055 &  4.3 &    56    &  15.47$\pm$0.01 & 10.03$\pm$0.03  \\
NGC~6770      & 19 18 37.3 &  $-$60 29 47.3 &    2.3 &      43 &  0.061 &    3 &    52    &  15.48$\pm$0.04 &  8.86$\pm$0.04  \\
IC~4845       & 19 20 22.5 &  $-$60 23 21.0 &    1.8 &      34 &  0.059 &  2.9 &    53    &  15.64$\pm$0.01 &  8.92$\pm$0.02  \\
NGC~6782      & 19 23 57.9 &  $-$59 55 20.9 &    2.2 &      52 &  0.060 &  0.8 &    50    &  15.57$\pm$0.25 &  8.87$\pm$0.02  \\
NGC~6902B     & 20 23 07.1 &  $-$43 52 07.0 &    1.5 &      30 &  0.050 &  5.6 &    40    &  15.43$\pm$0.01 & 11.95$\pm$0.09  \\
NGC~6902      & 20 24 28.1 &  $-$43 39 12.7 &    5.6 &      46 &  0.040 &  3.1 &    38    &  14.04$\pm$0.01 &  8.61$\pm$0.04  \\
NGC~6951      & 20 37 14.1 &    +66 06 20.3 &    3.9 &      35 &  0.366 &    4 &    24    &  14.62$\pm$0.18 &  7.22$\pm$0.02  \\
PGC~65328     & 20 45 41.2 &  $-$04 57 00.4 &    1.3 &       0 &  0.052 &    2 &    123   &  16.74$\pm$0.03 & 11.19$\pm$0.07  \\
NGC~6962      & 20 47 19.1 &    +00 19 14.9 &    2.9 &      38 &  0.098 &    2 &    61    &  15.69$\pm$0.01 &  8.79$\pm$0.03  \\
PGC~66559     & 21 19 43.0 &  $-$07 33 12.5 &    1.3 &      23 &  0.196 &    8 &    39    &  15.55$\pm$0.06 & 15.11$\pm$0.26  \\
NGC~7080      & 21 30 02.0 &    +26 43 04.1 &    1.8 &      19 &  0.140 &    3 &    71    &  16.31$\pm$0.05 &  9.40$\pm$0.04  \\
UGC~11790     & 21 41 30.0 &    +00 53 40.7 &    1.5 &      43 &  0.072 &  6.5 &    65    &  16.84$\pm$0.03 & 11.39$\pm$0.10  \\
UGC~11816     & 21 49 07.3 &    +00 26 50.4 &    1.5 &      21 &  0.130 &  4.7 &    68    &  15.96$\pm$0.04 & 11.45$\pm$0.12  \\
NGC~7167      & 22 00 30.6 &  $-$24 37 57.4 &    1.7 &      40 &  0.037 &    5 &    35    &  14.84$\pm$0.01 &  9.94$\pm$0.06  \\
NGC~7221      & 22 11 15.2 &  $-$30 33 47.4 &    2.0 &      37 &  0.018 &  3.6 &    60    &  15.28$\pm$0.01 &  9.19$\pm$0.03  \\
NGC~7337      & 22 37 26.6 &    +34 22 27.5 &    1.1 &      35 &  0.083 &    3 &    96    &  18.13$\pm$0.06 & 10.39$\pm$0.05  \\
NGC~7343      & 22 38 37.9 &    +34 04 17.2 &    1.1 &      36 &  0.067 &  3.5 &    109   &  16.55$\pm$0.02 & 10.47$\pm$0.04  \\
ESO~346-~G006  & 22 52 39.3 &  $-$40 19 49.3 &    1.0 &      26 &  0.015 &    5 &   137   &  16.76$\pm$0.01 & 11.19$\pm$0.06  \\
NGC~7418      & 22 56 36.2 &  $-$37 01 48.3 &    3.5 &      42 &  0.016 &    6 &    18    &  13.76$\pm$0.01 &  8.52$\pm$0.05  \\
NGC~7421      & 22 56 54.3 &  $-$37 20 50.1 &    2.0 &      26 &  0.015 &    4 &    24    &  14.94$\pm$0.01 &  9.25$\pm$0.04  \\
ARP~314~NED01  & 22 58 02.2 &  $-$03 46 10.9 &    1.1 &      36 &  0.087 &    4 &   52    &  15.57$\pm$0.01 & 10.45$\pm$0.05  \\
ARP~314~NED02  & 22 58 07.5 &  $-$03 47 19.6 &    1.3 &      32 &  0.085 &    6 &   52    &  15.31$\pm$0.01 & 10.91$\pm$0.09  \\
NGC~7469      & 23 03 15.6 &    +08 52 26.4 &    1.5 &      44 &  0.069 &    1 &    71    &  14.32$\pm$0.02 &        \nodata  \\
NGC~7479      & 23 04 56.7 &    +12 19 22.4 &    4.1 &      41 &  0.112 &    5 &    35    &  13.93$\pm$0.01 &  8.20$\pm$0.02  \\
IC~5287       & 23 09 20.3 &    +00 45 23.3 &    1.1 &      25 &  0.040 &    3 &    139   &  17.53$\pm$0.03 & 10.84$\pm$0.06  \\
NGC~7496      & 23 09 47.3 &  $-$43 25 40.6 &    3.3 &      25 &  0.010 &    3 &    21    &  14.01$\pm$0.01 &  8.65$\pm$0.04  \\
NGC~7535      & 23 14 12.8 &    +13 34 54.8 &    1.5 &       0 &  0.066 &    7 &    67    &  16.02$\pm$0.05 &        \nodata  \\
NGC~7552      & 23 16 10.8 &  $-$42 35 05.4 &    3.4 &      38 &  0.014 &    2 &    22    &  14.18$\pm$0.01 &  7.54$\pm$0.02  \\
NGC~7645      & 23 23 47.3 &  $-$29 23 16.9 &    1.4 &      31 &  0.028 &    5 &    97    &  15.78$\pm$0.01 & 10.25$\pm$0.04  \\
NGC~7673      & 23 27 41.1 &    +23 35 20.2 &    1.3 &      23 &  0.043 &    5 &    50    &  14.31$\pm$0.01 & 10.73$\pm$0.03  \\
NGC~7674      & 23 27 56.7 &    +08 46 44.5 &    1.1 &      25 &  0.059 &    4 &    124   &  15.73$\pm$0.01 &  9.79$\pm$0.04  \\
IC~5325       & 23 28 43.4 &  $-$41 20 00.5 &    2.8 &      27 &  0.020 &    4 &    19    &  14.02$\pm$0.01 &  8.36$\pm$0.03  \\
UGC~12635     & 23 30 25.7 &    +00 09 24.1 &    1.3 &      23 &  0.048 &  6.5 &    74    &  17.27$\pm$0.04 & 13.68$\pm$0.19  \\
NGC~7769      & 23 51 04.0 &    +20 09 01.5 &    1.7 &      20 &  0.074 &    3 &    61    &  14.76$\pm$0.01 &  8.93$\pm$0.02  \\
NGC~7793      & 23 57 49.8 &  $-$32 35 27.7 &    9.3 &      48 &  0.019 &    7 &    2.0   &  11.17$\pm$0.01 &  6.86$\pm$0.06  \\
\enddata
\tablecomments{Sample. (1): Galaxy name. (2): RA(J2000) of the galaxy center. (3): DEC(J2000) of the galaxy center. (4): Apparent major isophotal diameter at $\mu_{B}$=25 mag arcsec$^{-2}$ from the RC3 catalog. (5): Inclination angle, corrected for intrinsic thickness. \ddag Note that for NGC~1326 $q_{0}=0.4$ was assumed, since no value for $T=-1$ is available. (6): Galactic color excess from Schlegel et al$.$ (1998). (7): Morphological type T as given in the RC3 catalog. (8): Distance to the galaxy, rounded to the nearest Mpc when larger than 10 Mpc. (9): Apparent $FUV$ magnitude (AB system). (10): Apparent $K$-band magnitude (Vega system).}
\end{deluxetable}

\clearpage
\begin{deluxetable}{rrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablecaption{Radial profiles\label{table2}}
\tablewidth{0pt}
\tablehead{
\colhead{$a$} & \colhead{$a$} & \colhead{$\mu_{FUV}$} & \colhead{$\mu_{K}$} & \colhead{(FUV$-$K)$_{obs}$} & \colhead{A$_{FUV}$} & \colhead{(FUV$-$K)$_{corr}$} & \colhead{log(sSFR)} \\
\colhead{(arcsec)} & \colhead{(kpc)} & \colhead{(mag arcsec$^{-2}$)} & \colhead{(mag arcsec$^{-2}$)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(10$^{-11}$ yr$^{-1}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}}
\startdata
\cutinhead{PGC~00282}
6 &  4.69 & 24.64 $\pm$ 0.07 & 19.19 $\pm$ 0.09 & 5.45 $\pm$ 0.11 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.14 $^{+ 0.38 }_{- 0.40 }$ & 0.89 $^{+ 0.16 }_{- 0.15 }$ \\
12 &  9.38 & 24.37 $\pm$ 0.06 & 20.12 $\pm$ 0.16 & 4.25 $\pm$ 0.17 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.42 $^{+ 0.35 }_{- 0.38 }$ & 1.18 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 14.07 & 24.35 $\pm$ 0.03 & 20.58 $\pm$ 0.24 & 3.77 $\pm$ 0.25 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 2.81 $^{+ 0.41 }_{- 0.43 }$ & 1.43 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 18.76 & 25.06 $\pm$ 0.04 & 21.36 $\pm$ 0.40 & 3.70 $\pm$ 0.40 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 2.85 $^{+ 0.51 }_{- 0.53 }$ & 1.41 $^{+ 0.21 }_{- 0.20 }$ \\
\cutinhead{ARP~256~NED02}
6 &  3.37 & 22.91 $\pm$ 0.02 & 18.19 $\pm$ 0.10 & 4.72 $\pm$ 0.10 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.69 $^{+ 0.35 }_{- 0.38 }$ & 1.07 $^{+ 0.15 }_{- 0.14 }$ \\
12 &  6.75 & 23.76 $\pm$ 0.03 & 19.44 $\pm$ 0.15 & 4.32 $\pm$ 0.16 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 2.82 $^{+ 0.41 }_{- 0.43 }$ & 1.42 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 10.12 & 25.08 $\pm$ 0.03 & 20.72 $\pm$ 0.37 & 4.36 $\pm$ 0.37 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 2.62 $^{+ 0.54 }_{- 0.56 }$ & 1.50 $^{+ 0.23 }_{- 0.22 }$ \\
24 & 13.49 & 25.19 $\pm$ 0.03 & 20.95 $\pm$ 0.41 & 4.24 $\pm$ 0.41 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 2.95 $^{+ 0.54 }_{- 0.56 }$ & 1.37 $^{+ 0.23 }_{- 0.22 }$ \\
30 & 16.86 & 25.70 $\pm$ 0.03 & 21.93 $\pm$ 0.75 & 3.77 $\pm$ 0.75 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 2.61 $^{+ 0.82 }_{- 0.84 }$ & 1.50 $^{+ 0.34 }_{- 0.33 }$ \\
\cutinhead{NGC~0099}
6 &  2.23 & 23.12 $\pm$ 0.02 & 18.30 $\pm$ 0.06 & 4.82 $\pm$ 0.06 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.62 $^{+ 0.35 }_{- 0.38 }$ & 1.10 $^{+ 0.15 }_{- 0.14 }$ \\
12 &  4.46 & 23.73 $\pm$ 0.03 & 19.46 $\pm$ 0.10 & 4.27 $\pm$ 0.10 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.17 $^{+ 0.35 }_{- 0.38 }$ & 1.28 $^{+ 0.15 }_{- 0.14 }$ \\
18 &  6.70 & 23.95 $\pm$ 0.02 & 20.04 $\pm$ 0.15 & 3.91 $\pm$ 0.15 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.01 $^{+ 0.35 }_{- 0.38 }$ & 1.34 $^{+ 0.15 }_{- 0.14 }$ \\
24 &  8.93 & 24.40 $\pm$ 0.02 & 20.56 $\pm$ 0.22 & 3.84 $\pm$ 0.22 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 2.95 $^{+ 0.38 }_{- 0.41 }$ & 1.37 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 11.16 & 24.76 $\pm$ 0.02 & 20.91 $\pm$ 0.28 & 3.85 $\pm$ 0.28 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.25 $^{+ 0.40 }_{- 0.42 }$ & 1.25 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 13.39 & 25.51 $\pm$ 0.03 & 22.64 $\pm$ 1.23 & 2.87 $\pm$ 1.23 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 2.26 $^{+ 1.26 }_{- 1.27 }$ & 1.64 $^{+ 0.51 }_{- 0.50 }$ \\
\enddata
\tablecomments{Radial profiles. (1): Radius along semimajor axis in arcsec. (2): Radius along semimajor axis in kpc. (3): Observed surface brightness in FUV, corrected only from Galactic extinction. (4): Observed surface brightness in K, corrected only from Galactic extincion. (5): Observed (FUV$-$K) color, corrected only from galactic extinction. (6): Internal extinction in FUV. (7): (FUV$-$K) color corrected from both Galactic and internal extinction. (8): Logarithm of specific star formation rate (SFR per unit of stellar mass).}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\rotate
\tablecaption{Fit results\label{table3}}
\tablewidth{0pt}
\tablehead{
\colhead{Object name} & \colhead{$r_{in}$} & \colhead{$m_{sSFR}$} & \colhead{$\log(sSFR_{0})$} & \colhead{$\Sigma_{M,0}$} & \colhead{$\alpha_{M}$} & \colhead{$\Sigma_{SFR,0}$} & \colhead{$\alpha_{SFR}$} & \colhead{m$_{A_{FUV}}$} & \colhead{A$_{FUV,0}$}\\
\colhead{} & \colhead{(arcsec)} & \colhead{(dex/kpc)} & \colhead{($10^{-11} yr^{-1}$)} & \colhead{($M_{\sun}pc^{-2}$)} & \colhead{(kpc)}  & \colhead{($10^{-8} M_{\sun}yr^{-1}pc^{-2}$)} & \colhead{(kpc)} & \colhead{(mag/kpc)} & \colhead{(mag)}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)}}
\startdata
PGC~00282     &    9 &    0.025$^{+0.028}_{-0.027}$ &    0.993   $^{+0.370}_{-0.369}$ &   223 $^{+  157}_{-    90}$ &  8.22\ddag                         &  2.20 $^{+  2.20}_{-   1.06}$ &     15.34\ddag                           &       0.003 $^{+   0.051}_{-   0.048}$ &    0.881 $^{+   0.731}_{-   0.715}$ \\
ARP~256~NED02 &    9 &    0.004$^{+0.034}_{-0.032}$ &    1.405   $^{+0.351}_{-0.356}$ &   473 $^{+  415}_{-   216}$ &  4.71\ddag                         &  12.01 $^{+ 7.96}_{-   4.65}$ &     4.91 $^{+   1.65}_{-     0.76     }$ &    $-$0.045 $^{+   0.052}_{-   0.048}$ &    2.024 $^{+   0.619}_{-   0.649}$ \\
NGC~0099      &    9 &    0.028$^{+0.048}_{-0.049}$ &    1.124   $^{+0.363}_{-0.348}$ &   571 $^{+  553}_{-   282}$ &  3.33\ddag                         &  7.59 $^{+  4.25}_{-   2.51}$ &     4.25 $^{+   1.32}_{-     0.66     }$ &    $-$0.059 $^{+   0.049}_{-   0.045}$ &    1.390 $^{+   0.452}_{-   0.472}$ \\
VV~548        &    9 & $-$0.006$^{+0.062}_{-0.063}$ &    1.475   $^{+0.386}_{-0.371}$ &   135 $^{+   86}_{-    53}$ &  5.89\ddag                         &  4.03 $^{+  3.85}_{-   1.92}$ &     5.42\ddag                            &    $-$0.012 $^{+   0.119}_{-   0.121}$ &    1.114 $^{+   0.789}_{-   0.723}$ \\
NGC~0165      &    9 &    0.001$^{+0.018}_{-0.018}$ &    0.671   $^{+0.199}_{-0.187}$ &   558 $^{+  217}_{-   155}$ &  5.22 $^{+  1.38}_{-    0.75  }$   &  2.62 $^{+  0.82}_{-   0.59}$ &     5.28 $^{+   0.58}_{-     0.42     }$ &       0.034 $^{+   0.021}_{-   0.022}$ &    1.165 $^{+   0.340}_{-   0.316}$ \\
UGC~00372     &    9 &    0.022$^{+0.062}_{-0.065}$ &    0.993   $^{+0.440}_{-0.398}$ &   151 $^{+  156}_{-    75}$ &  3.46\ddag                         &  1.49 $^{+  1.49}_{-   0.69}$ &     4.21\ddag                            &    $-$0.005 $^{+   0.104}_{-   0.099}$ &    0.893 $^{+   0.725}_{-   0.735}$ \\
PGC~02269     &    9 &    0.012$^{+0.025}_{-0.025}$ &    1.117   $^{+0.225}_{-0.212}$ &   357 $^{+   86}_{-    72}$ &  4.56 $^{+  0.91}_{-    0.55  }$   &  4.67 $^{+  2.55}_{-   1.62}$ &     5.19 $^{+   3.60}_{-     0.94     }$ &    $-$0.032 $^{+   0.053}_{-   0.052}$ &    1.478 $^{+   0.487}_{-   0.479}$ \\
NGC~0195      &    9 &    0.023$^{+0.029}_{-0.028}$ &    0.285   $^{+0.235}_{-0.231}$ &  1364 $^{+  484}_{-   359}$ &  2.79 $^{+  0.47}_{-    0.30  }$   &  2.63 $^{+  1.20}_{-   0.79}$ &     3.28 $^{+   0.56}_{-     0.36     }$ &       0.003 $^{+   0.049}_{-   0.049}$ &    1.802 $^{+   0.479}_{-   0.477}$ \\
NGC~0213      &    9 &    0.012$^{+0.014}_{-0.012}$ &    0.310   $^{+0.156}_{-0.158}$ &  1088 $^{+  220}_{-   122}$ &  4.17 $^{+  0.29}_{-    0.34  }$   &  2.22 $^{+  0.93}_{-   0.59}$ &     4.71 $^{+   0.69}_{-     0.53     }$ &    $-$0.080 $^{+   0.025}_{-   0.023}$ &    1.636 $^{+   0.342}_{-   0.330}$ \\
ESO~540-~G025 &    9 &    0.001$^{+0.059}_{-0.061}$ &    1.468   $^{+0.427}_{-0.426}$ &   138 $^{+  143}_{-    69}$ &  4.37\ddag                         &  4.05 $^{+  3.95}_{-   1.97}$ &     4.44\ddag                            &       0.018 $^{+   0.089}_{-   0.093}$ &    0.935 $^{+   0.764}_{-   0.700}$ \\
NGC~0262      &    9 &    0.031$^{+0.026}_{-0.025}$ &    0.293   $^{+0.262}_{-0.270}$ &   277 $^{+   97}_{-    73}$ &  5.36 $^{+  1.50}_{-    0.77  }$   &  0.54 $^{+  0.31}_{-   0.19}$ &     8.63\ddag                            &    $-$0.029 $^{+   0.051}_{-   0.052}$ &    1.973 $^{+   0.587}_{-   0.561}$ \\
NGC~0266      &   27 &    0.023$^{+0.013}_{-0.013}$ &    0.226   $^{+0.224}_{-0.222}$ &  1511 $^{+  461}_{-   336}$ &  5.62 $^{+  0.66}_{-    0.50  }$   &  2.54 $^{+  1.32}_{-   0.84}$ &     7.98 $^{+   1.94}_{-     1.09     }$ &    $-$0.003 $^{+   0.025}_{-   0.026}$ &    1.658 $^{+   0.487}_{-   0.458}$ \\
NGC~0300      &   27 &    0.116$^{+0.010}_{-0.007}$ &    0.747   $^{+0.013}_{-0.020}$ &   323 $^{+   13}_{-     8}$ &  1.29 $^{+  0.02}_{-    0.03  }$   &  1.80 $^{+  0.16}_{-   0.12}$ &     1.98 $^{+   0.09}_{-     0.09     }$ &    $-$0.137 $^{+   0.011}_{-   0.010}$ &    0.890 $^{+   0.020}_{-   0.025}$ \\
PGC~03613     &    9 &    0.022$^{+0.024}_{-0.024}$ &    0.387   $^{+0.249}_{-0.244}$ &  1321 $^{+  519}_{-   386}$ &  4.01 $^{+  0.88}_{-    0.49  }$   &  3.22 $^{+  1.29}_{-   0.86}$ &     5.01 $^{+   0.83}_{-     0.56     }$ &    $-$0.008 $^{+   0.034}_{-   0.034}$ &    2.227 $^{+   0.438}_{-   0.425}$ \\
IC~1616       &    9 &    0.003$^{+0.013}_{-0.014}$ &    0.797   $^{+0.160}_{-0.154}$ &   965 $^{+  200}_{-   171}$ &  4.45 $^{+  0.54}_{-    0.38  }$   &  6.04 $^{+  1.92}_{-   1.41}$ &     4.62 $^{+   0.46}_{-     0.35     }$ &    $-$0.005 $^{+   0.022}_{-   0.022}$ &    1.472 $^{+   0.330}_{-   0.317}$ \\
ESO~296-~G002 &    9 & $-$0.011$^{+0.018}_{-0.018}$ &    0.754   $^{+0.209}_{-0.211}$ &   489 $^{+  206}_{-   145}$ &  5.22 $^{+  1.43}_{-    0.73  }$   &  2.77 $^{+  1.07}_{-   0.74}$ &     4.63 $^{+   0.63}_{-     0.43     }$ &       0.003 $^{+   0.026}_{-   0.025}$ &    1.319 $^{+   0.370}_{-   0.363}$ \\
NGC~0479      &    9 & $-$0.039$^{+0.028}_{-0.028}$ &    1.449   $^{+0.243}_{-0.232}$ &   139 $^{+   52}_{-    38}$ &  5.81 $^{+  2.79}_{-    1.03  }$   &  3.90 $^{+  2.04}_{-   1.36}$ &     3.81 $^{+   1.08}_{-     0.54     }$ &    $-$0.012 $^{+   0.055}_{-   0.054}$ &    1.446 $^{+   0.512}_{-   0.499}$ \\
NGC~0491      &    9 & $-$0.007$^{+0.033}_{-0.032}$ &    0.890   $^{+0.215}_{-0.220}$ &  2459 $^{+ 1115}_{-   776}$ &  2.34 $^{+  0.48}_{-    0.29  }$   &  19.09 $^{+ 6.10}_{-   4.34}$ &     2.26 $^{+   0.16}_{-     0.13     }$ &       0.013 $^{+   0.034}_{-   0.035}$ &    1.653 $^{+   0.353}_{-   0.333}$ \\
UGC~00910     &    9 & $-$0.014$^{+0.034}_{-0.034}$ &    1.133   $^{+0.300}_{-0.301}$ &   429 $^{+  190}_{-   134}$ &  4.72 $^{+  2.28}_{-    0.82  }$   &  5.83 $^{+  4.02}_{-   2.30}$ &     4.09 $^{+   1.56}_{-     0.67     }$ &    $-$0.045 $^{+   0.059}_{-   0.061}$ &    1.569 $^{+   0.607}_{-   0.583}$ \\
NGC~0514      &   15 &    0.031$^{+0.015}_{-0.015}$ &    0.637   $^{+0.130}_{-0.126}$ &   692 $^{+  128}_{-   110}$ &  3.83 $^{+  0.47}_{-    0.33  }$   &  3.00 $^{+  0.79}_{-   0.59}$ &     5.26 $^{+   0.74}_{-     0.50     }$ &    $-$0.029 $^{+   0.025}_{-   0.026}$ &    1.499 $^{+   0.282}_{-   0.252}$ \\
ESO~352-~G069 &    9 &    0.027$^{+0.026}_{-0.026}$ &    0.596   $^{+0.240}_{-0.241}$ &   878 $^{+  445}_{-   304}$ &  3.84 $^{+  1.32}_{-    0.57  }$   &  3.46 $^{+  1.31}_{-   0.95}$ &     5.05 $^{+   0.86}_{-     0.54     }$ &    $-$0.040 $^{+   0.028}_{-   0.028}$ &    1.716 $^{+   0.376}_{-   0.370}$ \\
MESSIER~033   &    3 &    0.078$^{+0.002}_{-0.002}$ &    0.547   $^{+0.005}_{-0.004}$ &  1228 $^{+    7}_{-     7}$ &  1.48 $^{+  0.01}_{-    0.01  }$   &  4.33 $^{+  0.22}_{-   0.20}$ &     2.01 $^{+   0.06}_{-     0.05     }$ &    $-$0.083 $^{+   0.003}_{-   0.005}$ &    1.088 $^{+   0.010}_{-   0.008}$ \\
NGC~0628      &   51 &    0.073$^{+0.018}_{-0.017}$ &    0.601   $^{+0.105}_{-0.110}$ &  1250 $^{+  351}_{-   272}$ &  2.48 $^{+  0.29}_{-    0.21  }$   &  4.98 $^{+  0.86}_{-   0.70}$ &     4.25 $^{+   0.36}_{-     0.27     }$ &    $-$0.064 $^{+   0.002}_{-   0.002}$ &    1.704 $^{+   0.017}_{-   0.016}$ \\
NGC~0706      &    9 &    0.005$^{+0.024}_{-0.024}$ &    0.774   $^{+0.236}_{-0.232}$ &  3432 $^{+ 1884}_{-  1232}$ &  3.13 $^{+  0.69}_{-    0.40  }$   &  20.38 $^{+ 6.66}_{-   4.68}$ &     3.26 $^{+   0.25}_{-     0.20     }$ &       0.013 $^{+   0.027}_{-   0.025}$ &    1.544 $^{+   0.338}_{-   0.338}$ \\
PGC~07210     &    9 &    0.012$^{+0.026}_{-0.026}$ &    1.032   $^{+0.285}_{-0.279}$ &   518 $^{+  247}_{-   171}$ &  4.97 $^{+  1.81}_{-    0.80  }$   &  5.56 $^{+  3.83}_{-   2.15}$ &     5.79 $^{+   2.53}_{-     1.04     }$ &       0.007 $^{+   0.049}_{-   0.048}$ &    0.968 $^{+   0.599}_{-   0.587}$ \\
KUG~0156-084  &    9 & $-$0.005$^{+0.028}_{-0.029}$ &    1.191   $^{+0.230}_{-0.210}$ &   559 $^{+  135}_{-   110}$ &  3.39 $^{+  0.53}_{-    0.34  }$   &  8.68 $^{+  4.55}_{-   3.11}$ &     3.26 $^{+   0.92}_{-     0.44     }$ &    $-$0.037 $^{+   0.057}_{-   0.059}$ &    1.406 $^{+   0.499}_{-   0.462}$ \\
NGC~0772      &   21 &    0.016$^{+0.004}_{-0.005}$ &    0.145   $^{+0.096}_{-0.089}$ &  1325 $^{+  236}_{-   198}$ &  7.23 $^{+  0.54}_{-    0.44  }$   &  1.85 $^{+  0.28}_{-   0.22}$ &     9.85 $^{+   0.49}_{-     0.44     }$ &       0.003 $^{+   0.005}_{-   0.005}$ &    1.288 $^{+   0.151}_{-   0.139}$ \\
NGC~0787      &   15 & $-$0.015$^{+0.014}_{-0.013}$ &    0.536   $^{+0.167}_{-0.169}$ &   745 $^{+  115}_{-   101}$ &  5.38 $^{+  0.51}_{-    0.38  }$   &  2.56 $^{+  1.01}_{-   0.66}$ &     4.52 $^{+   0.53}_{-     0.39     }$ &       0.080 $^{+   0.029}_{-   0.027}$ &    0.599 $^{+   0.374}_{-   0.385}$ \\
NGC~0783      &    9 & $-$0.015$^{+0.011}_{-0.012}$ &    1.013   $^{+0.149}_{-0.143}$ &  1024 $^{+  165}_{-   144}$ &  4.88 $^{+  0.42}_{-    0.34  }$   &  10.56 $^{+ 3.30}_{-   2.46}$ &     4.17 $^{+   0.39}_{-     0.30     }$ &    $-$0.008 $^{+   0.021}_{-   0.022}$ &    1.454 $^{+   0.313}_{-   0.298}$ \\
UGC~01593     &    9 &    0.027$^{+0.044}_{-0.045}$ &    0.768   $^{+0.385}_{-0.380}$ &   721 $^{+  564}_{-   318}$ &  3.08 $^{+  1.41}_{-    0.54  }$   &  4.22 $^{+  4.24}_{-   1.99}$ &     3.80 $^{+   2.05}_{-     0.72     }$ &    $-$0.061 $^{+   0.075}_{-   0.076}$ &    1.353 $^{+   0.759}_{-   0.725}$ \\
UGC~01603     &    9 &    0.022$^{+0.067}_{-0.067}$ &    0.987   $^{+0.468}_{-0.461}$ &   202 $^{+  213}_{-   105}$ &  3.96\ddag                         &  1.97 $^{+  1.92}_{-   0.96}$ &     4.96\ddag                            &    $-$0.027 $^{+   0.106}_{-   0.103}$ &    1.338 $^{+   0.806}_{-   0.793}$ \\
KUG~0210-078  &    9 &    0.041$^{+0.020}_{-0.021}$ &    0.361   $^{+0.194}_{-0.183}$ &   479 $^{+   83}_{-    69}$ &  4.71 $^{+  0.59}_{-    0.43  }$   &  1.10 $^{+  0.52}_{-   0.33}$ &     8.51\ddag                            &    $-$0.073 $^{+   0.044}_{-   0.041}$ &    1.826 $^{+   0.406}_{-   0.416}$ \\
NGC~0881      &    9 & $-$0.005$^{+0.011}_{-0.011}$ &    0.588   $^{+0.169}_{-0.169}$ &  1022 $^{+  211}_{-   170}$ &  6.13 $^{+  0.66}_{-    0.51  }$   &  3.96 $^{+  1.03}_{-   0.80}$ &     5.70 $^{+   0.39}_{-     0.31     }$ &       0.041 $^{+   0.016}_{-   0.016}$ &    1.287 $^{+   0.329}_{-   0.318}$ \\
NGC~0895      &    9 &    0.073$^{+0.033}_{-0.033}$ &    0.566   $^{+0.226}_{-0.218}$ &   724 $^{+  415}_{-   252}$ &  3.10 $^{+  1.05}_{-    0.52  }$   &  2.67 $^{+  0.69}_{-   0.52}$ &     6.49 $^{+   1.26}_{-     0.79     }$ &    $-$0.048 $^{+   0.026}_{-   0.025}$ &    1.576 $^{+   0.245}_{-   0.249}$ \\
NGC~0906      &   15 & $-$0.018$^{+0.018}_{-0.015}$ &    0.791   $^{+0.197}_{-0.223}$ &   916 $^{+  352}_{-   221}$ &  4.28 $^{+  0.57}_{-    0.46  }$   &  5.67 $^{+  1.98}_{-   1.29}$ &     3.65 $^{+   0.23}_{-     0.22     }$ &    $-$0.055 $^{+   0.020}_{-   0.020}$ &    2.268 $^{+   0.346}_{-   0.341}$ \\
PGC~09333     &    9 & $-$0.011$^{+0.021}_{-0.021}$ &    0.717   $^{+0.354}_{-0.347}$ &   147 $^{+   82}_{-    53}$ &  14.90\ddag                        &  0.77 $^{+  0.76}_{-   0.36}$ &     10.73\ddag                           &    $-$0.007 $^{+   0.043}_{-   0.044}$ &    1.235 $^{+   0.769}_{-   0.709}$ \\
NGC~0986      &   27 & $-$0.006$^{+0.015}_{-0.014}$ &    0.514   $^{+0.137}_{-0.137}$ &  1801 $^{+  405}_{-   333}$ &  3.16 $^{+  0.29}_{-    0.23  }$   &  5.88 $^{+  1.33}_{-   1.09}$ &     3.02 $^{+   0.18}_{-     0.15     }$ &       0.015 $^{+   0.022}_{-   0.021}$ &    1.631 $^{+   0.241}_{-   0.253}$ \\
KUG~0232-079  &    9 &    0.053$^{+0.033}_{-0.033}$ &    0.758   $^{+0.295}_{-0.293}$ &  1637 $^{+  749}_{-   526}$ &  2.84 $^{+  0.58}_{-    0.34  }$   &  9.38 $^{+  6.56}_{-   3.54}$ &     4.36 $^{+   1.65}_{-     0.73     }$ &    $-$0.056 $^{+   0.062}_{-   0.061}$ &    1.865 $^{+   0.627}_{-   0.617}$ \\
NGC~0991      &   15 &    0.113$^{+0.042}_{-0.042}$ &    0.710   $^{+0.168}_{-0.163}$ &   470 $^{+  116}_{-    92}$ &  1.95 $^{+  0.35}_{-    0.22  }$   &  2.41 $^{+  0.91}_{-   0.62}$ &     3.97 $^{+   2.96}_{-     0.79     }$ &    $-$0.111 $^{+   0.074}_{-   0.077}$ &    1.569 $^{+   0.360}_{-   0.332}$ \\
NGC~1022      &    9 &    0.018$^{+0.038}_{-0.037}$ &    0.363   $^{+0.180}_{-0.179}$ &  1371 $^{+  113}_{-   103}$ &  1.88 $^{+  0.08}_{-    0.07  }$   &  3.16 $^{+  0.88}_{-   0.67}$ &     2.03 $^{+   0.22}_{-     0.17     }$ &       0.107 $^{+   0.085}_{-   0.086}$ &    3.402 $^{+   0.443}_{-   0.428}$ \\
NGC~1033      &    9 &    0.007$^{+0.015}_{-0.015}$ &    0.617   $^{+0.194}_{-0.188}$ &   517 $^{+  104}_{-    88}$ &  5.66 $^{+  0.72}_{-    0.51  }$   &  2.13 $^{+  0.99}_{-   0.64}$ &     6.22 $^{+   1.45}_{-     0.85     }$ &       0.024 $^{+   0.031}_{-   0.031}$ &    1.024 $^{+   0.444}_{-   0.416}$ \\
NGC~1042      &   15 &    0.061$^{+0.017}_{-0.017}$ &    0.567   $^{+0.101}_{-0.094}$ &   302 $^{+   14}_{-    13}$ &  4.62 $^{+  0.22}_{-    0.19  }$   &  1.11 $^{+  0.27}_{-   0.20}$ &     13.00\ddag                           &    $-$0.056 $^{+   0.041}_{-   0.041}$ &    1.437 $^{+   0.244}_{-   0.229}$ \\
NGC~1068      &   27 &    0.006$^{+0.013}_{-0.012}$ &    0.433   $^{+0.090}_{-0.092}$ &  4545 $^{+  210}_{-   193}$ &  1.90 $^{+  0.03}_{-    0.03  }$   &  12.33 $^{+ 2.67}_{-   2.11}$ &     1.95 $^{+   0.12}_{-     0.10     }$ &    $-$0.097 $^{+   0.030}_{-   0.029}$ &    2.102 $^{+   0.222}_{-   0.226}$ \\
NGC~1067      &    9 & $-$0.008$^{+0.035}_{-0.036}$ &    0.948   $^{+0.264}_{-0.248}$ &   549 $^{+  105}_{-    89}$ &  3.77 $^{+  0.50}_{-    0.35  }$   &  4.87 $^{+  2.71}_{-   1.62}$ &     3.52 $^{+   1.12}_{-     0.52     }$ &       0.052 $^{+   0.067}_{-   0.066}$ &    1.113 $^{+   0.534}_{-   0.521}$ \\
NGC~1097      &   51 &    0.010$^{+0.010}_{-0.011}$ &    0.833   $^{+0.102}_{-0.099}$ &  1625 $^{+  415}_{-   333}$ &  3.81 $^{+  0.41}_{-    0.30  }$   &  11.06 $^{+ 1.57}_{-   1.25}$ &     4.16 $^{+   0.16}_{-     0.14     }$ &    $-$0.118 $^{+   0.004}_{-   0.008}$ &    3.200 $^{+   0.079}_{-   0.043}$ \\
NGC~1291      &  123 &    0.085$^{+0.041}_{-0.008}$ & $-$0.955   $^{+0.098}_{-0.446}$ &   527 $^{+   78}_{-    32}$ &  4.09 $^{+  0.10}_{-    0.23  }$   &  0.06 $^{+  0.01}_{-   0.01}$ &     20.89 $^{+  7.91}_{-     5.46     }$ &    $-$0.129 $^{+   0.100}_{-   0.014}$ &    2.978 $^{+   0.228}_{-   1.096}$ \\
NGC~1285      &    9 &    0.053$^{+0.034}_{-0.034}$ &    0.781   $^{+0.286}_{-0.275}$ &  2441 $^{+ 1704}_{-   996}$ &  2.78 $^{+  0.82}_{-    0.43  }$   &  14.75 $^{+ 5.80}_{-   3.91}$ &     4.23 $^{+   0.69}_{-     0.44     }$ &    $-$0.010 $^{+   0.034}_{-   0.034}$ &    1.407 $^{+   0.397}_{-   0.381}$ \\
NGC~1310      &    9 & $-$0.019$^{+0.031}_{-0.032}$ &    1.072   $^{+0.136}_{-0.129}$ &   831 $^{+   98}_{-    90}$ &  1.65 $^{+  0.12}_{-    0.09  }$   &  9.80 $^{+  2.67}_{-   2.12}$ &     1.53 $^{+   0.15}_{-     0.11     }$ &       0.046 $^{+   0.064}_{-   0.063}$ &    1.216 $^{+   0.302}_{-   0.286}$ \\
KUG~0319-072  &    9 & $-$0.018$^{+0.046}_{-0.047}$ &    0.833   $^{+0.219}_{-0.203}$ &  1182 $^{+  483}_{-   349}$ &  1.89 $^{+  0.45}_{-    0.25  }$   &  8.05 $^{+  3.14}_{-   2.13}$ &     1.75 $^{+   0.21}_{-     0.15     }$ &       0.016 $^{+   0.060}_{-   0.062}$ &    1.122 $^{+   0.362}_{-   0.350}$ \\
NGC~1317      &    9 &    0.017$^{+0.036}_{-0.035}$ & $-$0.049   $^{+0.165}_{-0.163}$ &  1635 $^{+   93}_{-    88}$ &  2.06 $^{+  0.06}_{-    0.06  }$   &  1.46 $^{+  0.35}_{-   0.27}$ &     2.24 $^{+   0.18}_{-     0.15     }$ &       0.228 $^{+   0.049}_{-   0.050}$ &    1.410 $^{+   0.288}_{-   0.285}$ \\
NGC~1326      &   27 &    0.082$^{+0.024}_{-0.024}$ & $-$0.246   $^{+0.148}_{-0.142}$ &  1989 $^{+  552}_{-   427}$ &  1.96 $^{+  0.21}_{-    0.16  }$   &  1.13 $^{+  0.25}_{-   0.20}$ &     3.12 $^{+   0.30}_{-     0.23     }$ &    $-$0.168 $^{+   0.032}_{-   0.031}$ &    2.695 $^{+   0.259}_{-   0.250}$ \\
PGC~13535     &    9 &    0.029$^{+0.018}_{-0.018}$ &    0.598   $^{+0.179}_{-0.180}$ &   347 $^{+  122}_{-    90}$ &  4.97 $^{+  1.29}_{-    0.71  }$   &  1.38 $^{+  0.47}_{-   0.35}$ &     7.44 $^{+   2.04}_{-     1.03     }$ &    $-$0.014 $^{+   0.022}_{-   0.023}$ &    0.975 $^{+   0.300}_{-   0.284}$ \\
PGC~13600     &    9 &    0.037$^{+0.038}_{-0.037}$ &    0.226   $^{+0.281}_{-0.283}$ &   401 $^{+  108}_{-    82}$ &  4.12 $^{+  0.85}_{-    0.52  }$   &  0.67 $^{+  0.46}_{-   0.27}$ &     6.39\ddag                            &    $-$0.052 $^{+   0.077}_{-   0.080}$ &    1.663 $^{+   0.633}_{-   0.593}$ \\
NGC~1512      &   45 &    0.029$^{+0.015}_{-0.013}$ &    0.427   $^{+0.069}_{-0.082}$ &   764 $^{+   58}_{-    56}$ &  2.31 $^{+  0.08}_{-    0.07  }$   &  2.04 $^{+  0.39}_{-   0.30}$ &     2.73 $^{+   0.19}_{-     0.16     }$ &    $-$0.128 $^{+   0.034}_{-   0.030}$ &    2.227 $^{+   0.151}_{-   0.192}$ \\
NGC~1566      &   27 &    0.024$^{+0.008}_{-0.008}$ &    0.875   $^{+0.060}_{-0.057}$ &  1583 $^{+  231}_{-   202}$ &  3.19 $^{+  0.21}_{-    0.17  }$   &  11.87 $^{+ 1.78}_{-   1.43}$ &     3.86 $^{+   0.17}_{-     0.15     }$ &    $-$0.068 $^{+   0.003}_{-   0.004}$ &    1.886 $^{+   0.028}_{-   0.023}$ \\
NGC~2442      &   21 &    0.015$^{+0.011}_{-0.011}$ &    0.648   $^{+0.081}_{-0.075}$ &  1522 $^{+  145}_{-   129}$ &  2.74 $^{+  0.13}_{-    0.11  }$   &  6.77 $^{+  1.05}_{-   0.81}$ &     3.01 $^{+   0.16}_{-     0.14     }$ &    $-$0.025 $^{+   0.017}_{-   0.017}$ &    1.403 $^{+   0.157}_{-   0.145}$ \\
NGC~2403      &   21 &    0.156$^{+0.012}_{-0.011}$ &    0.751   $^{+0.025}_{-0.027}$ &  1599 $^{+   92}_{-    90}$ &  1.06 $^{+  0.03}_{-    0.03  }$   &  9.00 $^{+  0.93}_{-   0.75}$ &     1.70 $^{+   0.08}_{-     0.07     }$ &    $-$0.107 $^{+   0.004}_{-   0.004}$ &    1.232 $^{+   0.010}_{-   0.009}$ \\
NGC~2500      &    9 &    0.041$^{+0.039}_{-0.039}$ &    0.972   $^{+0.091}_{-0.088}$ &   352 $^{+   32}_{-    29}$ &  1.46 $^{+  0.12}_{-    0.10  }$   &  3.30 $^{+  0.77}_{-   0.57}$ &     1.69 $^{+   0.29}_{-     0.19     }$ &    $-$0.076 $^{+   0.082}_{-   0.083}$ &    0.864 $^{+   0.220}_{-   0.206}$ \\
NGC~2550A     &    9 & $-$0.054$^{+0.025}_{-0.024}$ &    1.335   $^{+0.201}_{-0.204}$ &   876 $^{+  415}_{-   261}$ &  3.43 $^{+  0.79}_{-    0.48  }$   &  18.93 $^{+ 5.50}_{-   3.84}$ &     2.40 $^{+   0.12}_{-     0.12     }$ &    $-$0.045 $^{+   0.024}_{-   0.022}$ &    1.538 $^{+   0.278}_{-   0.286}$ \\
NGC~2681      &    9 &    0.060$^{+0.038}_{-0.037}$ &    0.109   $^{+0.147}_{-0.150}$ &  1693 $^{+  177}_{-   153}$ &  1.51 $^{+  0.07}_{-    0.06  }$   &  2.18 $^{+  0.43}_{-   0.32}$ &     1.91 $^{+   0.13}_{-     0.11     }$ &       0.169 $^{+   0.058}_{-   0.054}$ &    3.376 $^{+   0.285}_{-   0.281}$ \\
UGC~04684     &    9 & $-$0.008$^{+0.053}_{-0.052}$ &    1.277   $^{+0.225}_{-0.219}$ &   272 $^{+  103}_{-    75}$ &  2.41 $^{+  0.83}_{-    0.39  }$   &  5.16 $^{+  2.29}_{-   1.56}$ &     2.30 $^{+   0.62}_{-     0.32     }$ &    $-$0.040 $^{+   0.081}_{-   0.080}$ &    1.248 $^{+   0.413}_{-   0.402}$ \\
UGC~04807     &    9 & $-$0.058$^{+0.035}_{-0.036}$ &    1.547   $^{+0.244}_{-0.237}$ &   158 $^{+   67}_{-    48}$ &  3.81 $^{+  3.29}_{-    0.64  }$   &  5.58 $^{+  2.54}_{-   1.73}$ &     2.53 $^{+   0.39}_{-     0.26     }$ &       0.067 $^{+   0.051}_{-   0.053}$ &    0.630 $^{+   0.442}_{-   0.399}$ \\
NGC~2782      &   15 &    0.014$^{+0.020}_{-0.020}$ &    0.609   $^{+0.175}_{-0.169}$ &  1385 $^{+  427}_{-   324}$ &  3.08 $^{+  0.45}_{-    0.30  }$   &  5.62 $^{+  1.62}_{-   1.23}$ &     3.42 $^{+   0.32}_{-     0.24     }$ &    $-$0.051 $^{+   0.030}_{-   0.030}$ &    2.024 $^{+   0.321}_{-   0.312}$ \\
NGC~2903      &   27 &    0.049$^{+0.009}_{-0.009}$ &    0.592   $^{+0.047}_{-0.048}$ &  5365 $^{+  610}_{-   557}$ &  1.91 $^{+  0.08}_{-    0.07  }$   &  20.93 $^{+ 2.53}_{-   2.19}$ &     2.44 $^{+   0.09}_{-     0.08     }$ &    $-$0.099 $^{+   0.001}_{-   0.001}$ &    2.533 $^{+   0.007}_{-   0.007}$ \\
MESSIER~081   &  201 &    0.046$^{+0.029}_{-0.005}$ &    0.238   $^{+0.032}_{-0.201}$ &  3933 $^{+  452}_{-   121}$ &  2.15 $^{+  0.02}_{-    0.07  }$   &  6.80 $^{+  0.80}_{-   0.56}$ &     2.78 $^{+   0.06}_{-     0.07     }$ &    $-$0.026 $^{+   0.070}_{-   0.012}$ &    1.445 $^{+   0.082}_{-   0.486}$ \\
UGC~05493     &    9 &    0.012$^{+0.027}_{-0.027}$ &    0.780   $^{+0.184}_{-0.175}$ &   689 $^{+  199}_{-   149}$ &  2.79 $^{+  0.46}_{-    0.32  }$   &  4.15 $^{+  1.70}_{-   1.13}$ &     3.03 $^{+   0.49}_{-     0.33     }$ &    $-$0.044 $^{+   0.039}_{-   0.042}$ &    1.240 $^{+   0.356}_{-   0.324}$ \\
UGC~05528     &    9 &    0.010$^{+0.020}_{-0.021}$ &    0.124   $^{+0.393}_{-0.368}$ &  1103 $^{+  272}_{-   228}$ &  8.82 $^{+  1.36}_{-    0.88  }$   &  1.46 $^{+  0.99}_{-   0.58}$ &     10.97 $^{+  5.28}_{-     2.00     }$ &       0.090 $^{+   0.034}_{-   0.033}$ &    0.353 $^{+   0.702}_{-   0.692}$ \\
NGC~3147      &    9 &    0.023$^{+0.011}_{-0.011}$ &    0.315   $^{+0.123}_{-0.117}$ &  3886 $^{+  842}_{-   683}$ &  3.91 $^{+  0.39}_{-    0.30  }$   &  8.03 $^{+  1.46}_{-   1.23}$ &     4.95 $^{+   0.29}_{-     0.24     }$ &    $-$0.050 $^{+   0.013}_{-   0.013}$ &    2.120 $^{+   0.217}_{-   0.206}$ \\
NGC~3183      &   15 &    0.005$^{+0.016}_{-0.016}$ &    0.721   $^{+0.167}_{-0.164}$ &  1418 $^{+  460}_{-   377}$ &  3.77 $^{+  0.62}_{-    0.38  }$   &  7.45 $^{+  1.93}_{-   1.46}$ &     3.94 $^{+   0.26}_{-     0.21     }$ &    $-$0.028 $^{+   0.018}_{-   0.017}$ &    1.531 $^{+   0.260}_{-   0.257}$ \\
ESO~317-~G019 &    9 &    0.051$^{+0.062}_{-0.066}$ &    0.601   $^{+0.282}_{-0.266}$ &   453 $^{+  208}_{-   147}$ &  2.14 $^{+  0.91}_{-    0.36  }$   &  1.81 $^{+  0.69}_{-   0.51}$ &     2.85 $^{+   0.68}_{-     0.37     }$ &       0.105 $^{+   0.078}_{-   0.083}$ &    1.734 $^{+   0.467}_{-   0.449}$ \\
NGC~3244      &   15 &    0.007$^{+0.023}_{-0.023}$ &    1.062   $^{+0.176}_{-0.169}$ &   917 $^{+  283}_{-   221}$ &  2.80 $^{+  0.44}_{-    0.28  }$   &  10.57 $^{+ 3.26}_{-   2.40}$ &     2.93 $^{+   0.29}_{-     0.21     }$ &    $-$0.088 $^{+   0.031}_{-   0.031}$ &    1.931 $^{+   0.310}_{-   0.298}$ \\
NGC~3277      &   15 & $-$0.001$^{+0.035}_{-0.035}$ &    0.524   $^{+0.164}_{-0.154}$ &   921 $^{+  175}_{-   149}$ &  1.74 $^{+  0.17}_{-    0.12  }$   &  3.08 $^{+  0.96}_{-   0.69}$ &     1.74 $^{+   0.17}_{-     0.13     }$ &       0.245 $^{+   0.063}_{-   0.065}$ &    0.894 $^{+   0.333}_{-   0.322}$ \\
NGC~3288      &    9 & $-$0.004$^{+0.019}_{-0.019}$ &    0.594   $^{+0.242}_{-0.243}$ &  1158 $^{+  439}_{-   320}$ &  4.38 $^{+  0.80}_{-    0.51  }$   &  4.53 $^{+  2.37}_{-   1.52}$ &     4.20 $^{+   0.65}_{-     0.42     }$ &       0.022 $^{+   0.037}_{-   0.036}$ &    1.219 $^{+   0.528}_{-   0.527}$ \\
NGC~3344      &   21 &    0.194$^{+0.034}_{-0.035}$ &    0.536   $^{+0.100}_{-0.091}$ &  1665 $^{+  236}_{-   196}$ &  0.95 $^{+  0.06}_{-    0.05  }$   &  5.72 $^{+  1.08}_{-   0.85}$ &     1.66 $^{+   0.17}_{-     0.13     }$ &    $-$0.128 $^{+   0.049}_{-   0.054}$ &    1.602 $^{+   0.192}_{-   0.170}$ \\
MESSIER~095   &   51 &    0.060$^{+0.020}_{-0.020}$ &    0.109   $^{+0.142}_{-0.139}$ &  2696 $^{+  813}_{-   634}$ &  2.22 $^{+  0.24}_{-    0.17  }$   &  3.46 $^{+  0.64}_{-   0.50}$ &     3.20 $^{+   0.20}_{-     0.17     }$ &    $-$0.060 $^{+   0.020}_{-   0.020}$ &    1.759 $^{+   0.190}_{-   0.177}$ \\
NGC~3353      &    9 & $-$0.127$^{+0.128}_{-0.126}$ &    1.412   $^{+0.245}_{-0.244}$ &   570 $^{+  322}_{-   214}$ &  0.90 $^{+  0.42}_{-    0.16  }$   &  14.71 $^{+ 5.06}_{-   3.54}$ &     0.71 $^{+   0.06}_{-     0.05     }$ &    $-$0.029 $^{+   0.114}_{-   0.114}$ &    1.559 $^{+   0.344}_{-   0.328}$ \\
MESSIER~096   &   33 &    0.064$^{+0.016}_{-0.016}$ & $-$0.182   $^{+0.123}_{-0.119}$ &  3042 $^{+  809}_{-   623}$ &  2.45 $^{+  0.24}_{-    0.19  }$   &  2.00 $^{+  0.32}_{-   0.25}$ &     3.86 $^{+   0.24}_{-     0.20     }$ &    $-$0.058 $^{+   0.017}_{-   0.017}$ &    2.218 $^{+   0.177}_{-   0.168}$ \\
UGC~05943     &    9 & $-$0.005$^{+0.037}_{-0.039}$ &    1.165   $^{+0.277}_{-0.264}$ &   434 $^{+  280}_{-   159}$ &  3.50 $^{+  2.04}_{-    0.68  }$   &  6.35 $^{+  2.46}_{-   1.68}$ &     3.38 $^{+   0.46}_{-     0.32     }$ &       0.165 $^{+   0.044}_{-   0.044}$ &    0.432 $^{+   0.411}_{-   0.395}$ \\
NGC~3394      &    9 & $-$0.030$^{+0.020}_{-0.019}$ &    1.074   $^{+0.163}_{-0.162}$ &   595 $^{+  187}_{-   140}$ &  4.11 $^{+  0.90}_{-    0.53  }$   &  7.06 $^{+  1.88}_{-   1.37}$ &     3.20 $^{+   0.22}_{-     0.18     }$ &       0.006 $^{+   0.024}_{-   0.025}$ &    1.403 $^{+   0.297}_{-   0.269}$ \\
NGC~3445      &    9 &    0.075$^{+0.065}_{-0.066}$ &    1.260   $^{+0.235}_{-0.223}$ &   945 $^{+  471}_{-   316}$ &  1.37 $^{+  0.37}_{-    0.19  }$   &  17.17 $^{+ 8.09}_{-   5.25}$ &     1.79 $^{+   0.38}_{-     0.23     }$ &       0.065 $^{+   0.083}_{-   0.086}$ &    0.550 $^{+   0.392}_{-   0.364}$ \\
NGC~3470      &    9 &    0.055$^{+0.029}_{-0.026}$ &    0.208   $^{+0.261}_{-0.278}$ &  1247 $^{+  706}_{-   452}$ &  3.40 $^{+  0.91}_{-    0.48  }$   &  2.01 $^{+  1.10}_{-   0.69}$ &     6.00 $^{+   2.26}_{-     1.00     }$ &    $-$0.027 $^{+   0.041}_{-   0.039}$ &    1.391 $^{+   0.487}_{-   0.493}$ \\
NGC~3486      &   21 &    0.025$^{+0.016}_{-0.014}$ &    0.992   $^{+0.086}_{-0.091}$ &   430 $^{+   86}_{-    62}$ &  2.44 $^{+  0.20}_{-    0.18  }$   &  4.22 $^{+  0.78}_{-   0.56}$ &     2.83 $^{+   0.16}_{-     0.15     }$ &    $-$0.050 $^{+   0.017}_{-   0.016}$ &    0.954 $^{+   0.143}_{-   0.127}$ \\
IC~0671       &    9 &    0.004$^{+0.013}_{-0.012}$ &    0.362   $^{+0.254}_{-0.263}$ &  1007 $^{+  620}_{-   391}$ &  7.87 $^{+  2.87}_{-    1.25  }$   &  2.32 $^{+  0.79}_{-   0.57}$ &     8.49 $^{+   0.86}_{-     0.65     }$ &    $-$0.018 $^{+   0.011}_{-   0.011}$ &    1.729 $^{+   0.355}_{-   0.329}$ \\
NGC~3821      &    9 &    0.003$^{+0.017}_{-0.017}$ &    0.054   $^{+0.209}_{-0.206}$ &   443 $^{+  109}_{-    86}$ &  6.20 $^{+  1.07}_{-    0.68  }$   &  0.50 $^{+  0.18}_{-   0.12}$ &     6.46 $^{+   1.12}_{-     0.72     }$ &    $-$0.003 $^{+   0.026}_{-   0.026}$ &    1.734 $^{+   0.385}_{-   0.372}$ \\
NGC~3840      &    9 &    0.018$^{+0.023}_{-0.017}$ &    0.461   $^{+0.203}_{-0.241}$ &   633 $^{+  278}_{-   128}$ &  4.50 $^{+  0.62}_{-    0.67  }$   &  1.83 $^{+  1.28}_{-   0.67}$ &     5.52 $^{+   1.85}_{-     1.02     }$ &    $-$0.065 $^{+   0.035}_{-   0.032}$ &    1.246 $^{+   0.438}_{-   0.445}$ \\
NGC~3861      &    9 &    0.031$^{+0.009}_{-0.009}$ &    0.177   $^{+0.139}_{-0.138}$ &   688 $^{+   74}_{-    67}$ &  8.13 $^{+  0.51}_{-    0.43  }$   &  1.03 $^{+  0.37}_{-   0.25}$ &     19.10\ddag                           &    $-$0.025 $^{+   0.020}_{-   0.020}$ &    1.432 $^{+   0.333}_{-   0.323}$ \\
NGC~4108      &    9 & $-$0.046$^{+0.030}_{-0.030}$ &    1.377   $^{+0.205}_{-0.196}$ &   621 $^{+   90}_{-    79}$ &  2.70 $^{+  0.20}_{-    0.17  }$   &  14.81 $^{+ 8.36}_{-   5.34}$ &     2.10 $^{+   0.41}_{-     0.25     }$ &    $-$0.058 $^{+   0.072}_{-   0.071}$ &    1.415 $^{+   0.482}_{-   0.478}$ \\
NGC~4108B     &    9 &    0.111$^{+0.138}_{-0.134}$ &    1.255   $^{+0.442}_{-0.452}$ &   305 $^{+  358}_{-   160}$ &  1.55\ddag                         &  5.47 $^{+  5.46}_{-   2.60}$ &     2.58\ddag                            &       0.029 $^{+   0.194}_{-   0.199}$ &    0.880 $^{+   0.779}_{-   0.723}$ \\
NGC~4136      &    9 &    0.051$^{+0.036}_{-0.037}$ &    1.027   $^{+0.110}_{-0.104}$ &   391 $^{+   46}_{-    43}$ &  1.46 $^{+  0.13}_{-    0.10  }$   &  4.17 $^{+  1.06}_{-   0.80}$ &     1.76 $^{+   0.25}_{-     0.17     }$ &    $-$0.078 $^{+   0.073}_{-   0.072}$ &    1.275 $^{+   0.251}_{-   0.238}$ \\
NGC~4303      &   21 & $-$0.001$^{+0.011}_{-0.008}$ &    0.910   $^{+0.068}_{-0.093}$ &  2019 $^{+  360}_{-   196}$ &  2.86 $^{+  0.13}_{-    0.17  }$   &  16.39 $^{+ 2.41}_{-   1.88}$ &     2.84 $^{+   0.09}_{-     0.09     }$ &    $-$0.083 $^{+   0.012}_{-   0.011}$ &    1.721 $^{+   0.145}_{-   0.141}$ \\
NGC~4301      &   15 & $-$0.005$^{+0.101}_{-0.100}$ &    1.524   $^{+0.251}_{-0.246}$ &   238 $^{+  155}_{-    92}$ &  1.21 $^{+  0.76}_{-    0.23  }$   &  7.95 $^{+  3.31}_{-   2.17}$ &     1.20 $^{+   0.17}_{-     0.12     }$ &    $-$0.050 $^{+   0.102}_{-   0.095}$ &    0.972 $^{+   0.348}_{-   0.340}$ \\
NGC~4314      &   33 &    0.022$^{+0.023}_{-0.023}$ & $-$0.274   $^{+0.156}_{-0.153}$ &  1129 $^{+  108}_{-    96}$ &  2.57 $^{+  0.10}_{-    0.09  }$   &  0.60 $^{+  0.17}_{-   0.12}$ &     2.94 $^{+   0.35}_{-     0.25     }$ &    $-$0.003 $^{+   0.049}_{-   0.049}$ &    2.884 $^{+   0.359}_{-   0.343}$ \\
NGC~4395      &   21 &    0.406$^{+0.179}_{-0.175}$ &    0.955   $^{+0.156}_{-0.159}$ &   125 $^{+   52}_{-    38}$ &  0.59 $^{+  0.28}_{-    0.10  }$   &  1.13 $^{+  0.41}_{-   0.28}$ &     1.32\ddag                            &    $-$0.147 $^{+   0.048}_{-   0.046}$ &    0.604 $^{+   0.056}_{-   0.058}$ \\
NGC~4421      &    9 &    0.098$^{+0.065}_{-0.066}$ & $-$0.158   $^{+0.240}_{-0.236}$ &  1576 $^{+  220}_{-   196}$ &  1.53 $^{+  0.12}_{-    0.09  }$   &  1.09 $^{+  0.23}_{-   0.18}$ &     2.32 $^{+   0.21}_{-     0.16     }$ &       0.007 $^{+   0.067}_{-   0.069}$ &    4.346 $^{+   0.357}_{-   0.352}$ \\
NGC~4440      &    9 & $-$0.001$^{+0.081}_{-0.080}$ &    0.008   $^{+0.225}_{-0.221}$ &  2390 $^{+  204}_{-   198}$ &  1.08 $^{+  0.04}_{-    0.04  }$   &  2.43 $^{+  0.77}_{-   0.56}$ &     1.08 $^{+   0.12}_{-     0.09     }$ &    $-$0.172 $^{+   0.143}_{-   0.140}$ &    4.341 $^{+   0.469}_{-   0.473}$ \\
MESSIER~058   &   33 & $-$0.014$^{+0.011}_{-0.011}$ &    0.319   $^{+0.102}_{-0.098}$ &  2666 $^{+  325}_{-   286}$ &  2.96 $^{+  0.14}_{-    0.13  }$   &  5.56 $^{+  0.96}_{-   0.73}$ &     2.71 $^{+   0.10}_{-     0.10     }$ &       0.063 $^{+   0.018}_{-   0.018}$ &    1.672 $^{+   0.202}_{-   0.191}$ \\
NGC~4618      &   15 & $-$0.114$^{+0.039}_{-0.040}$ &    1.503   $^{+0.117}_{-0.110}$ &   678 $^{+  123}_{-   105}$ &  1.50 $^{+  0.18}_{-    0.13  }$   &  21.64 $^{+ 5.60}_{-   4.26}$ &     1.07 $^{+   0.09}_{-     0.07     }$ &       0.120 $^{+   0.070}_{-   0.070}$ &    0.693 $^{+   0.243}_{-   0.224}$ \\
NGC~4625      &    9 &    0.097$^{+0.122}_{-0.124}$ &    0.860   $^{+0.172}_{-0.166}$ &  1437 $^{+  459}_{-   347}$ &  0.51 $^{+  0.08}_{-    0.05  }$   &  10.41 $^{+ 3.30}_{-   2.41}$ &     0.58 $^{+   0.06}_{-     0.04     }$ &    $-$0.005 $^{+   0.157}_{-   0.162}$ &    1.276 $^{+   0.303}_{-   0.286}$ \\
NGC~4665      &   15 & $-$0.010$^{+0.025}_{-0.023}$ & $-$0.333   $^{+0.159}_{-0.163}$ &  1498 $^{+  107}_{-    82}$ &  2.60 $^{+  0.07}_{-    0.09  }$   &  0.69 $^{+  0.15}_{-   0.11}$ &     2.46 $^{+   0.16}_{-     0.16     }$ &    $-$0.221 $^{+   0.029}_{-   0.031}$ &    3.028 $^{+   0.253}_{-   0.234}$ \\
NGC~4691      &   15 & $-$0.111$^{+0.028}_{-0.030}$ &    1.010   $^{+0.150}_{-0.140}$ &  1012 $^{+  110}_{-    98}$ &  1.82 $^{+  0.10}_{-    0.08  }$   &  10.35 $^{+ 3.13}_{-   2.42}$ &     1.24 $^{+   0.09}_{-     0.07     }$ &    $-$0.203 $^{+   0.064}_{-   0.063}$ &    2.713 $^{+   0.343}_{-   0.323}$ \\
NGC~4736      &   27 & $-$0.067$^{+0.010}_{-0.011}$ &    0.659   $^{+0.025}_{-0.023}$ &  7230 $^{+  369}_{-   344}$ &  0.90 $^{+  0.02}_{-    0.02  }$   &  32.93 $^{+ 5.02}_{-   3.98}$ &     0.79 $^{+   0.03}_{-     0.02     }$ &    $-$0.112 $^{+   0.011}_{-   0.014}$ &    1.942 $^{+   0.031}_{-   0.025}$ \\
NGC~4819      &    9 &    0.055$^{+0.068}_{-0.068}$ & $-$0.278   $^{+0.526}_{-0.506}$ &  2060 $^{+  321}_{-   279}$ &  3.57 $^{+  0.30}_{-    0.23  }$   &  1.09 $^{+  1.06}_{-   0.53}$ &     6.46\ddag                            &       0.424 $^{+   0.144}_{-   0.139}$ & $-$0.212 $^{+   1.115}_{-   1.119}$ \\
UGC~08340     &    9 &    0.026$^{+0.033}_{-0.034}$ &    0.756   $^{+0.289}_{-0.287}$ &   677 $^{+  422}_{-   254}$ &  3.14 $^{+  1.02}_{-    0.49  }$   &  3.86 $^{+  2.15}_{-   1.32}$ &     3.87 $^{+   0.94}_{-     0.53     }$ &    $-$0.020 $^{+   0.047}_{-   0.049}$ &    1.363 $^{+   0.509}_{-   0.465}$ \\
MESSIER~051a  &   33 &    0.018$^{+0.005}_{-0.005}$ &    0.865   $^{+0.030}_{-0.031}$ &  2681 $^{+  186}_{-   177}$ &  2.89 $^{+  0.09}_{-    0.08  }$   &  19.66 $^{+ 2.06}_{-   1.76}$ &     3.28 $^{+   0.11}_{-     0.09     }$ &    $-$0.024 $^{+   0.002}_{-   0.002}$ &    1.860 $^{+   0.012}_{-   0.010}$ \\
NGC~5231      &    3 &    0.045$^{+0.041}_{-0.041}$ & $-$0.233   $^{+0.406}_{-0.395}$ &  2144 $^{+ 2102}_{-  1113}$ &  3.26 $^{+  2.14}_{-    0.59  }$   &  1.25 $^{+  0.59}_{-   0.38}$ &     4.91 $^{+   0.96}_{-     0.59     }$ &       0.053 $^{+   0.042}_{-   0.041}$ &    2.470 $^{+   0.536}_{-   0.542}$ \\
MESSIER~083   &   39 & $-$0.016$^{+0.005}_{-0.005}$ &    0.966   $^{+0.018}_{-0.018}$ &  3047 $^{+  120}_{-   116}$ &  1.69 $^{+  0.03}_{-    0.03  }$   &  28.13 $^{+ 3.14}_{-   2.45}$ &     1.59 $^{+   0.05}_{-     0.04     }$ &    $-$0.056 $^{+   0.004}_{-   0.004}$ &    1.813 $^{+   0.015}_{-   0.013}$ \\
ESO~444-~G087 &    9 &    0.096$^{+0.044}_{-0.046}$ & $-$0.060   $^{+0.314}_{-0.291}$ &  2226 $^{+ 1499}_{-   907}$ &  2.27 $^{+  0.75}_{-    0.34  }$   &  1.94 $^{+  0.92}_{-   0.60}$ &     4.52 $^{+   1.77}_{-     0.72     }$ &    $-$0.015 $^{+   0.052}_{-   0.051}$ &    1.629 $^{+   0.452}_{-   0.435}$ \\
MESSIER~101   &   33 &    0.056$^{+0.004}_{-0.004}$ &    0.569   $^{+0.029}_{-0.030}$ &   826 $^{+   59}_{-    57}$ &  3.62 $^{+  0.14}_{-    0.12  }$   &  3.06 $^{+  0.28}_{-   0.23}$ &     6.78 $^{+   0.34}_{-     0.30     }$ &    $-$0.061 $^{+   0.001}_{-   0.002}$ &    1.586 $^{+   0.012}_{-   0.011}$ \\
NGC~5474      &   21 &    0.087$^{+0.046}_{-0.045}$ &    0.933   $^{+0.107}_{-0.103}$ &   258 $^{+   46}_{-    39}$ &  1.27 $^{+  0.17}_{-    0.12  }$   &  2.21 $^{+  0.49}_{-   0.37}$ &     1.71 $^{+   0.24}_{-     0.17     }$ &    $-$0.137 $^{+   0.061}_{-   0.064}$ &    1.063 $^{+   0.195}_{-   0.177}$ \\
UGC~09120     &    9 & $-$0.028$^{+0.027}_{-0.027}$ &    1.557   $^{+0.252}_{-0.239}$ &   377 $^{+  157}_{-   109}$ &  4.83 $^{+  1.69}_{-    0.81  }$   &  13.58 $^{+ 7.41}_{-   4.60}$ &     3.68 $^{+   0.79}_{-     0.47     }$ &       0.018 $^{+   0.048}_{-   0.049}$ &    1.132 $^{+   0.507}_{-   0.480}$ \\
NGC~5569      &    9 &    0.127$^{+0.077}_{-0.079}$ &    0.847   $^{+0.234}_{-0.222}$ &   250 $^{+   86}_{-    65}$ &  1.63 $^{+  0.59}_{-    0.26  }$   &  1.76 $^{+  0.96}_{-   0.58}$ &     3.12\ddag                            &    $-$0.011 $^{+   0.152}_{-   0.150}$ &    1.200 $^{+   0.503}_{-   0.484}$ \\
NGC~5656      &    9 &    0.019$^{+0.032}_{-0.033}$ &    0.709   $^{+0.268}_{-0.254}$ &  1862 $^{+ 1197}_{-   737}$ &  2.42 $^{+  0.57}_{-    0.31  }$   &  9.52 $^{+  3.51}_{-   2.48}$ &     2.71 $^{+   0.25}_{-     0.19     }$ &       0.021 $^{+   0.035}_{-   0.034}$ &    1.265 $^{+   0.362}_{-   0.359}$ \\
NGC~5701      &   51 &    0.080$^{+0.018}_{-0.019}$ & $-$0.397   $^{+0.191}_{-0.178}$ &   261 $^{+   65}_{-    51}$ &  5.64 $^{+  1.03}_{-    0.67  }$   &  0.10 $^{+  0.05}_{-   0.03}$ &     -164\ddag                            &    $-$0.055 $^{+   0.036}_{-   0.036}$ &    1.699 $^{+   0.396}_{-   0.384}$ \\
NGC~5713      &   21 & $-$0.020$^{+0.030}_{-0.031}$ &    0.779   $^{+0.210}_{-0.200}$ &  1869 $^{+  776}_{-   563}$ &  2.25 $^{+  0.40}_{-    0.24  }$   &  11.23 $^{+ 3.30}_{-   2.44}$ &     2.04 $^{+   0.13}_{-     0.10     }$ &    $-$0.002 $^{+   0.037}_{-   0.036}$ &    2.191 $^{+   0.322}_{-   0.317}$ \\
IC~1063       &    9 &    0.030$^{+0.026}_{-0.028}$ &    0.380   $^{+0.473}_{-0.448}$ &  2495 $^{+ 3447}_{-  1462}$ &  5.33\ddag                         &  5.99 $^{+  3.87}_{-   2.31}$ &     8.43 $^{+   2.53}_{-     1.26     }$ &    $-$0.013 $^{+   0.030}_{-   0.031}$ &    1.941 $^{+   0.677}_{-   0.636}$ \\
UGC~09661     &    9 & $-$0.043$^{+0.042}_{-0.042}$ &    1.221   $^{+0.139}_{-0.134}$ &   332 $^{+   60}_{-    51}$ &  2.09 $^{+  0.37}_{-    0.23  }$   &  5.52 $^{+  1.66}_{-   1.25}$ &     1.73 $^{+   0.30}_{-     0.18     }$ &       0.004 $^{+   0.076}_{-   0.077}$ &    0.992 $^{+   0.282}_{-   0.276}$ \\
NGC~6154      &   15 &    0.016$^{+0.020}_{-0.020}$ &    0.383   $^{+0.278}_{-0.272}$ &   723 $^{+  450}_{-   277}$ &  5.01 $^{+  1.50}_{-    0.76  }$   &  1.74 $^{+  0.84}_{-   0.54}$ &     6.17 $^{+   1.22}_{-     0.74     }$ &    $-$0.015 $^{+   0.024}_{-   0.024}$ &    1.334 $^{+   0.411}_{-   0.387}$ \\
IC~1221       &    9 &    0.052$^{+0.030}_{-0.028}$ &    0.627   $^{+0.243}_{-0.238}$ &   575 $^{+  145}_{-   114}$ &  3.90 $^{+  0.65}_{-    0.43  }$   &  2.44 $^{+  1.73}_{-   0.96}$ &     7.32\ddag                            &    $-$0.011 $^{+   0.063}_{-   0.061}$ &    1.086 $^{+   0.547}_{-   0.540}$ \\
IC~1222       &    9 & $-$0.006$^{+0.009}_{-0.008}$ &    1.017   $^{+0.165}_{-0.167}$ &   393 $^{+   67}_{-    55}$ &  10.18 $^{+ 1.26}_{-    0.90  }$   &  4.09 $^{+  1.60}_{-   1.10}$ &     8.97 $^{+   1.70}_{-     1.06     }$ &       0.005 $^{+   0.018}_{-   0.018}$ &    1.309 $^{+   0.390}_{-   0.376}$ \\
NGC~6307      &    9 &    0.028$^{+0.036}_{-0.036}$ & $-$0.134   $^{+0.254}_{-0.240}$ &  1585 $^{+  185}_{-   166}$ &  2.72 $^{+  0.17}_{-    0.14  }$   &  1.16 $^{+  0.46}_{-   0.30}$ &     3.29 $^{+   0.64}_{-     0.40     }$ &    $-$0.050 $^{+   0.075}_{-   0.075}$ &    3.760 $^{+   0.572}_{-   0.564}$ \\
IC~1251       &    9 &    0.371$^{+0.230}_{-0.227}$ &    0.767   $^{+0.398}_{-0.395}$ &   810 $^{+  594}_{-   343}$ &  0.70 $^{+  0.52}_{-    0.13  }$   &  4.74 $^{+  4.70}_{-   2.27}$ &     1.73\ddag                            &       0.200 $^{+   0.408}_{-   0.426}$ &    0.820 $^{+   0.831}_{-   0.771}$ \\
NGC~6340      &    9 &    0.158$^{+0.039}_{-0.040}$ & $-$0.360   $^{+0.168}_{-0.162}$ &  2847 $^{+  419}_{-   358}$ &  1.42 $^{+  0.10}_{-    0.08  }$   &  1.24 $^{+  0.33}_{-   0.24}$ &     2.95 $^{+   0.54}_{-     0.35     }$ &       0.032 $^{+   0.079}_{-   0.080}$ &    3.048 $^{+   0.382}_{-   0.377}$ \\
IC~1248       &    9 &    0.018$^{+0.030}_{-0.029}$ &    0.924   $^{+0.242}_{-0.242}$ &   329 $^{+  140}_{-    98}$ &  3.91 $^{+  1.21}_{-    0.60  }$   &  2.76 $^{+  1.53}_{-   0.95}$ &     4.66 $^{+   1.83}_{-     0.78     }$ &    $-$0.029 $^{+   0.050}_{-   0.050}$ &    1.379 $^{+   0.486}_{-   0.473}$ \\
UGC~10796     &   15 &    0.025$^{+0.069}_{-0.067}$ &    0.919   $^{+0.419}_{-0.425}$ &   141 $^{+  129}_{-    69}$ &  4.17\ddag                         &  1.17 $^{+  1.17}_{-   0.57}$ &     5.51\ddag                            &    $-$0.125 $^{+   0.123}_{-   0.116}$ &    1.972 $^{+   0.776}_{-   0.794}$ \\
NGC~6373      &    9 &    0.030$^{+0.053}_{-0.053}$ &    1.154   $^{+0.279}_{-0.264}$ &   161 $^{+   71}_{-    48}$ &  3.77\ddag                         &  2.29 $^{+  1.50}_{-   0.92}$ &     5.11\ddag                            &    $-$0.019 $^{+   0.102}_{-   0.100}$ &    1.062 $^{+   0.555}_{-   0.554}$ \\
UGC~10888     &    9 &    0.032$^{+0.032}_{-0.032}$ &    0.525   $^{+0.310}_{-0.293}$ &  2177 $^{+ 1270}_{-   815}$ &  2.96 $^{+  0.72}_{-    0.40  }$   &  7.29 $^{+  3.97}_{-   2.50}$ &     3.80 $^{+   0.74}_{-     0.46     }$ &    $-$0.029 $^{+   0.047}_{-   0.047}$ &    1.765 $^{+   0.556}_{-   0.527}$ \\
IC~4836       &   15 & $-$0.047$^{+0.041}_{-0.040}$ &    1.222   $^{+0.338}_{-0.336}$ &  2416 $^{+ 1841}_{-  1067}$ &  2.64 $^{+  0.92}_{-    0.40  }$   &  40.22 $^{+ 18.78}_{-  12.83}$ &    2.06 $^{+   0.19}_{-     0.14     }$ &       0.066 $^{+   0.048}_{-   0.047}$ &    1.242 $^{+   0.482}_{-   0.470}$ \\
NGC~6770      &   15 &    0.035$^{+0.015}_{-0.014}$ &    0.222   $^{+0.171}_{-0.165}$ &   991 $^{+  224}_{-   178}$ &  4.71 $^{+  0.52}_{-    0.39  }$   &  1.65 $^{+  0.42}_{-   0.32}$ &     7.64 $^{+   0.96}_{-     0.70     }$ &       0.073 $^{+   0.020}_{-   0.020}$ &    0.682 $^{+   0.290}_{-   0.273}$ \\
IC~4845       &    9 &    0.006$^{+0.017}_{-0.017}$ &    0.526   $^{+0.177}_{-0.176}$ &  1215 $^{+  340}_{-   268}$ &  4.02 $^{+  0.57}_{-    0.39  }$   &  4.09 $^{+  1.25}_{-   0.91}$ &     4.24 $^{+   0.40}_{-     0.31     }$ &    $-$0.009 $^{+   0.024}_{-   0.024}$ &    1.638 $^{+   0.333}_{-   0.321}$ \\
NGC~6782      &   21 &    0.038$^{+0.012}_{-0.012}$ &    0.182   $^{+0.166}_{-0.164}$ &  1081 $^{+  238}_{-   190}$ &  4.44 $^{+  0.39}_{-    0.32  }$   &  1.64 $^{+  0.52}_{-   0.38}$ &     7.32 $^{+   1.23}_{-     0.78     }$ &    $-$0.027 $^{+   0.023}_{-   0.023}$ &    2.119 $^{+   0.357}_{-   0.343}$ \\
NGC~6902B     &    9 &    0.050$^{+0.046}_{-0.046}$ &    1.141   $^{+0.224}_{-0.211}$ &   199 $^{+   53}_{-    41}$ &  2.77 $^{+  0.65}_{-    0.37  }$   &  2.76 $^{+  1.55}_{-   0.96}$ &     4.08\ddag                            &    $-$0.068 $^{+   0.096}_{-   0.100}$ &    1.557 $^{+   0.512}_{-   0.473}$ \\
NGC~6902      &   15 &    0.051$^{+0.009}_{-0.010}$ &    0.182   $^{+0.111}_{-0.102}$ &  1137 $^{+  149}_{-   134}$ &  4.00 $^{+  0.28}_{-    0.22  }$   &  1.73 $^{+  0.39}_{-   0.31}$ &     7.51\ddag                            &    $-$0.053 $^{+   0.018}_{-   0.018}$ &    1.904 $^{+   0.239}_{-   0.240}$ \\
NGC~6951      &   15 &    0.052$^{+0.037}_{-0.034}$ &    0.243   $^{+0.223}_{-0.243}$ &  1853 $^{+   89}_{-    85}$ &  4.01 $^{+  0.11}_{-    0.10  }$   &  3.25 $^{+  0.91}_{-   0.67}$ &     7.66\ddag                            &    $-$0.035 $^{+   0.059}_{-   0.059}$ &    2.700 $^{+   0.383}_{-   0.377}$ \\
PGC~65328     &    9 &    0.021$^{+0.018}_{-0.017}$ &    0.625   $^{+0.228}_{-0.239}$ &   415 $^{+  143}_{-   106}$ &  5.64 $^{+  1.17}_{-    0.71  }$   &  1.75 $^{+  0.96}_{-   0.60}$ &     7.82 $^{+   3.19}_{-     1.33     }$ &    $-$0.027 $^{+   0.034}_{-   0.033}$ &    1.553 $^{+   0.523}_{-   0.515}$ \\
NGC~6962      &   21 &    0.028$^{+0.011}_{-0.010}$ & $-$0.048   $^{+0.180}_{-0.179}$ &   726 $^{+  195}_{-   158}$ &  7.24 $^{+  1.12}_{-    0.72  }$   &  0.65 $^{+  0.18}_{-   0.13}$ &     13.79 $^{+  2.83}_{-     1.68     }$ &       0.002 $^{+   0.014}_{-   0.014}$ &    1.681 $^{+   0.306}_{-   0.294}$ \\
PGC~66559     &    9 &    0.025$^{+0.113}_{-0.114}$ &    1.384   $^{+0.413}_{-0.396}$ &    82 $^{+   63}_{-    36}$ &  5.27\ddag                         &  1.99 $^{+  1.89}_{-   0.99}$ &     7.51\ddag                            &       0.041 $^{+   0.221}_{-   0.217}$ &    0.919 $^{+   0.779}_{-   0.761}$ \\
NGC~7080      &   15 &    0.009$^{+0.020}_{-0.019}$ &    0.619   $^{+0.228}_{-0.238}$ &  1547 $^{+  453}_{-   352}$ &  4.18 $^{+  0.57}_{-    0.40  }$   &  6.43 $^{+  2.97}_{-   1.94}$ &     4.57 $^{+   0.77}_{-     0.50     }$ &       0.028 $^{+   0.040}_{-   0.041}$ &    1.851 $^{+   0.529}_{-   0.517}$ \\
UGC~11790     &    9 &    0.060$^{+0.040}_{-0.039}$ &    0.387   $^{+0.276}_{-0.274}$ &   352 $^{+   76}_{-    65}$ &  5.15 $^{+  1.23}_{-    0.66  }$   &  0.86 $^{+  0.58}_{-   0.34}$ &     18.09\ddag                           &    $-$0.001 $^{+   0.090}_{-   0.093}$ &    1.635 $^{+   0.645}_{-   0.636}$ \\
UGC~11816     &    9 &    0.010$^{+0.021}_{-0.020}$ &    1.156   $^{+0.203}_{-0.195}$ &   158 $^{+   56}_{-    42}$ &  4.97 $^{+  1.19}_{-    0.66  }$   &  2.26 $^{+  0.87}_{-   0.60}$ &     5.59 $^{+   1.46}_{-     0.79     }$ &    $-$0.017 $^{+   0.035}_{-   0.035}$ &    1.359 $^{+   0.380}_{-   0.371}$ \\
NGC~7167      &    9 & $-$0.013$^{+0.025}_{-0.026}$ &    1.108   $^{+0.154}_{-0.146}$ &   688 $^{+  185}_{-   148}$ &  2.65 $^{+  0.44}_{-    0.28  }$   &  8.82 $^{+  2.35}_{-   1.75}$ &     2.45 $^{+   0.20}_{-     0.16     }$ &    $-$0.014 $^{+   0.032}_{-   0.032}$ &    1.144 $^{+   0.255}_{-   0.244}$ \\
NGC~7221      &   15 & $-$0.015$^{+0.007}_{-0.007}$ &    0.800   $^{+0.108}_{-0.106}$ &   729 $^{+   86}_{-    79}$ &  5.85 $^{+  0.39}_{-    0.32  }$   &  4.61 $^{+  1.22}_{-   0.93}$ &     4.86 $^{+   0.34}_{-     0.29     }$ &    $-$0.033 $^{+   0.014}_{-   0.014}$ &    1.458 $^{+   0.257}_{-   0.237}$ \\
NGC~7337      &    9 &    0.010$^{+0.026}_{-0.025}$ &    0.244   $^{+0.285}_{-0.289}$ &   543 $^{+   89}_{-    76}$ &  6.04 $^{+  0.70}_{-    0.50  }$   &  0.95 $^{+  0.52}_{-   0.33}$ &     6.99 $^{+   4.42}_{-     1.31     }$ &       0.011 $^{+   0.051}_{-   0.049}$ &    1.955 $^{+   0.597}_{-   0.587}$ \\
NGC~7343      &    9 & $-$0.010$^{+0.023}_{-0.023}$ &    1.064   $^{+0.255}_{-0.240}$ &   932 $^{+  367}_{-   267}$ &  4.61 $^{+  1.31}_{-    0.67  }$   &  10.78 $^{+ 4.11}_{-   2.81}$ &     4.19 $^{+   0.39}_{-     0.31     }$ &       0.028 $^{+   0.025}_{-   0.026}$ &    1.303 $^{+   0.431}_{-   0.410}$ \\
ESO~346-~G006 &    9 &    0.095$^{+0.066}_{-0.063}$ & $-$0.111   $^{+0.631}_{-0.650}$ &  2089 $^{+ 5601}_{-  1523}$ &  2.87\ddag                         &  1.62 $^{+  1.62}_{-   0.80}$ &     7.70\ddag                            &    $-$0.006 $^{+   0.061}_{-   0.059}$ &    1.042 $^{+   0.748}_{-   0.741}$ \\
NGC~7418      &   15 &    0.025$^{+0.018}_{-0.019}$ &    0.834   $^{+0.107}_{-0.098}$ &   802 $^{+   96}_{-    87}$ &  2.46 $^{+  0.19}_{-    0.15  }$   &  5.47 $^{+  1.20}_{-   0.97}$ &     2.85 $^{+   0.31}_{-     0.22     }$ &    $-$0.024 $^{+   0.037}_{-   0.037}$ &    1.278 $^{+   0.230}_{-   0.221}$ \\
NGC~7421      &   15 &    0.052$^{+0.044}_{-0.044}$ &    0.614   $^{+0.191}_{-0.188}$ &  1720 $^{+  587}_{-   433}$ &  1.53 $^{+  0.24}_{-    0.16  }$   &  7.07 $^{+  2.43}_{-   1.73}$ &     1.87 $^{+   0.21}_{-     0.16     }$ &       0.009 $^{+   0.062}_{-   0.059}$ &    1.225 $^{+   0.335}_{-   0.331}$ \\
ARP~314~NED01 &    9 &    0.002$^{+0.051}_{-0.049}$ &    1.230   $^{+0.257}_{-0.256}$ &  1259 $^{+  712}_{-   435}$ &  1.99 $^{+  0.59}_{-    0.32  }$   &  21.34 $^{+ 10.05}_{-  6.63}$ &     2.02 $^{+   0.27}_{-     0.18     }$ &       0.106 $^{+   0.062}_{-   0.065}$ &    1.107 $^{+   0.476}_{-   0.446}$ \\
ARP~314~NED02 &    3 & $-$0.034$^{+0.061}_{-0.060}$ &    1.538   $^{+0.301}_{-0.299}$ &   842 $^{+  356}_{-   263}$ &  2.04 $^{+  0.53}_{-    0.27  }$   &  29.14 $^{+ 19.98}_{-  11.56}$ &    1.76 $^{+   0.40}_{-     0.23     }$ &       0.195 $^{+   0.118}_{-   0.120}$ &    0.718 $^{+   0.642}_{-   0.622}$ \\
NGC~7469      &    9 & $-$0.033$^{+0.015}_{-0.012}$ &    1.097   $^{+0.174}_{-0.193}$ &   932 $^{+  278}_{-   181}$ &  4.91 $^{+  0.62}_{-    0.51  }$   &  11.65 $^{+ 4.48}_{-   2.82}$ &     3.57 $^{+   0.25}_{-     0.24     }$ &    $-$0.092 $^{+   0.022}_{-   0.022}$ &    2.782 $^{+   0.381}_{-   0.373}$ \\
NGC~7479      &   15 &    0.026$^{+0.019}_{-0.019}$ &    0.456   $^{+0.186}_{-0.175}$ &  1390 $^{+  623}_{-   439}$ &  4.80 $^{+  1.56}_{-    0.74  }$   &  3.97 $^{+  0.85}_{-   0.66}$ &     6.73 $^{+   0.75}_{-     0.56     }$ &    $-$0.041 $^{+   0.015}_{-   0.015}$ &    1.936 $^{+   0.219}_{-   0.209}$ \\
IC~5287       &    9 & $-$0.019$^{+0.014}_{-0.015}$ &    0.836   $^{+0.237}_{-0.224}$ &   528 $^{+  169}_{-   126}$ &  6.68 $^{+  1.19}_{-    0.79  }$   &  3.61 $^{+  1.72}_{-   1.09}$ &     5.20 $^{+   0.65}_{-     0.47     }$ &       0.016 $^{+   0.021}_{-   0.023}$ &    1.107 $^{+   0.435}_{-   0.409}$ \\
NGC~7496      &   15 &    0.006$^{+0.022}_{-0.021}$ &    0.832   $^{+0.121}_{-0.116}$ &   901 $^{+  125}_{-   115}$ &  2.24 $^{+  0.19}_{-    0.14  }$   &  6.12 $^{+  1.57}_{-   1.22}$ &     2.31 $^{+   0.22}_{-     0.17     }$ &    $-$0.054 $^{+   0.042}_{-   0.041}$ &    1.560 $^{+   0.272}_{-   0.250}$ \\
NGC~7535      &    9 &    0.000$^{+0.022}_{-0.022}$ &    1.004   $^{+0.197}_{-0.195}$ &   296 $^{+  115}_{-    81}$ &  4.33 $^{+  1.15}_{-    0.63  }$   &  2.99 $^{+  1.04}_{-   0.72}$ &     4.34 $^{+   0.59}_{-     0.42     }$ &    $-$0.002 $^{+   0.029}_{-   0.029}$ &    1.248 $^{+   0.338}_{-   0.327}$ \\
NGC~7552      &   21 & $-$0.002$^{+0.014}_{-0.014}$ &    0.683   $^{+0.116}_{-0.112}$ &  1495 $^{+  150}_{-   145}$ &  2.84 $^{+  0.12}_{-    0.10  }$   &  7.21 $^{+  1.72}_{-   1.41}$ &     2.80 $^{+   0.24}_{-     0.18     }$ &    $-$0.041 $^{+   0.031}_{-   0.031}$ &    1.930 $^{+   0.271}_{-   0.263}$ \\
NGC~7645      &    9 &    0.033$^{+0.023}_{-0.022}$ &    0.579   $^{+0.261}_{-0.260}$ &  1211 $^{+  844}_{-   502}$ &  4.36 $^{+  2.13}_{-    0.72  }$   &  4.59 $^{+  1.61}_{-   1.16}$ &     6.47 $^{+   0.97}_{-     0.66     }$ &    $-$0.027 $^{+   0.021}_{-   0.020}$ &    1.762 $^{+   0.355}_{-   0.358}$ \\
NGC~7673      &    3 & $-$0.066$^{+0.031}_{-0.031}$ &    1.716   $^{+0.195}_{-0.188}$ &   412 $^{+  103}_{-    82}$ &  2.79 $^{+  0.39}_{-    0.27  }$   &  21.46 $^{+ 9.79}_{-   6.37}$ &     1.96 $^{+   0.25}_{-     0.18     }$ &       0.195 $^{+   0.060}_{-   0.063}$ &    0.148 $^{+   0.414}_{-   0.389}$ \\
NGC~7674      &    9 & $-$0.035$^{+0.011}_{-0.008}$ &    1.228   $^{+0.151}_{-0.177}$ &  1047 $^{+  261}_{-   138}$ &  6.09 $^{+  0.45}_{-    0.56  }$   &  17.67 $^{+ 7.34}_{-   4.44}$ &     4.10 $^{+   0.28}_{-     0.27     }$ &    $-$0.016 $^{+   0.019}_{-   0.016}$ &    1.614 $^{+   0.341}_{-   0.368}$ \\
IC~5325       &    9 & $-$0.023$^{+0.019}_{-0.018}$ &    0.893   $^{+0.098}_{-0.089}$ &  1720 $^{+  187}_{-   166}$ &  1.74 $^{+  0.09}_{-    0.08  }$   &  13.44 $^{+ 2.67}_{-   2.19}$ &     1.59 $^{+   0.08}_{-     0.07     }$ &       0.017 $^{+   0.035}_{-   0.034}$ &    1.258 $^{+   0.208}_{-   0.205}$ \\
UGC~12635     &    9 &    0.010$^{+0.056}_{-0.051}$ &    0.710   $^{+0.348}_{-0.365}$ &   156 $^{+   75}_{-    51}$ &  5.63\ddag                         &  0.80 $^{+  0.77}_{-   0.39}$ &     6.45\ddag                            &    $-$0.016 $^{+   0.111}_{-   0.113}$ &    1.182 $^{+   0.768}_{-   0.740}$ \\
NGC~7769      &    9 & $-$0.032$^{+0.010}_{-0.011}$ &    0.945   $^{+0.131}_{-0.113}$ &  2034 $^{+  286}_{-   261}$ &  3.62 $^{+  0.24}_{-    0.19  }$   &  17.90 $^{+ 4.86}_{-   3.52}$ &     2.87 $^{+   0.15}_{-     0.13     }$ &    $-$0.007 $^{+   0.019}_{-   0.019}$ &    1.476 $^{+   0.274}_{-   0.264}$ \\
NGC~7793      &   21 &    0.149$^{+0.032}_{-0.033}$ &    0.955   $^{+0.034}_{-0.033}$ &   928 $^{+   72}_{-    69}$ &  0.56 $^{+  0.03}_{-    0.02  }$   &  8.37 $^{+  1.08}_{-   0.88}$ &     0.70 $^{+   0.04}_{-     0.03     }$ &    $-$0.223 $^{+   0.007}_{-   0.008}$ &    1.109 $^{+   0.008}_{-   0.008}$ \\
\enddata
\tablecomments{Fit results. (1): Galaxy name. (2): Radius at which the contribution of the disk to the (FU$-$$K$) color begins to dominate over that of the bulge. (3): Specific SFR gradient, i.e.$\Delta\log(sSFR)/\Delta r$. (4): Logarithm of the extrapolated value of sSFR at r=0. (5): Stellar mass surface density extrapolated at r=0. Note that these values have not been corrected for inclination. (6): Scale-length of the stellar mass surface density profile. Galaxies marked with a double dagger (\ddag) are those for which $\Delta \alpha_{M}$ could not be properly computed (see text for details). (7): SFR surface density extrapolated at r=0. Note that these values have not been corrected for inclination. (8): Scale-length of the SFR surface density profile. Galaxies marked with a double dagger (\ddag) are those for which $\Delta \alpha_{SFR}$ could not be properly computed (see text for details). (9): Radial gradient of the extinction in the FUV. (10): Extrapolated value of the extinction in the FUV at $r=0$ (note that since it is an extrapolated value from the linear fits, negative values are possible, but without any physical meaning).}
\end{deluxetable}

==> tab2.tex <==
\clearpage
\begin{deluxetable}{rrrrrrr}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablecaption{Radial profiles\label{table2}}
\tablewidth{0pt}
\tablehead{
\colhead{$a$} & \colhead{$\mu_{FUV}$} & \colhead{$\mu_{K}$} & \colhead{(FUV$-$K)$_{obs}$} & \colhead{A$_{FUV}$} & \colhead{(FUV$-$K)$_{corr}$} & \colhead{log(sSFR)} \\
\colhead{(arcsec)} & \colhead{(mag arcsec$^{-2}$)} & \colhead{(mag arcsec$^{-2}$)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(10$^{-11}$ yr$^{-1}$)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}}
\startdata
\cutinhead{PGC~00282}
6 & 24.64 $\pm$ 0.07 & 19.19 $\pm$ 0.09 & 5.45 $\pm$ 0.11 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.14 $^{+ 0.38 }_{- 0.40 }$ & 0.89 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.37 $\pm$ 0.06 & 20.12 $\pm$ 0.16 & 4.25 $\pm$ 0.17 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.42 $^{+ 0.35 }_{- 0.38 }$ & 1.18 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 24.35 $\pm$ 0.03 & 20.58 $\pm$ 0.24 & 3.77 $\pm$ 0.25 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 2.81 $^{+ 0.41 }_{- 0.43 }$ & 1.43 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.06 $\pm$ 0.04 & 21.36 $\pm$ 0.40 & 3.70 $\pm$ 0.40 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 2.85 $^{+ 0.51 }_{- 0.53 }$ & 1.41 $^{+ 0.21 }_{- 0.20 }$ \\
\cutinhead{ARP~256~NED02}
6 & 22.91 $\pm$ 0.02 & 18.19 $\pm$ 0.10 & 4.72 $\pm$ 0.10 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.69 $^{+ 0.35 }_{- 0.38 }$ & 1.07 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.76 $\pm$ 0.03 & 19.44 $\pm$ 0.15 & 4.32 $\pm$ 0.16 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 2.82 $^{+ 0.41 }_{- 0.43 }$ & 1.42 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.08 $\pm$ 0.03 & 20.72 $\pm$ 0.37 & 4.36 $\pm$ 0.37 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 2.62 $^{+ 0.54 }_{- 0.56 }$ & 1.50 $^{+ 0.23 }_{- 0.22 }$ \\
24 & 25.19 $\pm$ 0.03 & 20.95 $\pm$ 0.41 & 4.24 $\pm$ 0.41 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 2.95 $^{+ 0.54 }_{- 0.56 }$ & 1.37 $^{+ 0.23 }_{- 0.22 }$ \\
30 & 25.70 $\pm$ 0.03 & 21.93 $\pm$ 0.75 & 3.77 $\pm$ 0.75 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 2.61 $^{+ 0.82 }_{- 0.84 }$ & 1.50 $^{+ 0.34 }_{- 0.33 }$ \\
\cutinhead{NGC~0099}
6 & 23.12 $\pm$ 0.02 & 18.30 $\pm$ 0.06 & 4.82 $\pm$ 0.06 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.62 $^{+ 0.35 }_{- 0.38 }$ & 1.10 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.73 $\pm$ 0.03 & 19.46 $\pm$ 0.10 & 4.27 $\pm$ 0.10 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.17 $^{+ 0.35 }_{- 0.38 }$ & 1.28 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 23.95 $\pm$ 0.02 & 20.04 $\pm$ 0.15 & 3.91 $\pm$ 0.15 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.01 $^{+ 0.35 }_{- 0.38 }$ & 1.34 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.40 $\pm$ 0.02 & 20.56 $\pm$ 0.22 & 3.84 $\pm$ 0.22 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 2.95 $^{+ 0.38 }_{- 0.41 }$ & 1.37 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 24.76 $\pm$ 0.02 & 20.91 $\pm$ 0.28 & 3.85 $\pm$ 0.28 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.25 $^{+ 0.40 }_{- 0.42 }$ & 1.25 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.51 $\pm$ 0.03 & 22.64 $\pm$ 1.23 & 2.87 $\pm$ 1.23 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 2.26 $^{+ 1.26 }_{- 1.27 }$ & 1.64 $^{+ 0.51 }_{- 0.50 }$ \\
\cutinhead{VV~548}
6 & 23.36 $\pm$ 0.03 & 18.77 $\pm$ 0.08 & 4.59 $\pm$ 0.08 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.58 $^{+ 0.34 }_{- 0.37 }$ & 1.11 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.84 $\pm$ 0.03 & 20.19 $\pm$ 0.22 & 3.65 $\pm$ 0.22 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 2.66 $^{+ 0.39 }_{- 0.42 }$ & 1.49 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.38 $\pm$ 0.02 & 20.37 $\pm$ 0.22 & 4.01 $\pm$ 0.22 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.96 $^{+ 0.40 }_{- 0.43 }$ & 1.36 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.60 $\pm$ 0.02 & 20.93 $\pm$ 0.30 & 3.67 $\pm$ 0.30 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 2.72 $^{+ 0.44 }_{- 0.47 }$ & 1.46 $^{+ 0.19 }_{- 0.18 }$ \\
\cutinhead{NGC~0165}
6 & 25.41 $\pm$ 0.07 & 17.86 $\pm$ 0.05 & 7.55 $\pm$ 0.08 & 2.66 $^{+ 0.49 }_{- 0.47 }$ & 5.00 $^{+ 0.48 }_{- 0.50 }$ & 0.55 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 25.38 $\pm$ 0.06 & 18.66 $\pm$ 0.04 & 6.72 $\pm$ 0.07 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 5.19 $^{+ 0.39 }_{- 0.41 }$ & 0.47 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 25.55 $\pm$ 0.04 & 19.30 $\pm$ 0.09 & 6.25 $\pm$ 0.10 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.78 $^{+ 0.39 }_{- 0.41 }$ & 0.64 $^{+ 0.17 }_{- 0.15 }$ \\
24 & 25.44 $\pm$ 0.03 & 19.85 $\pm$ 0.11 & 5.59 $\pm$ 0.12 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.43 $^{+ 0.36 }_{- 0.39 }$ & 0.78 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 25.99 $\pm$ 0.04 & 20.74 $\pm$ 0.24 & 5.25 $\pm$ 0.25 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.01 $^{+ 0.43 }_{- 0.45 }$ & 0.94 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 26.99 $\pm$ 0.06 & 20.56 $\pm$ 0.19 & 6.43 $\pm$ 0.20 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.95 $^{+ 0.42 }_{- 0.45 }$ & 0.57 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 27.88 $\pm$ 0.10 & 21.33 $\pm$ 0.31 & 6.55 $\pm$ 0.32 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 4.73 $^{+ 0.52 }_{- 0.54 }$ & 0.66 $^{+ 0.22 }_{- 0.21 }$ \\
48 & 28.43 $\pm$ 0.14 & 22.42 $\pm$ 0.85 & 6.01 $\pm$ 0.86 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 4.18 $^{+ 0.95 }_{- 0.96 }$ & 0.88 $^{+ 0.39 }_{- 0.38 }$ \\
54 & 28.80 $\pm$ 0.17 & 23.12 $\pm$ 1.54 & 5.68 $\pm$ 1.55 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.06 $^{+ 1.60 }_{- 1.61 }$ & 0.92 $^{+ 0.64 }_{- 0.64 }$ \\
60 & 29.65 $\pm$ 0.34 & 21.94 $\pm$ 0.54 & 7.71 $\pm$ 0.64 & 2.21 $^{+ 0.46 }_{- 0.43 }$ & 5.60 $^{+ 0.77 }_{- 0.79 }$ & 0.31 $^{+ 0.32 }_{- 0.31 }$ \\
\cutinhead{UGC~00372}
6 & 25.38 $\pm$ 0.06 & 19.64 $\pm$ 0.12 & 5.74 $\pm$ 0.14 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.47 $^{+ 0.38 }_{- 0.41 }$ & 0.76 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.22 $\pm$ 0.04 & 20.39 $\pm$ 0.16 & 4.83 $\pm$ 0.17 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.91 $^{+ 0.36 }_{- 0.39 }$ & 0.99 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 25.64 $\pm$ 0.03 & 22.05 $\pm$ 0.73 & 3.59 $\pm$ 0.73 & 0.67 $^{+ 0.33 }_{- 0.29 }$ & 2.96 $^{+ 0.79 }_{- 0.80 }$ & 1.36 $^{+ 0.32 }_{- 0.32 }$ \\
24 & 26.39 $\pm$ 0.05 & 21.84 $\pm$ 0.55 & 4.55 $\pm$ 0.55 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.65 $^{+ 0.64 }_{- 0.65 }$ & 1.09 $^{+ 0.26 }_{- 0.26 }$ \\
\cutinhead{PGC~02269}
6 & 23.89 $\pm$ 0.03 & 18.71 $\pm$ 0.06 & 5.18 $\pm$ 0.07 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 3.60 $^{+ 0.39 }_{- 0.42 }$ & 1.11 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.35 $\pm$ 0.03 & 19.46 $\pm$ 0.08 & 4.89 $\pm$ 0.09 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 3.58 $^{+ 0.37 }_{- 0.40 }$ & 1.12 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.31 $\pm$ 0.02 & 19.74 $\pm$ 0.09 & 4.57 $\pm$ 0.09 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.39 $^{+ 0.36 }_{- 0.39 }$ & 1.19 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.57 $\pm$ 0.02 & 20.38 $\pm$ 0.17 & 4.19 $\pm$ 0.17 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.15 $^{+ 0.37 }_{- 0.40 }$ & 1.29 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.38 $\pm$ 0.02 & 20.99 $\pm$ 0.26 & 4.39 $\pm$ 0.26 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.13 $^{+ 0.44 }_{- 0.46 }$ & 1.29 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 25.73 $\pm$ 0.02 & 21.39 $\pm$ 0.33 & 4.34 $\pm$ 0.33 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.39 $^{+ 0.46 }_{- 0.49 }$ & 1.19 $^{+ 0.19 }_{- 0.18 }$ \\
\cutinhead{NGC~0195}
6 & 25.01 $\pm$ 0.05 & 17.03 $\pm$ 0.02 & 7.98 $\pm$ 0.06 & 2.42 $^{+ 0.47 }_{- 0.45 }$ & 5.67 $^{+ 0.45 }_{- 0.48 }$ & 0.28 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 25.33 $\pm$ 0.05 & 18.29 $\pm$ 0.04 & 7.04 $\pm$ 0.06 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 5.32 $^{+ 0.40 }_{- 0.43 }$ & 0.42 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 26.32 $\pm$ 0.06 & 19.41 $\pm$ 0.07 & 6.91 $\pm$ 0.09 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 5.29 $^{+ 0.40 }_{- 0.43 }$ & 0.43 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 27.53 $\pm$ 0.09 & 20.06 $\pm$ 0.14 & 7.47 $\pm$ 0.17 & 2.23 $^{+ 0.46 }_{- 0.43 }$ & 5.35 $^{+ 0.46 }_{- 0.49 }$ & 0.41 $^{+ 0.20 }_{- 0.19 }$ \\
30 & 27.64 $\pm$ 0.08 & 20.78 $\pm$ 0.22 & 6.86 $\pm$ 0.24 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 5.25 $^{+ 0.45 }_{- 0.48 }$ & 0.45 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 27.90 $\pm$ 0.09 & 21.79 $\pm$ 0.49 & 6.11 $\pm$ 0.50 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.72 $^{+ 0.62 }_{- 0.64 }$ & 0.66 $^{+ 0.26 }_{- 0.25 }$ \\
42 & 29.04 $\pm$ 0.20 & 22.19 $\pm$ 0.65 & 6.85 $\pm$ 0.68 & 2.09 $^{+ 0.45 }_{- 0.42 }$ & 4.85 $^{+ 0.80 }_{- 0.81 }$ & 0.61 $^{+ 0.33 }_{- 0.32 }$ \\
\cutinhead{NGC~0213}
6 & 25.86 $\pm$ 0.12 & 17.16 $\pm$ 0.03 & 8.70 $\pm$ 0.12 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 6.81 $^{+ 0.43 }_{- 0.46 }$ & -0.18 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 25.13 $\pm$ 0.07 & 18.17 $\pm$ 0.05 & 6.96 $\pm$ 0.09 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 5.86 $^{+ 0.35 }_{- 0.38 }$ & 0.20 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 25.56 $\pm$ 0.06 & 19.10 $\pm$ 0.06 & 6.46 $\pm$ 0.08 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 5.24 $^{+ 0.36 }_{- 0.39 }$ & 0.45 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 25.75 $\pm$ 0.06 & 19.47 $\pm$ 0.06 & 6.28 $\pm$ 0.09 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 5.36 $^{+ 0.33 }_{- 0.36 }$ & 0.41 $^{+ 0.14 }_{- 0.13 }$ \\
30 & 25.66 $\pm$ 0.05 & 20.17 $\pm$ 0.12 & 5.49 $\pm$ 0.13 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 4.95 $^{+ 0.31 }_{- 0.34 }$ & 0.57 $^{+ 0.14 }_{- 0.12 }$ \\
36 & 25.76 $\pm$ 0.04 & 20.49 $\pm$ 0.16 & 5.27 $\pm$ 0.16 & 0.31 $^{+ 0.29 }_{- 0.24 }$ & 4.97 $^{+ 0.29 }_{- 0.34 }$ & 0.56 $^{+ 0.14 }_{- 0.12 }$ \\
42 & 26.60 $\pm$ 0.06 & 21.31 $\pm$ 0.34 & 5.29 $\pm$ 0.34 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 4.57 $^{+ 0.45 }_{- 0.48 }$ & 0.72 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 27.63 $\pm$ 0.12 & 21.84 $\pm$ 0.44 & 5.79 $\pm$ 0.45 & 0.00 $^{+ 0.20 }_{- 0.00 }$ & 5.79 $^{+ 0.45 }_{- 0.49 }$ & 0.23 $^{+ 0.20 }_{- 0.18 }$ \\
\cutinhead{ESO~540-~G025}
6 & 22.87 $\pm$ 0.01 & 19.11 $\pm$ 0.09 & 3.76 $\pm$ 0.09 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 2.75 $^{+ 0.34 }_{- 0.37 }$ & 1.45 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 24.24 $\pm$ 0.02 & 20.57 $\pm$ 0.17 & 3.67 $\pm$ 0.17 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 2.75 $^{+ 0.36 }_{- 0.39 }$ & 1.45 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 25.13 $\pm$ 0.02 & 21.44 $\pm$ 0.47 & 3.69 $\pm$ 0.47 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 2.53 $^{+ 0.59 }_{- 0.60 }$ & 1.53 $^{+ 0.24 }_{- 0.23 }$ \\
24 & 25.60 $\pm$ 0.02 & 21.85 $\pm$ 0.58 & 3.75 $\pm$ 0.58 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 2.74 $^{+ 0.67 }_{- 0.69 }$ & 1.45 $^{+ 0.27 }_{- 0.27 }$ \\
\cutinhead{NGC~0262}
6 & 24.04 $\pm$ 0.04 & 17.46 $\pm$ 0.04 & 6.58 $\pm$ 0.05 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 5.31 $^{+ 0.36 }_{- 0.39 }$ & 0.43 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 25.65 $\pm$ 0.07 & 18.71 $\pm$ 0.04 & 6.94 $\pm$ 0.08 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.27 $^{+ 0.40 }_{- 0.43 }$ & 0.44 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 26.48 $\pm$ 0.08 & 19.57 $\pm$ 0.10 & 6.91 $\pm$ 0.13 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 5.26 $^{+ 0.41 }_{- 0.44 }$ & 0.44 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 27.26 $\pm$ 0.11 & 20.10 $\pm$ 0.11 & 7.16 $\pm$ 0.16 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 5.29 $^{+ 0.44 }_{- 0.46 }$ & 0.43 $^{+ 0.19 }_{- 0.18 }$ \\
30 & 27.07 $\pm$ 0.09 & 20.93 $\pm$ 0.22 & 6.14 $\pm$ 0.24 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.69 $^{+ 0.44 }_{- 0.47 }$ & 0.67 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 27.16 $\pm$ 0.09 & 21.33 $\pm$ 0.27 & 5.83 $\pm$ 0.28 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.21 $^{+ 0.48 }_{- 0.50 }$ & 0.86 $^{+ 0.20 }_{- 0.19 }$ \\
42 & 27.65 $\pm$ 0.12 & 21.17 $\pm$ 0.23 & 6.48 $\pm$ 0.26 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.00 $^{+ 0.45 }_{- 0.48 }$ & 0.55 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 27.53 $\pm$ 0.10 & 21.55 $\pm$ 0.45 & 5.98 $\pm$ 0.46 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.50 $^{+ 0.60 }_{- 0.61 }$ & 0.75 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{NGC~0266}
6 & 26.21 $\pm$ 0.13 & 16.18 $\pm$ 0.04 & 10.03 $\pm$ 0.14 & 2.60 $^{+ 0.49 }_{- 0.46 }$ & 7.55 $^{+ 0.48 }_{- 0.51 }$ & -0.47 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 27.39 $\pm$ 0.24 & 17.44 $\pm$ 0.06 & 9.95 $\pm$ 0.25 & 2.71 $^{+ 0.50 }_{- 0.47 }$ & 7.36 $^{+ 0.53 }_{- 0.56 }$ & -0.40 $^{+ 0.22 }_{- 0.21 }$ \\
18 & 27.47 $\pm$ 0.15 & 18.20 $\pm$ 0.10 & 9.27 $\pm$ 0.18 & 2.56 $^{+ 0.48 }_{- 0.46 }$ & 6.82 $^{+ 0.49 }_{- 0.52 }$ & -0.18 $^{+ 0.21 }_{- 0.20 }$ \\
24 & 26.73 $\pm$ 0.08 & 18.63 $\pm$ 0.10 & 8.10 $\pm$ 0.13 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 6.20 $^{+ 0.43 }_{- 0.46 }$ & 0.07 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 25.68 $\pm$ 0.03 & 18.81 $\pm$ 0.07 & 6.87 $\pm$ 0.08 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 5.36 $^{+ 0.38 }_{- 0.41 }$ & 0.41 $^{+ 0.17 }_{- 0.15 }$ \\
36 & 25.56 $\pm$ 0.03 & 19.14 $\pm$ 0.06 & 6.42 $\pm$ 0.07 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.89 $^{+ 0.39 }_{- 0.41 }$ & 0.59 $^{+ 0.17 }_{- 0.15 }$ \\
42 & 26.24 $\pm$ 0.04 & 19.61 $\pm$ 0.08 & 6.63 $\pm$ 0.09 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 5.03 $^{+ 0.40 }_{- 0.42 }$ & 0.54 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 26.55 $\pm$ 0.05 & 19.79 $\pm$ 0.09 & 6.76 $\pm$ 0.10 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.09 $^{+ 0.40 }_{- 0.43 }$ & 0.51 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 26.47 $\pm$ 0.04 & 20.01 $\pm$ 0.12 & 6.46 $\pm$ 0.12 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.79 $^{+ 0.41 }_{- 0.44 }$ & 0.63 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 26.48 $\pm$ 0.04 & 20.38 $\pm$ 0.12 & 6.10 $\pm$ 0.13 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.62 $^{+ 0.40 }_{- 0.42 }$ & 0.70 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 26.49 $\pm$ 0.04 & 20.72 $\pm$ 0.15 & 5.77 $\pm$ 0.15 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.60 $^{+ 0.38 }_{- 0.41 }$ & 0.71 $^{+ 0.16 }_{- 0.15 }$ \\
72 & 27.20 $\pm$ 0.06 & 21.71 $\pm$ 0.35 & 5.49 $\pm$ 0.35 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.21 $^{+ 0.50 }_{- 0.52 }$ & 0.86 $^{+ 0.21 }_{- 0.20 }$ \\
78 & 28.30 $\pm$ 0.14 & 21.91 $\pm$ 0.49 & 6.39 $\pm$ 0.51 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 4.50 $^{+ 0.65 }_{- 0.67 }$ & 0.75 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{NGC~0300}
6 & 24.62 $\pm$ 0.04 & 18.11 $\pm$ 0.03 & 6.51 $\pm$ 0.05 & 0.79 $^{+ 0.10 }_{- 0.11 }$ & 5.76 $^{+ 0.12 }_{- 0.11 }$ & 0.25 $^{+ 0.04 }_{- 0.05 }$ \\
12 & 25.04 $\pm$ 0.04 & 18.19 $\pm$ 0.03 & 6.85 $\pm$ 0.05 & 0.80 $^{+ 0.10 }_{- 0.11 }$ & 6.08 $^{+ 0.12 }_{- 0.11 }$ & 0.12 $^{+ 0.04 }_{- 0.05 }$ \\
18 & 24.93 $\pm$ 0.03 & 18.32 $\pm$ 0.03 & 6.61 $\pm$ 0.04 & 0.80 $^{+ 0.10 }_{- 0.11 }$ & 5.84 $^{+ 0.11 }_{- 0.10 }$ & 0.21 $^{+ 0.04 }_{- 0.05 }$ \\
24 & 24.65 $\pm$ 0.02 & 18.34 $\pm$ 0.03 & 6.31 $\pm$ 0.04 & 0.81 $^{+ 0.09 }_{- 0.10 }$ & 5.54 $^{+ 0.11 }_{- 0.10 }$ & 0.33 $^{+ 0.04 }_{- 0.04 }$ \\
30 & 24.15 $\pm$ 0.01 & 18.44 $\pm$ 0.03 & 5.71 $\pm$ 0.04 & 0.81 $^{+ 0.09 }_{- 0.10 }$ & 4.94 $^{+ 0.11 }_{- 0.10 }$ & 0.57 $^{+ 0.04 }_{- 0.04 }$ \\
36 & 24.09 $\pm$ 0.01 & 18.46 $\pm$ 0.03 & 5.63 $\pm$ 0.03 & 0.81 $^{+ 0.09 }_{- 0.10 }$ & 4.86 $^{+ 0.10 }_{- 0.09 }$ & 0.61 $^{+ 0.04 }_{- 0.04 }$ \\
42 & 24.29 $\pm$ 0.01 & 18.52 $\pm$ 0.04 & 5.77 $\pm$ 0.04 & 0.81 $^{+ 0.09 }_{- 0.10 }$ & 4.99 $^{+ 0.11 }_{- 0.10 }$ & 0.55 $^{+ 0.04 }_{- 0.04 }$ \\
48 & 24.15 $\pm$ 0.01 & 18.61 $\pm$ 0.03 & 5.54 $\pm$ 0.03 & 0.81 $^{+ 0.09 }_{- 0.10 }$ & 4.77 $^{+ 0.10 }_{- 0.09 }$ & 0.64 $^{+ 0.04 }_{- 0.04 }$ \\
54 & 23.93 $\pm$ 0.01 & 18.68 $\pm$ 0.04 & 5.25 $\pm$ 0.04 & 0.81 $^{+ 0.08 }_{- 0.09 }$ & 4.47 $^{+ 0.10 }_{- 0.09 }$ & 0.76 $^{+ 0.04 }_{- 0.04 }$ \\
60 & 24.08 $\pm$ 0.01 & 18.73 $\pm$ 0.03 & 5.35 $\pm$ 0.03 & 0.81 $^{+ 0.08 }_{- 0.09 }$ & 4.58 $^{+ 0.10 }_{- 0.09 }$ & 0.72 $^{+ 0.04 }_{- 0.04 }$ \\
66 & 23.98 $\pm$ 0.01 & 18.79 $\pm$ 0.03 & 5.19 $\pm$ 0.03 & 0.80 $^{+ 0.08 }_{- 0.09 }$ & 4.42 $^{+ 0.09 }_{- 0.09 }$ & 0.78 $^{+ 0.03 }_{- 0.04 }$ \\
72 & 24.19 $\pm$ 0.01 & 18.90 $\pm$ 0.03 & 5.29 $\pm$ 0.03 & 0.80 $^{+ 0.08 }_{- 0.09 }$ & 4.52 $^{+ 0.09 }_{- 0.08 }$ & 0.74 $^{+ 0.03 }_{- 0.04 }$ \\
78 & 24.24 $\pm$ 0.01 & 18.97 $\pm$ 0.03 & 5.27 $\pm$ 0.03 & 0.80 $^{+ 0.07 }_{- 0.08 }$ & 4.51 $^{+ 0.09 }_{- 0.08 }$ & 0.74 $^{+ 0.03 }_{- 0.04 }$ \\
84 & 24.35 $\pm$ 0.01 & 19.07 $\pm$ 0.04 & 5.28 $\pm$ 0.04 & 0.79 $^{+ 0.07 }_{- 0.08 }$ & 4.52 $^{+ 0.09 }_{- 0.08 }$ & 0.74 $^{+ 0.03 }_{- 0.04 }$ \\
90 & 24.30 $\pm$ 0.01 & 19.13 $\pm$ 0.03 & 5.17 $\pm$ 0.04 & 0.79 $^{+ 0.07 }_{- 0.08 }$ & 4.42 $^{+ 0.08 }_{- 0.08 }$ & 0.78 $^{+ 0.03 }_{- 0.03 }$ \\
96 & 24.33 $\pm$ 0.01 & 19.20 $\pm$ 0.04 & 5.13 $\pm$ 0.04 & 0.78 $^{+ 0.07 }_{- 0.07 }$ & 4.38 $^{+ 0.08 }_{- 0.08 }$ & 0.80 $^{+ 0.03 }_{- 0.03 }$ \\
102 & 24.37 $\pm$ 0.01 & 19.27 $\pm$ 0.04 & 5.10 $\pm$ 0.04 & 0.78 $^{+ 0.07 }_{- 0.07 }$ & 4.36 $^{+ 0.08 }_{- 0.08 }$ & 0.81 $^{+ 0.03 }_{- 0.03 }$ \\
108 & 24.51 $\pm$ 0.01 & 19.44 $\pm$ 0.05 & 5.07 $\pm$ 0.05 & 0.77 $^{+ 0.06 }_{- 0.07 }$ & 4.33 $^{+ 0.08 }_{- 0.08 }$ & 0.81 $^{+ 0.03 }_{- 0.03 }$ \\
114 & 24.42 $\pm$ 0.01 & 19.37 $\pm$ 0.04 & 5.05 $\pm$ 0.04 & 0.76 $^{+ 0.06 }_{- 0.07 }$ & 4.32 $^{+ 0.08 }_{- 0.07 }$ & 0.82 $^{+ 0.03 }_{- 0.03 }$ \\
120 & 24.56 $\pm$ 0.01 & 19.41 $\pm$ 0.04 & 5.15 $\pm$ 0.04 & 0.76 $^{+ 0.06 }_{- 0.07 }$ & 4.43 $^{+ 0.08 }_{- 0.07 }$ & 0.78 $^{+ 0.03 }_{- 0.03 }$ \\
126 & 24.72 $\pm$ 0.01 & 19.48 $\pm$ 0.04 & 5.24 $\pm$ 0.04 & 0.75 $^{+ 0.06 }_{- 0.06 }$ & 4.53 $^{+ 0.08 }_{- 0.07 }$ & 0.74 $^{+ 0.03 }_{- 0.03 }$ \\
132 & 24.62 $\pm$ 0.01 & 19.55 $\pm$ 0.05 & 5.07 $\pm$ 0.05 & 0.74 $^{+ 0.06 }_{- 0.06 }$ & 4.36 $^{+ 0.08 }_{- 0.07 }$ & 0.81 $^{+ 0.03 }_{- 0.03 }$ \\
138 & 24.50 $\pm$ 0.01 & 19.62 $\pm$ 0.05 & 4.88 $\pm$ 0.05 & 0.73 $^{+ 0.05 }_{- 0.06 }$ & 4.18 $^{+ 0.07 }_{- 0.07 }$ & 0.88 $^{+ 0.03 }_{- 0.03 }$ \\
144 & 24.42 $\pm$ 0.01 & 19.70 $\pm$ 0.05 & 4.72 $\pm$ 0.05 & 0.72 $^{+ 0.05 }_{- 0.06 }$ & 4.03 $^{+ 0.08 }_{- 0.08 }$ & 0.94 $^{+ 0.03 }_{- 0.03 }$ \\
150 & 24.57 $\pm$ 0.01 & 19.73 $\pm$ 0.05 & 4.84 $\pm$ 0.05 & 0.71 $^{+ 0.05 }_{- 0.05 }$ & 4.16 $^{+ 0.08 }_{- 0.07 }$ & 0.89 $^{+ 0.03 }_{- 0.03 }$ \\
156 & 24.65 $\pm$ 0.01 & 19.77 $\pm$ 0.05 & 4.88 $\pm$ 0.05 & 0.70 $^{+ 0.05 }_{- 0.05 }$ & 4.21 $^{+ 0.07 }_{- 0.07 }$ & 0.86 $^{+ 0.03 }_{- 0.03 }$ \\
162 & 24.45 $\pm$ 0.01 & 19.80 $\pm$ 0.05 & 4.65 $\pm$ 0.05 & 0.69 $^{+ 0.05 }_{- 0.05 }$ & 3.98 $^{+ 0.07 }_{- 0.07 }$ & 0.95 $^{+ 0.03 }_{- 0.03 }$ \\
168 & 24.24 $\pm$ 0.01 & 19.96 $\pm$ 0.06 & 4.28 $\pm$ 0.06 & 0.69 $^{+ 0.05 }_{- 0.05 }$ & 3.62 $^{+ 0.08 }_{- 0.08 }$ & 1.10 $^{+ 0.03 }_{- 0.03 }$ \\
174 & 24.25 $\pm$ 0.01 & 19.83 $\pm$ 0.05 & 4.42 $\pm$ 0.05 & 0.68 $^{+ 0.05 }_{- 0.05 }$ & 3.77 $^{+ 0.07 }_{- 0.07 }$ & 1.04 $^{+ 0.03 }_{- 0.03 }$ \\
180 & 24.51 $\pm$ 0.01 & 19.86 $\pm$ 0.05 & 4.65 $\pm$ 0.05 & 0.67 $^{+ 0.05 }_{- 0.05 }$ & 4.02 $^{+ 0.07 }_{- 0.07 }$ & 0.94 $^{+ 0.03 }_{- 0.03 }$ \\
186 & 24.45 $\pm$ 0.01 & 19.96 $\pm$ 0.06 & 4.49 $\pm$ 0.06 & 0.66 $^{+ 0.05 }_{- 0.05 }$ & 3.87 $^{+ 0.08 }_{- 0.07 }$ & 1.00 $^{+ 0.03 }_{- 0.03 }$ \\
192 & 24.30 $\pm$ 0.01 & 20.04 $\pm$ 0.05 & 4.26 $\pm$ 0.05 & 0.64 $^{+ 0.05 }_{- 0.05 }$ & 3.64 $^{+ 0.07 }_{- 0.07 }$ & 1.09 $^{+ 0.03 }_{- 0.03 }$ \\
198 & 24.10 $\pm$ 0.00 & 20.12 $\pm$ 0.06 & 3.98 $\pm$ 0.06 & 0.63 $^{+ 0.05 }_{- 0.05 }$ & 3.37 $^{+ 0.08 }_{- 0.08 }$ & 1.20 $^{+ 0.03 }_{- 0.03 }$ \\
204 & 24.12 $\pm$ 0.00 & 20.23 $\pm$ 0.07 & 3.89 $\pm$ 0.07 & 0.62 $^{+ 0.05 }_{- 0.05 }$ & 3.29 $^{+ 0.08 }_{- 0.08 }$ & 1.23 $^{+ 0.03 }_{- 0.03 }$ \\
210 & 24.23 $\pm$ 0.00 & 20.14 $\pm$ 0.05 & 4.09 $\pm$ 0.05 & 0.61 $^{+ 0.05 }_{- 0.05 }$ & 3.51 $^{+ 0.07 }_{- 0.07 }$ & 1.15 $^{+ 0.03 }_{- 0.03 }$ \\
216 & 24.28 $\pm$ 0.00 & 20.26 $\pm$ 0.06 & 4.02 $\pm$ 0.06 & 0.60 $^{+ 0.05 }_{- 0.05 }$ & 3.44 $^{+ 0.08 }_{- 0.08 }$ & 1.17 $^{+ 0.03 }_{- 0.03 }$ \\
222 & 24.31 $\pm$ 0.00 & 20.32 $\pm$ 0.06 & 3.99 $\pm$ 0.06 & 0.59 $^{+ 0.05 }_{- 0.05 }$ & 3.42 $^{+ 0.08 }_{- 0.08 }$ & 1.18 $^{+ 0.03 }_{- 0.03 }$ \\
228 & 24.12 $\pm$ 0.00 & 20.21 $\pm$ 0.06 & 3.91 $\pm$ 0.06 & 0.58 $^{+ 0.05 }_{- 0.05 }$ & 3.36 $^{+ 0.08 }_{- 0.08 }$ & 1.21 $^{+ 0.03 }_{- 0.03 }$ \\
234 & 23.88 $\pm$ 0.00 & 20.40 $\pm$ 0.08 & 3.48 $\pm$ 0.08 & 0.57 $^{+ 0.05 }_{- 0.05 }$ & 2.93 $^{+ 0.10 }_{- 0.09 }$ & 1.38 $^{+ 0.04 }_{- 0.04 }$ \\
240 & 23.96 $\pm$ 0.00 & 20.49 $\pm$ 0.09 & 3.47 $\pm$ 0.09 & 0.56 $^{+ 0.05 }_{- 0.05 }$ & 2.93 $^{+ 0.10 }_{- 0.10 }$ & 1.38 $^{+ 0.04 }_{- 0.04 }$ \\
246 & 24.28 $\pm$ 0.00 & 20.45 $\pm$ 0.08 & 3.83 $\pm$ 0.08 & 0.55 $^{+ 0.05 }_{- 0.05 }$ & 3.30 $^{+ 0.09 }_{- 0.09 }$ & 1.23 $^{+ 0.04 }_{- 0.04 }$ \\
252 & 24.30 $\pm$ 0.00 & 20.47 $\pm$ 0.08 & 3.83 $\pm$ 0.08 & 0.54 $^{+ 0.05 }_{- 0.05 }$ & 3.32 $^{+ 0.10 }_{- 0.10 }$ & 1.22 $^{+ 0.04 }_{- 0.04 }$ \\
258 & 24.52 $\pm$ 0.01 & 20.67 $\pm$ 0.09 & 3.85 $\pm$ 0.09 & 0.53 $^{+ 0.05 }_{- 0.05 }$ & 3.34 $^{+ 0.10 }_{- 0.10 }$ & 1.21 $^{+ 0.04 }_{- 0.04 }$ \\
264 & 24.59 $\pm$ 0.01 & 20.79 $\pm$ 0.10 & 3.80 $\pm$ 0.10 & 0.52 $^{+ 0.05 }_{- 0.05 }$ & 3.30 $^{+ 0.11 }_{- 0.11 }$ & 1.23 $^{+ 0.04 }_{- 0.05 }$ \\
270 & 24.83 $\pm$ 0.01 & 20.89 $\pm$ 0.11 & 3.94 $\pm$ 0.11 & 0.51 $^{+ 0.05 }_{- 0.05 }$ & 3.45 $^{+ 0.12 }_{- 0.12 }$ & 1.17 $^{+ 0.05 }_{- 0.05 }$ \\
276 & 24.97 $\pm$ 0.01 & 20.73 $\pm$ 0.09 & 4.24 $\pm$ 0.09 & 0.50 $^{+ 0.05 }_{- 0.06 }$ & 3.76 $^{+ 0.11 }_{- 0.10 }$ & 1.05 $^{+ 0.04 }_{- 0.04 }$ \\
282 & 25.07 $\pm$ 0.01 & 20.83 $\pm$ 0.10 & 4.24 $\pm$ 0.10 & 0.49 $^{+ 0.06 }_{- 0.06 }$ & 3.76 $^{+ 0.12 }_{- 0.12 }$ & 1.04 $^{+ 0.05 }_{- 0.05 }$ \\
288 & 25.17 $\pm$ 0.01 & 21.07 $\pm$ 0.13 & 4.10 $\pm$ 0.14 & 0.49 $^{+ 0.06 }_{- 0.06 }$ & 3.64 $^{+ 0.15 }_{- 0.15 }$ & 1.09 $^{+ 0.06 }_{- 0.06 }$ \\
294 & 25.23 $\pm$ 0.01 & 21.02 $\pm$ 0.10 & 4.21 $\pm$ 0.10 & 0.48 $^{+ 0.06 }_{- 0.07 }$ & 3.76 $^{+ 0.12 }_{- 0.12 }$ & 1.05 $^{+ 0.05 }_{- 0.05 }$ \\
300 & 25.25 $\pm$ 0.01 & 20.99 $\pm$ 0.13 & 4.26 $\pm$ 0.13 & 0.47 $^{+ 0.06 }_{- 0.07 }$ & 3.81 $^{+ 0.15 }_{- 0.14 }$ & 1.02 $^{+ 0.06 }_{- 0.06 }$ \\
306 & 25.23 $\pm$ 0.01 & 20.98 $\pm$ 0.12 & 4.25 $\pm$ 0.12 & 0.46 $^{+ 0.06 }_{- 0.07 }$ & 3.81 $^{+ 0.14 }_{- 0.14 }$ & 1.03 $^{+ 0.06 }_{- 0.06 }$ \\
312 & 25.07 $\pm$ 0.01 & 20.98 $\pm$ 0.11 & 4.09 $\pm$ 0.11 & 0.46 $^{+ 0.07 }_{- 0.07 }$ & 3.65 $^{+ 0.14 }_{- 0.13 }$ & 1.09 $^{+ 0.05 }_{- 0.05 }$ \\
318 & 25.02 $\pm$ 0.01 & 20.80 $\pm$ 0.10 & 4.22 $\pm$ 0.10 & 0.45 $^{+ 0.07 }_{- 0.08 }$ & 3.79 $^{+ 0.13 }_{- 0.12 }$ & 1.03 $^{+ 0.05 }_{- 0.05 }$ \\
324 & 24.95 $\pm$ 0.01 & 21.11 $\pm$ 0.13 & 3.84 $\pm$ 0.13 & 0.44 $^{+ 0.07 }_{- 0.08 }$ & 3.42 $^{+ 0.15 }_{- 0.15 }$ & 1.18 $^{+ 0.06 }_{- 0.06 }$ \\
330 & 25.07 $\pm$ 0.01 & 21.37 $\pm$ 0.15 & 3.70 $\pm$ 0.15 & 0.43 $^{+ 0.07 }_{- 0.08 }$ & 3.29 $^{+ 0.17 }_{- 0.16 }$ & 1.23 $^{+ 0.07 }_{- 0.07 }$ \\
336 & 25.04 $\pm$ 0.01 & 21.26 $\pm$ 0.16 & 3.78 $\pm$ 0.16 & 0.43 $^{+ 0.07 }_{- 0.08 }$ & 3.37 $^{+ 0.18 }_{- 0.18 }$ & 1.20 $^{+ 0.07 }_{- 0.07 }$ \\
342 & 24.93 $\pm$ 0.01 & 21.15 $\pm$ 0.12 & 3.78 $\pm$ 0.13 & 0.42 $^{+ 0.08 }_{- 0.09 }$ & 3.38 $^{+ 0.15 }_{- 0.15 }$ & 1.20 $^{+ 0.06 }_{- 0.06 }$ \\
348 & 24.91 $\pm$ 0.01 & 21.12 $\pm$ 0.12 & 3.79 $\pm$ 0.12 & 0.41 $^{+ 0.08 }_{- 0.09 }$ & 3.40 $^{+ 0.15 }_{- 0.15 }$ & 1.19 $^{+ 0.06 }_{- 0.06 }$ \\
354 & 25.02 $\pm$ 0.01 & 21.53 $\pm$ 0.17 & 3.49 $\pm$ 0.17 & 0.41 $^{+ 0.08 }_{- 0.09 }$ & 3.10 $^{+ 0.20 }_{- 0.19 }$ & 1.31 $^{+ 0.08 }_{- 0.08 }$ \\
360 & 25.08 $\pm$ 0.01 & 21.22 $\pm$ 0.14 & 3.86 $\pm$ 0.14 & 0.40 $^{+ 0.08 }_{- 0.09 }$ & 3.48 $^{+ 0.17 }_{- 0.16 }$ & 1.16 $^{+ 0.07 }_{- 0.07 }$ \\
366 & 25.12 $\pm$ 0.01 & 21.39 $\pm$ 0.15 & 3.73 $\pm$ 0.15 & 0.39 $^{+ 0.09 }_{- 0.10 }$ & 3.36 $^{+ 0.18 }_{- 0.17 }$ & 1.20 $^{+ 0.07 }_{- 0.07 }$ \\
372 & 25.10 $\pm$ 0.01 & 21.59 $\pm$ 0.17 & 3.51 $\pm$ 0.17 & 0.38 $^{+ 0.09 }_{- 0.10 }$ & 3.14 $^{+ 0.20 }_{- 0.19 }$ & 1.29 $^{+ 0.08 }_{- 0.08 }$ \\
378 & 25.12 $\pm$ 0.01 & 21.40 $\pm$ 0.16 & 3.72 $\pm$ 0.16 & 0.38 $^{+ 0.09 }_{- 0.11 }$ & 3.36 $^{+ 0.19 }_{- 0.18 }$ & 1.20 $^{+ 0.07 }_{- 0.08 }$ \\
384 & 25.24 $\pm$ 0.01 & 21.50 $\pm$ 0.18 & 3.74 $\pm$ 0.18 & 0.37 $^{+ 0.10 }_{- 0.12 }$ & 3.39 $^{+ 0.21 }_{- 0.20 }$ & 1.19 $^{+ 0.08 }_{- 0.09 }$ \\
390 & 25.36 $\pm$ 0.01 & 21.58 $\pm$ 0.18 & 3.78 $\pm$ 0.18 & 0.36 $^{+ 0.10 }_{- 0.12 }$ & 3.43 $^{+ 0.22 }_{- 0.21 }$ & 1.18 $^{+ 0.08 }_{- 0.09 }$ \\
396 & 25.45 $\pm$ 0.01 & 21.40 $\pm$ 0.15 & 4.05 $\pm$ 0.15 & 0.36 $^{+ 0.11 }_{- 0.13 }$ & 3.71 $^{+ 0.20 }_{- 0.18 }$ & 1.07 $^{+ 0.07 }_{- 0.08 }$ \\
402 & 25.47 $\pm$ 0.01 & 21.43 $\pm$ 0.16 & 4.04 $\pm$ 0.16 & 0.35 $^{+ 0.11 }_{- 0.14 }$ & 3.70 $^{+ 0.21 }_{- 0.19 }$ & 1.07 $^{+ 0.08 }_{- 0.08 }$ \\
408 & 25.41 $\pm$ 0.01 & 21.46 $\pm$ 0.16 & 3.95 $\pm$ 0.16 & 0.34 $^{+ 0.12 }_{- 0.15 }$ & 3.62 $^{+ 0.22 }_{- 0.20 }$ & 1.10 $^{+ 0.08 }_{- 0.09 }$ \\
414 & 25.35 $\pm$ 0.01 & 21.71 $\pm$ 0.21 & 3.64 $\pm$ 0.21 & 0.34 $^{+ 0.12 }_{- 0.16 }$ & 3.32 $^{+ 0.26 }_{- 0.25 }$ & 1.22 $^{+ 0.10 }_{- 0.11 }$ \\
420 & 25.41 $\pm$ 0.01 & 21.90 $\pm$ 0.22 & 3.51 $\pm$ 0.22 & 0.33 $^{+ 0.13 }_{- 0.17 }$ & 3.20 $^{+ 0.28 }_{- 0.26 }$ & 1.27 $^{+ 0.10 }_{- 0.11 }$ \\
426 & 25.49 $\pm$ 0.01 & 21.61 $\pm$ 0.18 & 3.88 $\pm$ 0.18 & 0.32 $^{+ 0.13 }_{- 0.17 }$ & 3.57 $^{+ 0.25 }_{- 0.22 }$ & 1.12 $^{+ 0.09 }_{- 0.10 }$ \\
432 & 25.65 $\pm$ 0.01 & 22.06 $\pm$ 0.26 & 3.59 $\pm$ 0.26 & 0.32 $^{+ 0.14 }_{- 0.18 }$ & 3.28 $^{+ 0.32 }_{- 0.30 }$ & 1.24 $^{+ 0.12 }_{- 0.13 }$ \\
438 & 25.62 $\pm$ 0.01 & 22.05 $\pm$ 0.26 & 3.57 $\pm$ 0.26 & 0.31 $^{+ 0.14 }_{- 0.19 }$ & 3.27 $^{+ 0.32 }_{- 0.30 }$ & 1.24 $^{+ 0.12 }_{- 0.13 }$ \\
444 & 25.79 $\pm$ 0.01 & 22.02 $\pm$ 0.26 & 3.77 $\pm$ 0.26 & 0.30 $^{+ 0.15 }_{- 0.20 }$ & 3.48 $^{+ 0.33 }_{- 0.30 }$ & 1.16 $^{+ 0.12 }_{- 0.13 }$ \\
450 & 25.94 $\pm$ 0.01 & 21.85 $\pm$ 0.24 & 4.09 $\pm$ 0.24 & 0.30 $^{+ 0.15 }_{- 0.20 }$ & 3.81 $^{+ 0.31 }_{- 0.28 }$ & 1.03 $^{+ 0.11 }_{- 0.12 }$ \\
456 & 25.97 $\pm$ 0.01 & 21.76 $\pm$ 0.19 & 4.21 $\pm$ 0.19 & 0.29 $^{+ 0.16 }_{- 0.21 }$ & 3.94 $^{+ 0.29 }_{- 0.25 }$ & 0.97 $^{+ 0.10 }_{- 0.12 }$ \\
462 & 25.99 $\pm$ 0.01 & 21.99 $\pm$ 0.23 & 4.00 $\pm$ 0.23 & 0.28 $^{+ 0.17 }_{- 0.22 }$ & 3.73 $^{+ 0.32 }_{- 0.29 }$ & 1.06 $^{+ 0.12 }_{- 0.13 }$ \\
468 & 26.03 $\pm$ 0.01 & 21.85 $\pm$ 0.20 & 4.18 $\pm$ 0.20 & 0.28 $^{+ 0.17 }_{- 0.23 }$ & 3.92 $^{+ 0.30 }_{- 0.26 }$ & 0.98 $^{+ 0.10 }_{- 0.12 }$ \\
474 & 26.06 $\pm$ 0.01 & 22.09 $\pm$ 0.25 & 3.97 $\pm$ 0.25 & 0.27 $^{+ 0.17 }_{- 0.24 }$ & 3.71 $^{+ 0.34 }_{- 0.30 }$ & 1.06 $^{+ 0.12 }_{- 0.14 }$ \\
480 & 26.03 $\pm$ 0.01 & 22.26 $\pm$ 0.28 & 3.77 $\pm$ 0.29 & 0.26 $^{+ 0.18 }_{- 0.24 }$ & 3.52 $^{+ 0.37 }_{- 0.34 }$ & 1.14 $^{+ 0.14 }_{- 0.15 }$ \\
486 & 25.92 $\pm$ 0.01 & 22.03 $\pm$ 0.27 & 3.89 $\pm$ 0.27 & 0.25 $^{+ 0.18 }_{- 0.23 }$ & 3.64 $^{+ 0.36 }_{- 0.33 }$ & 1.09 $^{+ 0.13 }_{- 0.14 }$ \\
492 & 25.93 $\pm$ 0.01 & 22.73 $\pm$ 0.43 & 3.20 $\pm$ 0.43 & 0.25 $^{+ 0.19 }_{- 0.23 }$ & 2.96 $^{+ 0.49 }_{- 0.47 }$ & 1.36 $^{+ 0.19 }_{- 0.20 }$ \\
498 & 25.88 $\pm$ 0.01 & 22.02 $\pm$ 0.24 & 3.86 $\pm$ 0.24 & 0.24 $^{+ 0.19 }_{- 0.23 }$ & 3.63 $^{+ 0.33 }_{- 0.31 }$ & 1.10 $^{+ 0.12 }_{- 0.13 }$ \\
504 & 25.85 $\pm$ 0.01 & 22.45 $\pm$ 0.34 & 3.40 $\pm$ 0.34 & 0.23 $^{+ 0.20 }_{- 0.23 }$ & 3.18 $^{+ 0.41 }_{- 0.40 }$ & 1.28 $^{+ 0.16 }_{- 0.16 }$ \\
510 & 25.82 $\pm$ 0.01 & 22.93 $\pm$ 0.56 & 2.89 $\pm$ 0.56 & 0.23 $^{+ 0.20 }_{- 0.22 }$ & 2.67 $^{+ 0.60 }_{- 0.59 }$ & 1.48 $^{+ 0.24 }_{- 0.24 }$ \\
516 & 25.79 $\pm$ 0.01 & 22.16 $\pm$ 0.24 & 3.63 $\pm$ 0.24 & 0.22 $^{+ 0.21 }_{- 0.22 }$ & 3.42 $^{+ 0.33 }_{- 0.32 }$ & 1.18 $^{+ 0.13 }_{- 0.13 }$ \\
522 & 25.70 $\pm$ 0.01 & 22.47 $\pm$ 0.32 & 3.23 $\pm$ 0.32 & 0.21 $^{+ 0.21 }_{- 0.21 }$ & 3.03 $^{+ 0.38 }_{- 0.38 }$ & 1.34 $^{+ 0.15 }_{- 0.15 }$ \\
528 & 25.75 $\pm$ 0.01 & 23.08 $\pm$ 0.59 & 2.67 $\pm$ 0.59 & 0.21 $^{+ 0.22 }_{- 0.21 }$ & 2.47 $^{+ 0.62 }_{- 0.63 }$ & 1.56 $^{+ 0.25 }_{- 0.25 }$ \\
534 & 25.83 $\pm$ 0.01 & 23.56 $\pm$ 0.87 & 2.27 $\pm$ 0.87 & 0.20 $^{+ 0.22 }_{- 0.20 }$ & 2.08 $^{+ 0.89 }_{- 0.90 }$ & 1.72 $^{+ 0.36 }_{- 0.36 }$ \\
540 & 25.78 $\pm$ 0.01 & 22.48 $\pm$ 0.35 & 3.30 $\pm$ 0.35 & 0.20 $^{+ 0.23 }_{- 0.20 }$ & 3.11 $^{+ 0.40 }_{- 0.41 }$ & 1.31 $^{+ 0.17 }_{- 0.16 }$ \\
\cutinhead{PGC~03613}
6 & 27.76 $\pm$ 0.93 & 17.65 $\pm$ 0.04 & 10.11 $\pm$ 0.93 & 4.44 $^{+ 0.62 }_{- 0.60 }$ & 5.87 $^{+ 1.11 }_{- 1.12 }$ & 0.20 $^{+ 0.45 }_{- 0.44 }$ \\
12 & 25.67 $\pm$ 0.17 & 18.56 $\pm$ 0.04 & 7.11 $\pm$ 0.18 & 2.14 $^{+ 0.45 }_{- 0.43 }$ & 5.07 $^{+ 0.46 }_{- 0.48 }$ & 0.52 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 26.10 $\pm$ 0.13 & 18.99 $\pm$ 0.07 & 7.11 $\pm$ 0.15 & 2.35 $^{+ 0.47 }_{- 0.44 }$ & 4.86 $^{+ 0.47 }_{- 0.49 }$ & 0.60 $^{+ 0.20 }_{- 0.19 }$ \\
24 & 25.92 $\pm$ 0.10 & 19.42 $\pm$ 0.07 & 6.50 $\pm$ 0.12 & 1.78 $^{+ 0.42 }_{- 0.40 }$ & 4.80 $^{+ 0.41 }_{- 0.44 }$ & 0.63 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.58 $\pm$ 0.14 & 19.82 $\pm$ 0.11 & 6.76 $\pm$ 0.18 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 4.79 $^{+ 0.46 }_{- 0.48 }$ & 0.63 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 28.19 $\pm$ 0.45 & 20.57 $\pm$ 0.16 & 7.62 $\pm$ 0.48 & 2.53 $^{+ 0.48 }_{- 0.46 }$ & 5.20 $^{+ 0.66 }_{- 0.68 }$ & 0.47 $^{+ 0.27 }_{- 0.27 }$ \\
42 & 28.40 $\pm$ 0.50 & 21.51 $\pm$ 0.35 & 6.89 $\pm$ 0.61 & 2.21 $^{+ 0.46 }_{- 0.43 }$ & 4.78 $^{+ 0.75 }_{- 0.76 }$ & 0.63 $^{+ 0.30 }_{- 0.30 }$ \\
48 & 28.04 $\pm$ 0.34 & 22.55 $\pm$ 0.89 & 5.49 $\pm$ 0.95 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 3.77 $^{+ 1.03 }_{- 1.04 }$ & 1.04 $^{+ 0.42 }_{- 0.41 }$ \\
\cutinhead{IC~1616}
6 & 25.59 $\pm$ 0.06 & 17.18 $\pm$ 0.04 & 8.41 $\pm$ 0.07 & 2.26 $^{+ 0.46 }_{- 0.44 }$ & 6.25 $^{+ 0.44 }_{- 0.47 }$ & 0.05 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 24.76 $\pm$ 0.04 & 18.23 $\pm$ 0.07 & 6.53 $\pm$ 0.08 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.96 $^{+ 0.39 }_{- 0.42 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.78 $\pm$ 0.02 & 19.03 $\pm$ 0.07 & 5.75 $\pm$ 0.07 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.29 $^{+ 0.38 }_{- 0.41 }$ & 0.83 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.24 $\pm$ 0.02 & 19.49 $\pm$ 0.07 & 5.75 $\pm$ 0.07 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.40 $^{+ 0.37 }_{- 0.40 }$ & 0.79 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.28 $\pm$ 0.02 & 19.93 $\pm$ 0.09 & 5.35 $\pm$ 0.09 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.13 $^{+ 0.36 }_{- 0.39 }$ & 0.90 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 25.36 $\pm$ 0.02 & 20.64 $\pm$ 0.15 & 4.72 $\pm$ 0.16 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.69 $^{+ 0.36 }_{- 0.39 }$ & 1.07 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 26.13 $\pm$ 0.03 & 20.69 $\pm$ 0.15 & 5.44 $\pm$ 0.15 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.20 $^{+ 0.38 }_{- 0.41 }$ & 0.87 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 27.21 $\pm$ 0.04 & 22.99 $\pm$ 1.06 & 4.22 $\pm$ 1.06 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 2.83 $^{+ 1.12 }_{- 1.13 }$ & 1.42 $^{+ 0.45 }_{- 0.45 }$ \\
54 & 28.08 $\pm$ 0.08 & 21.92 $\pm$ 0.39 & 6.16 $\pm$ 0.40 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.77 $^{+ 0.54 }_{- 0.56 }$ & 0.64 $^{+ 0.22 }_{- 0.21 }$ \\
60 & 28.96 $\pm$ 0.14 & 22.44 $\pm$ 0.58 & 6.52 $\pm$ 0.60 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 5.08 $^{+ 0.71 }_{- 0.72 }$ & 0.52 $^{+ 0.29 }_{- 0.28 }$ \\
\cutinhead{ESO~296-~G002}
6 & 24.63 $\pm$ 0.04 & 17.70 $\pm$ 0.03 & 6.93 $\pm$ 0.05 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 5.19 $^{+ 0.40 }_{- 0.43 }$ & 0.47 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.29 $\pm$ 0.04 & 18.94 $\pm$ 0.08 & 6.35 $\pm$ 0.09 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.03 $^{+ 0.37 }_{- 0.40 }$ & 0.54 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.28 $\pm$ 0.03 & 19.61 $\pm$ 0.21 & 5.67 $\pm$ 0.21 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.39 $^{+ 0.41 }_{- 0.44 }$ & 0.79 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.75 $\pm$ 0.03 & 20.40 $\pm$ 0.29 & 5.35 $\pm$ 0.29 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.36 $^{+ 0.44 }_{- 0.46 }$ & 0.81 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 27.21 $\pm$ 0.05 & 20.90 $\pm$ 0.28 & 6.31 $\pm$ 0.28 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.87 $^{+ 0.47 }_{- 0.49 }$ & 0.60 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 28.20 $\pm$ 0.09 & 21.56 $\pm$ 0.50 & 6.64 $\pm$ 0.51 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.97 $^{+ 0.64 }_{- 0.66 }$ & 0.56 $^{+ 0.26 }_{- 0.26 }$ \\
42 & 28.10 $\pm$ 0.08 & 21.34 $\pm$ 0.31 & 6.76 $\pm$ 0.32 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 5.56 $^{+ 0.47 }_{- 0.50 }$ & 0.32 $^{+ 0.20 }_{- 0.19 }$ \\
48 & 28.49 $\pm$ 0.10 & 22.56 $\pm$ 0.86 & 5.93 $\pm$ 0.87 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.71 $^{+ 0.93 }_{- 0.95 }$ & 0.67 $^{+ 0.38 }_{- 0.37 }$ \\
\cutinhead{NGC~0479}
6 & 24.42 $\pm$ 0.04 & 18.54 $\pm$ 0.07 & 5.88 $\pm$ 0.08 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.47 $^{+ 0.38 }_{- 0.40 }$ & 0.76 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.51 $\pm$ 0.04 & 19.67 $\pm$ 0.11 & 4.84 $\pm$ 0.11 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 3.52 $^{+ 0.38 }_{- 0.40 }$ & 1.14 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.34 $\pm$ 0.04 & 20.80 $\pm$ 0.30 & 4.54 $\pm$ 0.30 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.26 $^{+ 0.46 }_{- 0.49 }$ & 1.24 $^{+ 0.20 }_{- 0.19 }$ \\
24 & 26.05 $\pm$ 0.04 & 21.59 $\pm$ 0.56 & 4.46 $\pm$ 0.56 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.10 $^{+ 0.66 }_{- 0.68 }$ & 1.31 $^{+ 0.27 }_{- 0.27 }$ \\
30 & 26.54 $\pm$ 0.05 & 21.52 $\pm$ 0.42 & 5.02 $\pm$ 0.43 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.76 $^{+ 0.55 }_{- 0.57 }$ & 1.04 $^{+ 0.23 }_{- 0.22 }$ \\
36 & 26.86 $\pm$ 0.06 & 21.33 $\pm$ 0.40 & 5.53 $\pm$ 0.40 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.33 $^{+ 0.53 }_{- 0.55 }$ & 0.82 $^{+ 0.22 }_{- 0.21 }$ \\
\cutinhead{NGC~0491}
6 & 23.32 $\pm$ 0.02 & 16.23 $\pm$ 0.03 & 7.09 $\pm$ 0.03 & 2.29 $^{+ 0.46 }_{- 0.44 }$ & 4.90 $^{+ 0.44 }_{- 0.46 }$ & 0.59 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 23.64 $\pm$ 0.02 & 17.25 $\pm$ 0.02 & 6.39 $\pm$ 0.03 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 4.51 $^{+ 0.41 }_{- 0.44 }$ & 0.74 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 24.02 $\pm$ 0.02 & 17.98 $\pm$ 0.03 & 6.04 $\pm$ 0.04 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 4.30 $^{+ 0.40 }_{- 0.43 }$ & 0.83 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.67 $\pm$ 0.02 & 18.84 $\pm$ 0.04 & 5.83 $\pm$ 0.04 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.31 $^{+ 0.38 }_{- 0.41 }$ & 0.82 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.66 $\pm$ 0.03 & 20.08 $\pm$ 0.12 & 5.58 $\pm$ 0.12 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.17 $^{+ 0.39 }_{- 0.42 }$ & 0.88 $^{+ 0.17 }_{- 0.15 }$ \\
36 & 26.62 $\pm$ 0.04 & 21.13 $\pm$ 0.30 & 5.49 $\pm$ 0.31 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.19 $^{+ 0.47 }_{- 0.49 }$ & 0.87 $^{+ 0.20 }_{- 0.19 }$ \\
42 & 27.76 $\pm$ 0.08 & 22.42 $\pm$ 0.98 & 5.34 $\pm$ 0.98 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 3.58 $^{+ 1.06 }_{- 1.07 }$ & 1.11 $^{+ 0.43 }_{- 0.42 }$ \\
48 & 28.31 $\pm$ 0.12 & 21.84 $\pm$ 0.61 & 6.47 $\pm$ 0.62 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 4.59 $^{+ 0.74 }_{- 0.76 }$ & 0.71 $^{+ 0.30 }_{- 0.30 }$ \\
54 & 28.90 $\pm$ 0.19 & 23.17 $\pm$ 1.91 & 5.73 $\pm$ 1.92 & 2.34 $^{+ 0.47 }_{- 0.44 }$ & 3.49 $^{+ 1.97 }_{- 1.98 }$ & 1.15 $^{+ 0.79 }_{- 0.79 }$ \\
60 & 28.93 $\pm$ 0.20 & 21.90 $\pm$ 0.56 & 7.03 $\pm$ 0.59 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 5.49 $^{+ 0.71 }_{- 0.72 }$ & 0.35 $^{+ 0.29 }_{- 0.28 }$ \\
\cutinhead{UGC~00910}
6 & 24.41 $\pm$ 0.06 & 18.85 $\pm$ 0.10 & 5.56 $\pm$ 0.12 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.11 $^{+ 0.39 }_{- 0.42 }$ & 0.90 $^{+ 0.17 }_{- 0.15 }$ \\
12 & 24.57 $\pm$ 0.05 & 19.50 $\pm$ 0.13 & 5.07 $\pm$ 0.14 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.72 $^{+ 0.39 }_{- 0.41 }$ & 1.06 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.74 $\pm$ 0.04 & 19.80 $\pm$ 0.12 & 4.94 $\pm$ 0.13 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.82 $^{+ 0.36 }_{- 0.39 }$ & 1.02 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 25.26 $\pm$ 0.05 & 20.45 $\pm$ 0.27 & 4.81 $\pm$ 0.27 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.94 $^{+ 0.41 }_{- 0.44 }$ & 0.97 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.34 $\pm$ 0.08 & 21.30 $\pm$ 0.44 & 5.04 $\pm$ 0.45 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.99 $^{+ 0.56 }_{- 0.58 }$ & 0.95 $^{+ 0.23 }_{- 0.22 }$ \\
\cutinhead{NGC~0514}
6 & 24.41 $\pm$ 0.04 & 17.83 $\pm$ 0.03 & 6.58 $\pm$ 0.05 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.10 $^{+ 0.38 }_{- 0.41 }$ & 0.51 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.02 $\pm$ 0.05 & 18.42 $\pm$ 0.05 & 6.60 $\pm$ 0.07 & 1.78 $^{+ 0.42 }_{- 0.40 }$ & 4.89 $^{+ 0.40 }_{- 0.43 }$ & 0.59 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.66 $\pm$ 0.02 & 18.62 $\pm$ 0.04 & 6.04 $\pm$ 0.05 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.69 $^{+ 0.37 }_{- 0.39 }$ & 0.67 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.50 $\pm$ 0.02 & 18.75 $\pm$ 0.05 & 5.75 $\pm$ 0.06 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.43 $^{+ 0.36 }_{- 0.39 }$ & 0.78 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 24.57 $\pm$ 0.02 & 19.04 $\pm$ 0.07 & 5.53 $\pm$ 0.07 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.28 $^{+ 0.36 }_{- 0.39 }$ & 0.84 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 24.88 $\pm$ 0.02 & 19.36 $\pm$ 0.07 & 5.52 $\pm$ 0.08 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.31 $^{+ 0.36 }_{- 0.39 }$ & 0.83 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 25.00 $\pm$ 0.02 & 19.52 $\pm$ 0.07 & 5.48 $\pm$ 0.07 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.28 $^{+ 0.35 }_{- 0.39 }$ & 0.84 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 25.30 $\pm$ 0.02 & 20.13 $\pm$ 0.12 & 5.17 $\pm$ 0.12 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.93 $^{+ 0.37 }_{- 0.40 }$ & 0.98 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 25.58 $\pm$ 0.02 & 20.11 $\pm$ 0.12 & 5.47 $\pm$ 0.12 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.31 $^{+ 0.36 }_{- 0.39 }$ & 0.82 $^{+ 0.16 }_{- 0.14 }$ \\
60 & 25.83 $\pm$ 0.02 & 20.58 $\pm$ 0.15 & 5.25 $\pm$ 0.15 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.90 $^{+ 0.39 }_{- 0.42 }$ & 0.99 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 25.69 $\pm$ 0.02 & 20.65 $\pm$ 0.17 & 5.04 $\pm$ 0.17 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.96 $^{+ 0.37 }_{- 0.40 }$ & 0.96 $^{+ 0.16 }_{- 0.15 }$ \\
72 & 25.98 $\pm$ 0.02 & 21.25 $\pm$ 0.27 & 4.73 $\pm$ 0.27 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.74 $^{+ 0.42 }_{- 0.45 }$ & 1.05 $^{+ 0.18 }_{- 0.17 }$ \\
78 & 26.22 $\pm$ 0.02 & 21.39 $\pm$ 0.30 & 4.83 $\pm$ 0.31 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.78 $^{+ 0.45 }_{- 0.48 }$ & 1.04 $^{+ 0.19 }_{- 0.18 }$ \\
84 & 26.49 $\pm$ 0.03 & 22.29 $\pm$ 0.88 & 4.20 $\pm$ 0.88 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.14 $^{+ 0.94 }_{- 0.95 }$ & 1.29 $^{+ 0.38 }_{- 0.38 }$ \\
90 & 26.58 $\pm$ 0.03 & 21.54 $\pm$ 0.38 & 5.04 $\pm$ 0.39 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.08 $^{+ 0.50 }_{- 0.53 }$ & 0.92 $^{+ 0.21 }_{- 0.20 }$ \\
\cutinhead{ESO~352-~G069}
6 & 25.17 $\pm$ 0.06 & 17.57 $\pm$ 0.05 & 7.60 $\pm$ 0.08 & 2.45 $^{+ 0.48 }_{- 0.45 }$ & 5.26 $^{+ 0.46 }_{- 0.48 }$ & 0.44 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 24.56 $\pm$ 0.04 & 18.57 $\pm$ 0.09 & 5.99 $\pm$ 0.10 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.60 $^{+ 0.38 }_{- 0.41 }$ & 0.71 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.06 $\pm$ 0.03 & 19.37 $\pm$ 0.12 & 5.69 $\pm$ 0.12 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 4.20 $^{+ 0.39 }_{- 0.42 }$ & 0.87 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.93 $\pm$ 0.04 & 20.19 $\pm$ 0.16 & 5.74 $\pm$ 0.16 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.50 $^{+ 0.39 }_{- 0.42 }$ & 0.75 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 26.33 $\pm$ 0.04 & 20.84 $\pm$ 0.27 & 5.49 $\pm$ 0.27 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.24 $^{+ 0.45 }_{- 0.47 }$ & 0.85 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 26.28 $\pm$ 0.04 & 21.53 $\pm$ 0.42 & 4.75 $\pm$ 0.43 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.87 $^{+ 0.53 }_{- 0.55 }$ & 1.00 $^{+ 0.22 }_{- 0.21 }$ \\
42 & 26.71 $\pm$ 0.04 & 22.88 $\pm$ 1.61 & 3.83 $\pm$ 1.62 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 2.89 $^{+ 1.65 }_{- 1.65 }$ & 1.39 $^{+ 0.66 }_{- 0.66 }$ \\
48 & 27.31 $\pm$ 0.06 & 22.15 $\pm$ 0.72 & 5.16 $\pm$ 0.72 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.15 $^{+ 0.79 }_{- 0.80 }$ & 0.89 $^{+ 0.32 }_{- 0.32 }$ \\
\cutinhead{MESSIER~033}
6 & 21.86 $\pm$ 0.01 & 16.16 $\pm$ 0.03 & 5.70 $\pm$ 0.03 & 0.78 $^{+ 0.03 }_{- 0.03 }$ & 4.96 $^{+ 0.04 }_{- 0.04 }$ & 0.56 $^{+ 0.02 }_{- 0.02 }$ \\
12 & 22.50 $\pm$ 0.01 & 16.58 $\pm$ 0.02 & 5.92 $\pm$ 0.02 & 0.80 $^{+ 0.03 }_{- 0.03 }$ & 5.15 $^{+ 0.04 }_{- 0.03 }$ & 0.49 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 22.32 $\pm$ 0.01 & 16.65 $\pm$ 0.02 & 5.67 $\pm$ 0.02 & 0.82 $^{+ 0.03 }_{- 0.03 }$ & 4.89 $^{+ 0.04 }_{- 0.03 }$ & 0.59 $^{+ 0.01 }_{- 0.01 }$ \\
24 & 22.57 $\pm$ 0.01 & 16.72 $\pm$ 0.01 & 5.85 $\pm$ 0.02 & 0.84 $^{+ 0.03 }_{- 0.03 }$ & 5.04 $^{+ 0.03 }_{- 0.03 }$ & 0.53 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 22.47 $\pm$ 0.01 & 16.73 $\pm$ 0.02 & 5.74 $\pm$ 0.02 & 0.86 $^{+ 0.03 }_{- 0.03 }$ & 4.91 $^{+ 0.04 }_{- 0.04 }$ & 0.58 $^{+ 0.01 }_{- 0.01 }$ \\
36 & 22.31 $\pm$ 0.00 & 16.83 $\pm$ 0.02 & 5.48 $\pm$ 0.02 & 0.88 $^{+ 0.03 }_{- 0.03 }$ & 4.63 $^{+ 0.03 }_{- 0.03 }$ & 0.69 $^{+ 0.01 }_{- 0.01 }$ \\
42 & 22.29 $\pm$ 0.00 & 16.89 $\pm$ 0.01 & 5.40 $\pm$ 0.01 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.54 $^{+ 0.03 }_{- 0.03 }$ & 0.73 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 22.29 $\pm$ 0.00 & 16.90 $\pm$ 0.03 & 5.39 $\pm$ 0.03 & 0.92 $^{+ 0.03 }_{- 0.03 }$ & 4.51 $^{+ 0.04 }_{- 0.04 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 22.49 $\pm$ 0.00 & 16.85 $\pm$ 0.08 & 5.64 $\pm$ 0.08 & 0.93 $^{+ 0.03 }_{- 0.03 }$ & 4.75 $^{+ 0.08 }_{- 0.08 }$ & 0.65 $^{+ 0.03 }_{- 0.03 }$ \\
60 & 22.59 $\pm$ 0.00 & 16.99 $\pm$ 0.02 & 5.60 $\pm$ 0.02 & 0.95 $^{+ 0.03 }_{- 0.03 }$ & 4.70 $^{+ 0.04 }_{- 0.04 }$ & 0.67 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 22.50 $\pm$ 0.00 & 17.07 $\pm$ 0.02 & 5.43 $\pm$ 0.02 & 0.96 $^{+ 0.03 }_{- 0.03 }$ & 4.52 $^{+ 0.04 }_{- 0.03 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 22.70 $\pm$ 0.00 & 17.09 $\pm$ 0.02 & 5.61 $\pm$ 0.02 & 0.97 $^{+ 0.03 }_{- 0.03 }$ & 4.69 $^{+ 0.03 }_{- 0.03 }$ & 0.67 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 22.85 $\pm$ 0.00 & 17.05 $\pm$ 0.04 & 5.80 $\pm$ 0.04 & 0.98 $^{+ 0.03 }_{- 0.03 }$ & 4.86 $^{+ 0.05 }_{- 0.05 }$ & 0.60 $^{+ 0.02 }_{- 0.02 }$ \\
84 & 23.06 $\pm$ 0.00 & 17.14 $\pm$ 0.02 & 5.92 $\pm$ 0.02 & 0.99 $^{+ 0.03 }_{- 0.03 }$ & 4.97 $^{+ 0.04 }_{- 0.04 }$ & 0.56 $^{+ 0.01 }_{- 0.01 }$ \\
90 & 23.09 $\pm$ 0.00 & 17.19 $\pm$ 0.01 & 5.90 $\pm$ 0.01 & 1.00 $^{+ 0.03 }_{- 0.03 }$ & 4.94 $^{+ 0.03 }_{- 0.03 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 23.18 $\pm$ 0.00 & 17.24 $\pm$ 0.02 & 5.94 $\pm$ 0.02 & 1.01 $^{+ 0.03 }_{- 0.03 }$ & 4.98 $^{+ 0.03 }_{- 0.03 }$ & 0.56 $^{+ 0.01 }_{- 0.01 }$ \\
102 & 23.32 $\pm$ 0.00 & 17.24 $\pm$ 0.02 & 6.08 $\pm$ 0.02 & 1.01 $^{+ 0.03 }_{- 0.03 }$ & 5.11 $^{+ 0.03 }_{- 0.03 }$ & 0.50 $^{+ 0.01 }_{- 0.01 }$ \\
108 & 23.40 $\pm$ 0.00 & 17.27 $\pm$ 0.02 & 6.13 $\pm$ 0.02 & 1.02 $^{+ 0.03 }_{- 0.03 }$ & 5.16 $^{+ 0.03 }_{- 0.03 }$ & 0.49 $^{+ 0.01 }_{- 0.01 }$ \\
114 & 23.46 $\pm$ 0.00 & 17.30 $\pm$ 0.02 & 6.16 $\pm$ 0.02 & 1.02 $^{+ 0.03 }_{- 0.03 }$ & 5.19 $^{+ 0.04 }_{- 0.04 }$ & 0.47 $^{+ 0.01 }_{- 0.01 }$ \\
120 & 23.59 $\pm$ 0.00 & 17.34 $\pm$ 0.02 & 6.25 $\pm$ 0.02 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 5.26 $^{+ 0.03 }_{- 0.03 }$ & 0.44 $^{+ 0.01 }_{- 0.01 }$ \\
126 & 23.64 $\pm$ 0.00 & 17.38 $\pm$ 0.02 & 6.26 $\pm$ 0.02 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 5.28 $^{+ 0.03 }_{- 0.03 }$ & 0.44 $^{+ 0.01 }_{- 0.01 }$ \\
132 & 23.56 $\pm$ 0.00 & 17.38 $\pm$ 0.02 & 6.18 $\pm$ 0.02 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 5.19 $^{+ 0.03 }_{- 0.03 }$ & 0.47 $^{+ 0.01 }_{- 0.01 }$ \\
138 & 23.55 $\pm$ 0.00 & 17.44 $\pm$ 0.01 & 6.11 $\pm$ 0.01 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 5.13 $^{+ 0.03 }_{- 0.03 }$ & 0.50 $^{+ 0.01 }_{- 0.01 }$ \\
144 & 23.43 $\pm$ 0.00 & 17.45 $\pm$ 0.02 & 5.98 $\pm$ 0.02 & 1.04 $^{+ 0.03 }_{- 0.03 }$ & 4.99 $^{+ 0.03 }_{- 0.03 }$ & 0.55 $^{+ 0.01 }_{- 0.01 }$ \\
150 & 23.31 $\pm$ 0.00 & 17.47 $\pm$ 0.02 & 5.84 $\pm$ 0.02 & 1.04 $^{+ 0.03 }_{- 0.03 }$ & 4.85 $^{+ 0.03 }_{- 0.03 }$ & 0.61 $^{+ 0.01 }_{- 0.01 }$ \\
156 & 23.44 $\pm$ 0.00 & 17.51 $\pm$ 0.01 & 5.93 $\pm$ 0.01 & 1.04 $^{+ 0.03 }_{- 0.03 }$ & 4.94 $^{+ 0.03 }_{- 0.03 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
162 & 23.57 $\pm$ 0.00 & 17.54 $\pm$ 0.01 & 6.03 $\pm$ 0.01 & 1.04 $^{+ 0.03 }_{- 0.03 }$ & 5.04 $^{+ 0.03 }_{- 0.03 }$ & 0.53 $^{+ 0.01 }_{- 0.01 }$ \\
168 & 23.52 $\pm$ 0.00 & 17.54 $\pm$ 0.02 & 5.98 $\pm$ 0.02 & 1.04 $^{+ 0.03 }_{- 0.03 }$ & 4.99 $^{+ 0.03 }_{- 0.03 }$ & 0.55 $^{+ 0.01 }_{- 0.01 }$ \\
174 & 23.49 $\pm$ 0.00 & 17.50 $\pm$ 0.06 & 5.99 $\pm$ 0.06 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 5.01 $^{+ 0.07 }_{- 0.07 }$ & 0.55 $^{+ 0.03 }_{- 0.03 }$ \\
180 & 23.50 $\pm$ 0.00 & 17.58 $\pm$ 0.02 & 5.92 $\pm$ 0.02 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 4.93 $^{+ 0.03 }_{- 0.03 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
186 & 23.60 $\pm$ 0.00 & 17.62 $\pm$ 0.01 & 5.98 $\pm$ 0.01 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 4.99 $^{+ 0.03 }_{- 0.03 }$ & 0.55 $^{+ 0.01 }_{- 0.01 }$ \\
192 & 23.57 $\pm$ 0.00 & 17.59 $\pm$ 0.05 & 5.98 $\pm$ 0.05 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 5.00 $^{+ 0.05 }_{- 0.05 }$ & 0.55 $^{+ 0.02 }_{- 0.02 }$ \\
198 & 23.47 $\pm$ 0.00 & 17.61 $\pm$ 0.02 & 5.86 $\pm$ 0.02 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 4.88 $^{+ 0.04 }_{- 0.03 }$ & 0.60 $^{+ 0.01 }_{- 0.01 }$ \\
204 & 23.33 $\pm$ 0.00 & 17.62 $\pm$ 0.03 & 5.71 $\pm$ 0.03 & 1.02 $^{+ 0.03 }_{- 0.03 }$ & 4.74 $^{+ 0.04 }_{- 0.04 }$ & 0.65 $^{+ 0.01 }_{- 0.02 }$ \\
210 & 23.32 $\pm$ 0.00 & 17.66 $\pm$ 0.02 & 5.66 $\pm$ 0.02 & 1.02 $^{+ 0.03 }_{- 0.03 }$ & 4.69 $^{+ 0.03 }_{- 0.03 }$ & 0.67 $^{+ 0.01 }_{- 0.01 }$ \\
216 & 23.44 $\pm$ 0.00 & 17.69 $\pm$ 0.01 & 5.75 $\pm$ 0.01 & 1.02 $^{+ 0.03 }_{- 0.03 }$ & 4.77 $^{+ 0.03 }_{- 0.03 }$ & 0.64 $^{+ 0.01 }_{- 0.01 }$ \\
222 & 23.53 $\pm$ 0.00 & 17.70 $\pm$ 0.02 & 5.83 $\pm$ 0.02 & 1.01 $^{+ 0.03 }_{- 0.03 }$ & 4.86 $^{+ 0.03 }_{- 0.03 }$ & 0.61 $^{+ 0.01 }_{- 0.01 }$ \\
228 & 23.55 $\pm$ 0.00 & 17.70 $\pm$ 0.02 & 5.85 $\pm$ 0.02 & 1.01 $^{+ 0.03 }_{- 0.03 }$ & 4.89 $^{+ 0.03 }_{- 0.03 }$ & 0.59 $^{+ 0.01 }_{- 0.01 }$ \\
234 & 23.71 $\pm$ 0.00 & 17.71 $\pm$ 0.05 & 6.00 $\pm$ 0.05 & 1.01 $^{+ 0.03 }_{- 0.03 }$ & 5.04 $^{+ 0.05 }_{- 0.05 }$ & 0.53 $^{+ 0.02 }_{- 0.02 }$ \\
240 & 23.65 $\pm$ 0.00 & 17.76 $\pm$ 0.02 & 5.89 $\pm$ 0.02 & 1.00 $^{+ 0.03 }_{- 0.03 }$ & 4.94 $^{+ 0.03 }_{- 0.03 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
246 & 23.71 $\pm$ 0.00 & 17.76 $\pm$ 0.02 & 5.95 $\pm$ 0.02 & 1.00 $^{+ 0.03 }_{- 0.03 }$ & 4.99 $^{+ 0.03 }_{- 0.03 }$ & 0.55 $^{+ 0.01 }_{- 0.01 }$ \\
252 & 23.71 $\pm$ 0.00 & 17.77 $\pm$ 0.02 & 5.94 $\pm$ 0.02 & 1.00 $^{+ 0.03 }_{- 0.03 }$ & 4.99 $^{+ 0.03 }_{- 0.03 }$ & 0.55 $^{+ 0.01 }_{- 0.01 }$ \\
258 & 23.54 $\pm$ 0.00 & 17.78 $\pm$ 0.01 & 5.76 $\pm$ 0.01 & 0.99 $^{+ 0.03 }_{- 0.03 }$ & 4.81 $^{+ 0.03 }_{- 0.03 }$ & 0.62 $^{+ 0.01 }_{- 0.01 }$ \\
264 & 23.54 $\pm$ 0.00 & 17.68 $\pm$ 0.10 & 5.86 $\pm$ 0.10 & 0.99 $^{+ 0.03 }_{- 0.03 }$ & 4.91 $^{+ 0.11 }_{- 0.11 }$ & 0.58 $^{+ 0.04 }_{- 0.04 }$ \\
270 & 23.53 $\pm$ 0.00 & 17.74 $\pm$ 0.10 & 5.79 $\pm$ 0.10 & 0.99 $^{+ 0.03 }_{- 0.03 }$ & 4.85 $^{+ 0.10 }_{- 0.10 }$ & 0.61 $^{+ 0.04 }_{- 0.04 }$ \\
276 & 23.56 $\pm$ 0.00 & 17.83 $\pm$ 0.02 & 5.73 $\pm$ 0.02 & 0.98 $^{+ 0.03 }_{- 0.03 }$ & 4.79 $^{+ 0.03 }_{- 0.03 }$ & 0.63 $^{+ 0.01 }_{- 0.01 }$ \\
282 & 23.69 $\pm$ 0.00 & 17.83 $\pm$ 0.02 & 5.86 $\pm$ 0.02 & 0.98 $^{+ 0.03 }_{- 0.03 }$ & 4.92 $^{+ 0.04 }_{- 0.03 }$ & 0.58 $^{+ 0.01 }_{- 0.01 }$ \\
288 & 23.67 $\pm$ 0.00 & 17.88 $\pm$ 0.01 & 5.79 $\pm$ 0.01 & 0.98 $^{+ 0.03 }_{- 0.03 }$ & 4.86 $^{+ 0.03 }_{- 0.03 }$ & 0.61 $^{+ 0.01 }_{- 0.01 }$ \\
294 & 23.58 $\pm$ 0.00 & 17.88 $\pm$ 0.02 & 5.70 $\pm$ 0.02 & 0.98 $^{+ 0.02 }_{- 0.03 }$ & 4.76 $^{+ 0.03 }_{- 0.03 }$ & 0.64 $^{+ 0.01 }_{- 0.01 }$ \\
300 & 23.41 $\pm$ 0.00 & 17.91 $\pm$ 0.01 & 5.50 $\pm$ 0.01 & 0.97 $^{+ 0.02 }_{- 0.03 }$ & 4.57 $^{+ 0.03 }_{- 0.03 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
306 & 23.30 $\pm$ 0.00 & 17.91 $\pm$ 0.02 & 5.39 $\pm$ 0.02 & 0.97 $^{+ 0.02 }_{- 0.03 }$ & 4.46 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
312 & 23.46 $\pm$ 0.00 & 17.91 $\pm$ 0.02 & 5.55 $\pm$ 0.02 & 0.97 $^{+ 0.02 }_{- 0.03 }$ & 4.62 $^{+ 0.03 }_{- 0.03 }$ & 0.70 $^{+ 0.01 }_{- 0.01 }$ \\
318 & 23.58 $\pm$ 0.00 & 17.94 $\pm$ 0.02 & 5.64 $\pm$ 0.02 & 0.97 $^{+ 0.02 }_{- 0.02 }$ & 4.72 $^{+ 0.03 }_{- 0.03 }$ & 0.66 $^{+ 0.01 }_{- 0.01 }$ \\
324 & 23.63 $\pm$ 0.00 & 17.94 $\pm$ 0.02 & 5.69 $\pm$ 0.02 & 0.97 $^{+ 0.02 }_{- 0.02 }$ & 4.77 $^{+ 0.03 }_{- 0.03 }$ & 0.64 $^{+ 0.01 }_{- 0.01 }$ \\
330 & 23.79 $\pm$ 0.00 & 17.97 $\pm$ 0.02 & 5.82 $\pm$ 0.02 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.90 $^{+ 0.03 }_{- 0.03 }$ & 0.59 $^{+ 0.01 }_{- 0.01 }$ \\
336 & 23.89 $\pm$ 0.00 & 18.01 $\pm$ 0.01 & 5.88 $\pm$ 0.01 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.96 $^{+ 0.03 }_{- 0.03 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
342 & 23.85 $\pm$ 0.00 & 18.01 $\pm$ 0.02 & 5.84 $\pm$ 0.02 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.93 $^{+ 0.03 }_{- 0.03 }$ & 0.58 $^{+ 0.01 }_{- 0.01 }$ \\
348 & 23.80 $\pm$ 0.00 & 18.03 $\pm$ 0.02 & 5.77 $\pm$ 0.02 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.85 $^{+ 0.03 }_{- 0.03 }$ & 0.61 $^{+ 0.01 }_{- 0.01 }$ \\
354 & 23.81 $\pm$ 0.00 & 18.03 $\pm$ 0.02 & 5.78 $\pm$ 0.02 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.86 $^{+ 0.03 }_{- 0.03 }$ & 0.60 $^{+ 0.01 }_{- 0.01 }$ \\
360 & 23.78 $\pm$ 0.00 & 18.04 $\pm$ 0.02 & 5.74 $\pm$ 0.02 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.82 $^{+ 0.03 }_{- 0.03 }$ & 0.62 $^{+ 0.01 }_{- 0.01 }$ \\
366 & 23.72 $\pm$ 0.00 & 18.05 $\pm$ 0.02 & 5.67 $\pm$ 0.02 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 4.75 $^{+ 0.03 }_{- 0.03 }$ & 0.65 $^{+ 0.01 }_{- 0.01 }$ \\
372 & 23.55 $\pm$ 0.00 & 18.06 $\pm$ 0.02 & 5.49 $\pm$ 0.02 & 0.95 $^{+ 0.02 }_{- 0.02 }$ & 4.58 $^{+ 0.03 }_{- 0.03 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
378 & 23.46 $\pm$ 0.00 & 18.08 $\pm$ 0.02 & 5.38 $\pm$ 0.02 & 0.95 $^{+ 0.02 }_{- 0.02 }$ & 4.47 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
384 & 23.51 $\pm$ 0.00 & 18.09 $\pm$ 0.02 & 5.42 $\pm$ 0.02 & 0.95 $^{+ 0.02 }_{- 0.02 }$ & 4.51 $^{+ 0.03 }_{- 0.03 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
390 & 23.57 $\pm$ 0.00 & 18.13 $\pm$ 0.02 & 5.44 $\pm$ 0.02 & 0.95 $^{+ 0.02 }_{- 0.02 }$ & 4.53 $^{+ 0.03 }_{- 0.03 }$ & 0.73 $^{+ 0.01 }_{- 0.01 }$ \\
396 & 23.61 $\pm$ 0.00 & 18.16 $\pm$ 0.02 & 5.45 $\pm$ 0.02 & 0.94 $^{+ 0.02 }_{- 0.02 }$ & 4.55 $^{+ 0.03 }_{- 0.03 }$ & 0.73 $^{+ 0.01 }_{- 0.01 }$ \\
402 & 23.60 $\pm$ 0.00 & 18.11 $\pm$ 0.03 & 5.49 $\pm$ 0.03 & 0.94 $^{+ 0.02 }_{- 0.02 }$ & 4.59 $^{+ 0.04 }_{- 0.04 }$ & 0.71 $^{+ 0.01 }_{- 0.01 }$ \\
408 & 23.51 $\pm$ 0.00 & 18.14 $\pm$ 0.02 & 5.37 $\pm$ 0.02 & 0.94 $^{+ 0.02 }_{- 0.02 }$ & 4.47 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
414 & 23.60 $\pm$ 0.00 & 18.17 $\pm$ 0.03 & 5.43 $\pm$ 0.03 & 0.94 $^{+ 0.02 }_{- 0.02 }$ & 4.54 $^{+ 0.04 }_{- 0.04 }$ & 0.73 $^{+ 0.01 }_{- 0.01 }$ \\
420 & 23.57 $\pm$ 0.00 & 18.21 $\pm$ 0.02 & 5.36 $\pm$ 0.02 & 0.94 $^{+ 0.02 }_{- 0.02 }$ & 4.47 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
426 & 23.53 $\pm$ 0.00 & 18.22 $\pm$ 0.02 & 5.31 $\pm$ 0.02 & 0.93 $^{+ 0.02 }_{- 0.02 }$ & 4.42 $^{+ 0.03 }_{- 0.03 }$ & 0.78 $^{+ 0.01 }_{- 0.01 }$ \\
432 & 23.52 $\pm$ 0.00 & 18.26 $\pm$ 0.02 & 5.26 $\pm$ 0.02 & 0.93 $^{+ 0.02 }_{- 0.02 }$ & 4.37 $^{+ 0.03 }_{- 0.03 }$ & 0.80 $^{+ 0.01 }_{- 0.01 }$ \\
438 & 23.55 $\pm$ 0.00 & 18.28 $\pm$ 0.02 & 5.27 $\pm$ 0.02 & 0.93 $^{+ 0.02 }_{- 0.02 }$ & 4.39 $^{+ 0.03 }_{- 0.03 }$ & 0.79 $^{+ 0.01 }_{- 0.01 }$ \\
444 & 23.53 $\pm$ 0.00 & 18.29 $\pm$ 0.03 & 5.24 $\pm$ 0.03 & 0.93 $^{+ 0.02 }_{- 0.02 }$ & 4.35 $^{+ 0.04 }_{- 0.04 }$ & 0.81 $^{+ 0.01 }_{- 0.01 }$ \\
450 & 23.65 $\pm$ 0.00 & 18.32 $\pm$ 0.02 & 5.33 $\pm$ 0.02 & 0.92 $^{+ 0.02 }_{- 0.03 }$ & 4.45 $^{+ 0.03 }_{- 0.03 }$ & 0.77 $^{+ 0.01 }_{- 0.01 }$ \\
456 & 23.74 $\pm$ 0.00 & 18.35 $\pm$ 0.02 & 5.39 $\pm$ 0.02 & 0.92 $^{+ 0.02 }_{- 0.03 }$ & 4.51 $^{+ 0.03 }_{- 0.03 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
462 & 23.80 $\pm$ 0.00 & 18.36 $\pm$ 0.02 & 5.44 $\pm$ 0.02 & 0.92 $^{+ 0.02 }_{- 0.03 }$ & 4.57 $^{+ 0.03 }_{- 0.03 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
468 & 23.72 $\pm$ 0.00 & 18.37 $\pm$ 0.02 & 5.35 $\pm$ 0.02 & 0.92 $^{+ 0.02 }_{- 0.03 }$ & 4.48 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
474 & 23.79 $\pm$ 0.00 & 18.39 $\pm$ 0.02 & 5.40 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.53 $^{+ 0.03 }_{- 0.03 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
480 & 23.86 $\pm$ 0.00 & 18.40 $\pm$ 0.02 & 5.46 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.59 $^{+ 0.04 }_{- 0.03 }$ & 0.71 $^{+ 0.01 }_{- 0.01 }$ \\
486 & 23.77 $\pm$ 0.00 & 18.40 $\pm$ 0.02 & 5.37 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.50 $^{+ 0.03 }_{- 0.03 }$ & 0.75 $^{+ 0.01 }_{- 0.01 }$ \\
492 & 23.76 $\pm$ 0.00 & 18.39 $\pm$ 0.03 & 5.37 $\pm$ 0.03 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.50 $^{+ 0.04 }_{- 0.04 }$ & 0.75 $^{+ 0.02 }_{- 0.02 }$ \\
498 & 23.81 $\pm$ 0.00 & 18.47 $\pm$ 0.02 & 5.34 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.47 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
504 & 23.82 $\pm$ 0.00 & 18.49 $\pm$ 0.02 & 5.33 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.46 $^{+ 0.03 }_{- 0.03 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
510 & 23.80 $\pm$ 0.00 & 18.52 $\pm$ 0.02 & 5.28 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.42 $^{+ 0.03 }_{- 0.03 }$ & 0.78 $^{+ 0.01 }_{- 0.01 }$ \\
516 & 23.74 $\pm$ 0.00 & 18.54 $\pm$ 0.02 & 5.20 $\pm$ 0.02 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 4.34 $^{+ 0.04 }_{- 0.04 }$ & 0.81 $^{+ 0.01 }_{- 0.01 }$ \\
522 & 23.92 $\pm$ 0.00 & 18.57 $\pm$ 0.02 & 5.35 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.49 $^{+ 0.04 }_{- 0.04 }$ & 0.75 $^{+ 0.01 }_{- 0.01 }$ \\
528 & 23.99 $\pm$ 0.00 & 18.56 $\pm$ 0.02 & 5.43 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.56 $^{+ 0.04 }_{- 0.04 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
534 & 24.00 $\pm$ 0.00 & 18.59 $\pm$ 0.02 & 5.41 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.55 $^{+ 0.03 }_{- 0.03 }$ & 0.73 $^{+ 0.01 }_{- 0.01 }$ \\
540 & 24.15 $\pm$ 0.00 & 18.61 $\pm$ 0.02 & 5.54 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.68 $^{+ 0.04 }_{- 0.04 }$ & 0.68 $^{+ 0.01 }_{- 0.01 }$ \\
546 & 24.15 $\pm$ 0.00 & 18.60 $\pm$ 0.02 & 5.55 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.69 $^{+ 0.04 }_{- 0.04 }$ & 0.67 $^{+ 0.01 }_{- 0.02 }$ \\
552 & 24.09 $\pm$ 0.00 & 18.62 $\pm$ 0.02 & 5.47 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.61 $^{+ 0.04 }_{- 0.04 }$ & 0.71 $^{+ 0.01 }_{- 0.01 }$ \\
558 & 24.11 $\pm$ 0.00 & 18.65 $\pm$ 0.02 & 5.46 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 4.60 $^{+ 0.04 }_{- 0.04 }$ & 0.71 $^{+ 0.01 }_{- 0.01 }$ \\
564 & 24.21 $\pm$ 0.00 & 18.67 $\pm$ 0.02 & 5.54 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.04 }$ & 4.68 $^{+ 0.04 }_{- 0.04 }$ & 0.68 $^{+ 0.01 }_{- 0.02 }$ \\
570 & 24.30 $\pm$ 0.00 & 18.70 $\pm$ 0.02 & 5.60 $\pm$ 0.02 & 0.90 $^{+ 0.03 }_{- 0.04 }$ & 4.74 $^{+ 0.04 }_{- 0.04 }$ & 0.65 $^{+ 0.02 }_{- 0.02 }$ \\
576 & 24.30 $\pm$ 0.00 & 18.69 $\pm$ 0.02 & 5.61 $\pm$ 0.02 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.75 $^{+ 0.04 }_{- 0.04 }$ & 0.65 $^{+ 0.02 }_{- 0.02 }$ \\
582 & 24.24 $\pm$ 0.00 & 18.74 $\pm$ 0.02 & 5.50 $\pm$ 0.02 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.64 $^{+ 0.04 }_{- 0.04 }$ & 0.69 $^{+ 0.02 }_{- 0.02 }$ \\
588 & 24.04 $\pm$ 0.00 & 18.72 $\pm$ 0.03 & 5.32 $\pm$ 0.03 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.46 $^{+ 0.05 }_{- 0.04 }$ & 0.77 $^{+ 0.02 }_{- 0.02 }$ \\
594 & 24.00 $\pm$ 0.00 & 18.67 $\pm$ 0.07 & 5.33 $\pm$ 0.07 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.47 $^{+ 0.08 }_{- 0.08 }$ & 0.76 $^{+ 0.03 }_{- 0.03 }$ \\
600 & 24.12 $\pm$ 0.00 & 18.73 $\pm$ 0.05 & 5.39 $\pm$ 0.05 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.53 $^{+ 0.06 }_{- 0.06 }$ & 0.74 $^{+ 0.02 }_{- 0.02 }$ \\
606 & 24.16 $\pm$ 0.00 & 18.79 $\pm$ 0.02 & 5.37 $\pm$ 0.02 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.51 $^{+ 0.04 }_{- 0.04 }$ & 0.74 $^{+ 0.02 }_{- 0.02 }$ \\
612 & 24.22 $\pm$ 0.00 & 18.81 $\pm$ 0.02 & 5.41 $\pm$ 0.02 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.55 $^{+ 0.04 }_{- 0.04 }$ & 0.73 $^{+ 0.02 }_{- 0.02 }$ \\
618 & 24.28 $\pm$ 0.00 & 18.82 $\pm$ 0.02 & 5.46 $\pm$ 0.02 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.61 $^{+ 0.04 }_{- 0.04 }$ & 0.71 $^{+ 0.02 }_{- 0.02 }$ \\
624 & 24.26 $\pm$ 0.00 & 18.82 $\pm$ 0.02 & 5.44 $\pm$ 0.02 & 0.90 $^{+ 0.04 }_{- 0.04 }$ & 4.59 $^{+ 0.04 }_{- 0.04 }$ & 0.71 $^{+ 0.02 }_{- 0.02 }$ \\
630 & 24.37 $\pm$ 0.00 & 18.83 $\pm$ 0.02 & 5.54 $\pm$ 0.02 & 0.89 $^{+ 0.04 }_{- 0.04 }$ & 4.69 $^{+ 0.05 }_{- 0.05 }$ & 0.67 $^{+ 0.02 }_{- 0.02 }$ \\
636 & 24.45 $\pm$ 0.00 & 18.81 $\pm$ 0.06 & 5.64 $\pm$ 0.06 & 0.89 $^{+ 0.04 }_{- 0.04 }$ & 4.79 $^{+ 0.07 }_{- 0.07 }$ & 0.63 $^{+ 0.03 }_{- 0.03 }$ \\
642 & 24.46 $\pm$ 0.00 & 18.89 $\pm$ 0.02 & 5.57 $\pm$ 0.02 & 0.89 $^{+ 0.04 }_{- 0.04 }$ & 4.72 $^{+ 0.04 }_{- 0.04 }$ & 0.66 $^{+ 0.02 }_{- 0.02 }$ \\
648 & 24.53 $\pm$ 0.00 & 18.88 $\pm$ 0.02 & 5.65 $\pm$ 0.02 & 0.89 $^{+ 0.04 }_{- 0.04 }$ & 4.80 $^{+ 0.05 }_{- 0.05 }$ & 0.63 $^{+ 0.02 }_{- 0.02 }$ \\
654 & 24.56 $\pm$ 0.00 & 18.90 $\pm$ 0.04 & 5.66 $\pm$ 0.04 & 0.89 $^{+ 0.04 }_{- 0.04 }$ & 4.82 $^{+ 0.06 }_{- 0.06 }$ & 0.62 $^{+ 0.02 }_{- 0.02 }$ \\
660 & 24.60 $\pm$ 0.00 & 18.94 $\pm$ 0.02 & 5.66 $\pm$ 0.02 & 0.89 $^{+ 0.04 }_{- 0.04 }$ & 4.81 $^{+ 0.05 }_{- 0.05 }$ & 0.62 $^{+ 0.02 }_{- 0.02 }$ \\
666 & 24.65 $\pm$ 0.00 & 18.95 $\pm$ 0.02 & 5.70 $\pm$ 0.02 & 0.88 $^{+ 0.04 }_{- 0.04 }$ & 4.85 $^{+ 0.05 }_{- 0.05 }$ & 0.61 $^{+ 0.02 }_{- 0.02 }$ \\
672 & 24.71 $\pm$ 0.00 & 18.96 $\pm$ 0.02 & 5.75 $\pm$ 0.02 & 0.88 $^{+ 0.04 }_{- 0.04 }$ & 4.90 $^{+ 0.05 }_{- 0.05 }$ & 0.59 $^{+ 0.02 }_{- 0.02 }$ \\
678 & 24.68 $\pm$ 0.00 & 19.00 $\pm$ 0.02 & 5.68 $\pm$ 0.02 & 0.88 $^{+ 0.04 }_{- 0.04 }$ & 4.85 $^{+ 0.05 }_{- 0.05 }$ & 0.61 $^{+ 0.02 }_{- 0.02 }$ \\
684 & 24.64 $\pm$ 0.00 & 18.98 $\pm$ 0.02 & 5.66 $\pm$ 0.02 & 0.88 $^{+ 0.04 }_{- 0.04 }$ & 4.82 $^{+ 0.05 }_{- 0.05 }$ & 0.62 $^{+ 0.02 }_{- 0.02 }$ \\
690 & 24.64 $\pm$ 0.00 & 18.99 $\pm$ 0.02 & 5.65 $\pm$ 0.02 & 0.87 $^{+ 0.04 }_{- 0.04 }$ & 4.81 $^{+ 0.05 }_{- 0.05 }$ & 0.62 $^{+ 0.02 }_{- 0.02 }$ \\
696 & 24.65 $\pm$ 0.00 & 19.03 $\pm$ 0.02 & 5.62 $\pm$ 0.02 & 0.87 $^{+ 0.04 }_{- 0.04 }$ & 4.79 $^{+ 0.05 }_{- 0.05 }$ & 0.63 $^{+ 0.02 }_{- 0.02 }$ \\
702 & 24.59 $\pm$ 0.00 & 19.03 $\pm$ 0.04 & 5.56 $\pm$ 0.04 & 0.86 $^{+ 0.04 }_{- 0.04 }$ & 4.74 $^{+ 0.06 }_{- 0.06 }$ & 0.65 $^{+ 0.02 }_{- 0.02 }$ \\
708 & 24.60 $\pm$ 0.00 & 19.03 $\pm$ 0.03 & 5.57 $\pm$ 0.03 & 0.86 $^{+ 0.04 }_{- 0.04 }$ & 4.75 $^{+ 0.06 }_{- 0.05 }$ & 0.65 $^{+ 0.02 }_{- 0.02 }$ \\
714 & 24.65 $\pm$ 0.00 & 19.06 $\pm$ 0.02 & 5.59 $\pm$ 0.02 & 0.86 $^{+ 0.04 }_{- 0.04 }$ & 4.77 $^{+ 0.05 }_{- 0.05 }$ & 0.64 $^{+ 0.02 }_{- 0.02 }$ \\
720 & 24.57 $\pm$ 0.00 & 19.10 $\pm$ 0.02 & 5.47 $\pm$ 0.02 & 0.85 $^{+ 0.04 }_{- 0.04 }$ & 4.65 $^{+ 0.05 }_{- 0.05 }$ & 0.69 $^{+ 0.02 }_{- 0.02 }$ \\
726 & 24.52 $\pm$ 0.00 & 19.10 $\pm$ 0.03 & 5.42 $\pm$ 0.03 & 0.85 $^{+ 0.04 }_{- 0.04 }$ & 4.61 $^{+ 0.05 }_{- 0.05 }$ & 0.71 $^{+ 0.02 }_{- 0.02 }$ \\
732 & 24.52 $\pm$ 0.00 & 19.12 $\pm$ 0.03 & 5.40 $\pm$ 0.03 & 0.85 $^{+ 0.04 }_{- 0.04 }$ & 4.59 $^{+ 0.05 }_{- 0.05 }$ & 0.71 $^{+ 0.02 }_{- 0.02 }$ \\
738 & 24.56 $\pm$ 0.00 & 19.14 $\pm$ 0.02 & 5.42 $\pm$ 0.02 & 0.84 $^{+ 0.04 }_{- 0.04 }$ & 4.61 $^{+ 0.05 }_{- 0.05 }$ & 0.70 $^{+ 0.02 }_{- 0.02 }$ \\
744 & 24.52 $\pm$ 0.00 & 19.17 $\pm$ 0.02 & 5.35 $\pm$ 0.02 & 0.84 $^{+ 0.04 }_{- 0.04 }$ & 4.55 $^{+ 0.05 }_{- 0.05 }$ & 0.73 $^{+ 0.02 }_{- 0.02 }$ \\
750 & 24.58 $\pm$ 0.00 & 19.21 $\pm$ 0.02 & 5.37 $\pm$ 0.02 & 0.84 $^{+ 0.04 }_{- 0.04 }$ & 4.58 $^{+ 0.05 }_{- 0.05 }$ & 0.72 $^{+ 0.02 }_{- 0.02 }$ \\
756 & 24.65 $\pm$ 0.00 & 19.16 $\pm$ 0.03 & 5.49 $\pm$ 0.03 & 0.83 $^{+ 0.04 }_{- 0.04 }$ & 4.70 $^{+ 0.05 }_{- 0.05 }$ & 0.67 $^{+ 0.02 }_{- 0.02 }$ \\
762 & 24.63 $\pm$ 0.00 & 19.17 $\pm$ 0.03 & 5.46 $\pm$ 0.03 & 0.83 $^{+ 0.04 }_{- 0.04 }$ & 4.67 $^{+ 0.05 }_{- 0.05 }$ & 0.68 $^{+ 0.02 }_{- 0.02 }$ \\
768 & 24.56 $\pm$ 0.00 & 19.20 $\pm$ 0.03 & 5.36 $\pm$ 0.03 & 0.82 $^{+ 0.04 }_{- 0.04 }$ & 4.57 $^{+ 0.05 }_{- 0.05 }$ & 0.72 $^{+ 0.02 }_{- 0.02 }$ \\
774 & 24.51 $\pm$ 0.00 & 19.21 $\pm$ 0.03 & 5.30 $\pm$ 0.03 & 0.82 $^{+ 0.04 }_{- 0.04 }$ & 4.51 $^{+ 0.05 }_{- 0.05 }$ & 0.74 $^{+ 0.02 }_{- 0.02 }$ \\
780 & 24.43 $\pm$ 0.00 & 19.20 $\pm$ 0.04 & 5.23 $\pm$ 0.04 & 0.82 $^{+ 0.04 }_{- 0.04 }$ & 4.45 $^{+ 0.06 }_{- 0.06 }$ & 0.77 $^{+ 0.02 }_{- 0.02 }$ \\
786 & 24.26 $\pm$ 0.00 & 19.27 $\pm$ 0.03 & 4.99 $\pm$ 0.03 & 0.82 $^{+ 0.04 }_{- 0.04 }$ & 4.21 $^{+ 0.05 }_{- 0.05 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
792 & 24.11 $\pm$ 0.00 & 19.29 $\pm$ 0.03 & 4.82 $\pm$ 0.03 & 0.81 $^{+ 0.04 }_{- 0.04 }$ & 4.04 $^{+ 0.05 }_{- 0.05 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
798 & 24.18 $\pm$ 0.00 & 19.30 $\pm$ 0.03 & 4.88 $\pm$ 0.03 & 0.81 $^{+ 0.04 }_{- 0.04 }$ & 4.11 $^{+ 0.05 }_{- 0.05 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
804 & 24.27 $\pm$ 0.00 & 19.32 $\pm$ 0.02 & 4.95 $\pm$ 0.02 & 0.81 $^{+ 0.04 }_{- 0.04 }$ & 4.17 $^{+ 0.04 }_{- 0.04 }$ & 0.88 $^{+ 0.02 }_{- 0.02 }$ \\
810 & 24.18 $\pm$ 0.00 & 19.36 $\pm$ 0.02 & 4.82 $\pm$ 0.02 & 0.81 $^{+ 0.04 }_{- 0.04 }$ & 4.05 $^{+ 0.04 }_{- 0.04 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
816 & 23.99 $\pm$ 0.00 & 19.36 $\pm$ 0.02 & 4.63 $\pm$ 0.02 & 0.81 $^{+ 0.04 }_{- 0.04 }$ & 3.86 $^{+ 0.04 }_{- 0.04 }$ & 1.00 $^{+ 0.02 }_{- 0.02 }$ \\
822 & 23.71 $\pm$ 0.00 & 19.38 $\pm$ 0.02 & 4.33 $\pm$ 0.02 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 3.56 $^{+ 0.04 }_{- 0.04 }$ & 1.12 $^{+ 0.02 }_{- 0.02 }$ \\
828 & 23.77 $\pm$ 0.00 & 19.39 $\pm$ 0.03 & 4.38 $\pm$ 0.03 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 3.62 $^{+ 0.05 }_{- 0.05 }$ & 1.10 $^{+ 0.02 }_{- 0.02 }$ \\
834 & 23.89 $\pm$ 0.00 & 19.33 $\pm$ 0.09 & 4.56 $\pm$ 0.09 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 3.80 $^{+ 0.10 }_{- 0.10 }$ & 1.03 $^{+ 0.04 }_{- 0.04 }$ \\
840 & 24.06 $\pm$ 0.00 & 19.38 $\pm$ 0.05 & 4.68 $\pm$ 0.05 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 3.92 $^{+ 0.06 }_{- 0.06 }$ & 0.98 $^{+ 0.02 }_{- 0.03 }$ \\
846 & 24.39 $\pm$ 0.00 & 19.44 $\pm$ 0.03 & 4.95 $\pm$ 0.03 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 4.19 $^{+ 0.05 }_{- 0.05 }$ & 0.87 $^{+ 0.02 }_{- 0.02 }$ \\
852 & 24.58 $\pm$ 0.00 & 19.48 $\pm$ 0.03 & 5.10 $\pm$ 0.03 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 4.34 $^{+ 0.05 }_{- 0.05 }$ & 0.81 $^{+ 0.02 }_{- 0.02 }$ \\
858 & 24.63 $\pm$ 0.00 & 19.51 $\pm$ 0.03 & 5.12 $\pm$ 0.03 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 4.36 $^{+ 0.05 }_{- 0.05 }$ & 0.81 $^{+ 0.02 }_{- 0.02 }$ \\
864 & 24.57 $\pm$ 0.00 & 19.52 $\pm$ 0.02 & 5.05 $\pm$ 0.02 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 4.29 $^{+ 0.05 }_{- 0.05 }$ & 0.83 $^{+ 0.02 }_{- 0.02 }$ \\
870 & 24.49 $\pm$ 0.00 & 19.51 $\pm$ 0.03 & 4.98 $\pm$ 0.03 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 4.21 $^{+ 0.05 }_{- 0.05 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
876 & 24.56 $\pm$ 0.00 & 19.57 $\pm$ 0.03 & 4.99 $\pm$ 0.03 & 0.80 $^{+ 0.04 }_{- 0.05 }$ & 4.22 $^{+ 0.05 }_{- 0.05 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
882 & 24.52 $\pm$ 0.00 & 19.44 $\pm$ 0.07 & 5.08 $\pm$ 0.07 & 0.80 $^{+ 0.04 }_{- 0.05 }$ & 4.31 $^{+ 0.08 }_{- 0.08 }$ & 0.82 $^{+ 0.03 }_{- 0.03 }$ \\
888 & 24.56 $\pm$ 0.00 & 19.49 $\pm$ 0.09 & 5.07 $\pm$ 0.09 & 0.80 $^{+ 0.04 }_{- 0.05 }$ & 4.30 $^{+ 0.10 }_{- 0.10 }$ & 0.83 $^{+ 0.04 }_{- 0.04 }$ \\
894 & 24.66 $\pm$ 0.00 & 19.59 $\pm$ 0.03 & 5.07 $\pm$ 0.03 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.30 $^{+ 0.06 }_{- 0.06 }$ & 0.83 $^{+ 0.02 }_{- 0.02 }$ \\
900 & 24.69 $\pm$ 0.00 & 19.64 $\pm$ 0.03 & 5.05 $\pm$ 0.03 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.28 $^{+ 0.06 }_{- 0.06 }$ & 0.84 $^{+ 0.02 }_{- 0.02 }$ \\
906 & 24.61 $\pm$ 0.00 & 19.67 $\pm$ 0.03 & 4.94 $\pm$ 0.03 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.17 $^{+ 0.06 }_{- 0.06 }$ & 0.88 $^{+ 0.02 }_{- 0.02 }$ \\
912 & 24.66 $\pm$ 0.00 & 19.67 $\pm$ 0.04 & 4.99 $\pm$ 0.04 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.22 $^{+ 0.07 }_{- 0.06 }$ & 0.86 $^{+ 0.03 }_{- 0.03 }$ \\
918 & 24.70 $\pm$ 0.00 & 19.68 $\pm$ 0.04 & 5.02 $\pm$ 0.04 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.26 $^{+ 0.06 }_{- 0.06 }$ & 0.84 $^{+ 0.03 }_{- 0.03 }$ \\
924 & 24.70 $\pm$ 0.00 & 19.69 $\pm$ 0.03 & 5.01 $\pm$ 0.03 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.24 $^{+ 0.06 }_{- 0.06 }$ & 0.85 $^{+ 0.02 }_{- 0.03 }$ \\
930 & 24.71 $\pm$ 0.00 & 19.72 $\pm$ 0.04 & 4.99 $\pm$ 0.04 & 0.80 $^{+ 0.05 }_{- 0.05 }$ & 4.22 $^{+ 0.06 }_{- 0.06 }$ & 0.86 $^{+ 0.03 }_{- 0.03 }$ \\
936 & 24.64 $\pm$ 0.00 & 19.78 $\pm$ 0.04 & 4.86 $\pm$ 0.04 & 0.80 $^{+ 0.05 }_{- 0.06 }$ & 4.10 $^{+ 0.07 }_{- 0.07 }$ & 0.91 $^{+ 0.03 }_{- 0.03 }$ \\
942 & 24.57 $\pm$ 0.00 & 19.78 $\pm$ 0.04 & 4.79 $\pm$ 0.04 & 0.79 $^{+ 0.05 }_{- 0.06 }$ & 4.03 $^{+ 0.07 }_{- 0.06 }$ & 0.94 $^{+ 0.03 }_{- 0.03 }$ \\
948 & 24.56 $\pm$ 0.00 & 19.83 $\pm$ 0.03 & 4.73 $\pm$ 0.03 & 0.79 $^{+ 0.06 }_{- 0.06 }$ & 3.97 $^{+ 0.07 }_{- 0.06 }$ & 0.96 $^{+ 0.03 }_{- 0.03 }$ \\
954 & 24.59 $\pm$ 0.00 & 19.85 $\pm$ 0.03 & 4.74 $\pm$ 0.03 & 0.79 $^{+ 0.06 }_{- 0.06 }$ & 3.99 $^{+ 0.07 }_{- 0.06 }$ & 0.95 $^{+ 0.03 }_{- 0.03 }$ \\
960 & 24.64 $\pm$ 0.00 & 19.88 $\pm$ 0.03 & 4.76 $\pm$ 0.03 & 0.79 $^{+ 0.06 }_{- 0.06 }$ & 4.01 $^{+ 0.07 }_{- 0.07 }$ & 0.94 $^{+ 0.03 }_{- 0.03 }$ \\
966 & 24.57 $\pm$ 0.00 & 19.86 $\pm$ 0.03 & 4.71 $\pm$ 0.03 & 0.78 $^{+ 0.06 }_{- 0.06 }$ & 3.96 $^{+ 0.07 }_{- 0.07 }$ & 0.96 $^{+ 0.03 }_{- 0.03 }$ \\
972 & 24.59 $\pm$ 0.00 & 19.89 $\pm$ 0.03 & 4.70 $\pm$ 0.03 & 0.78 $^{+ 0.06 }_{- 0.06 }$ & 3.96 $^{+ 0.07 }_{- 0.07 }$ & 0.96 $^{+ 0.03 }_{- 0.03 }$ \\
978 & 24.67 $\pm$ 0.00 & 19.96 $\pm$ 0.03 & 4.71 $\pm$ 0.03 & 0.77 $^{+ 0.06 }_{- 0.07 }$ & 3.97 $^{+ 0.07 }_{- 0.07 }$ & 0.96 $^{+ 0.03 }_{- 0.03 }$ \\
984 & 24.73 $\pm$ 0.00 & 19.96 $\pm$ 0.03 & 4.77 $\pm$ 0.03 & 0.77 $^{+ 0.06 }_{- 0.07 }$ & 4.03 $^{+ 0.07 }_{- 0.07 }$ & 0.94 $^{+ 0.03 }_{- 0.03 }$ \\
990 & 24.70 $\pm$ 0.00 & 20.02 $\pm$ 0.04 & 4.68 $\pm$ 0.04 & 0.77 $^{+ 0.06 }_{- 0.07 }$ & 3.95 $^{+ 0.08 }_{- 0.07 }$ & 0.97 $^{+ 0.03 }_{- 0.03 }$ \\
996 & 24.67 $\pm$ 0.00 & 19.97 $\pm$ 0.03 & 4.70 $\pm$ 0.03 & 0.76 $^{+ 0.06 }_{- 0.07 }$ & 3.97 $^{+ 0.08 }_{- 0.07 }$ & 0.96 $^{+ 0.03 }_{- 0.03 }$ \\
1002 & 24.72 $\pm$ 0.00 & 20.02 $\pm$ 0.03 & 4.70 $\pm$ 0.03 & 0.76 $^{+ 0.06 }_{- 0.07 }$ & 3.98 $^{+ 0.08 }_{- 0.07 }$ & 0.96 $^{+ 0.03 }_{- 0.03 }$ \\
1008 & 24.84 $\pm$ 0.00 & 19.97 $\pm$ 0.05 & 4.87 $\pm$ 0.05 & 0.75 $^{+ 0.07 }_{- 0.07 }$ & 4.15 $^{+ 0.09 }_{- 0.09 }$ & 0.89 $^{+ 0.03 }_{- 0.04 }$ \\
1014 & 24.87 $\pm$ 0.00 & 20.02 $\pm$ 0.04 & 4.85 $\pm$ 0.04 & 0.75 $^{+ 0.07 }_{- 0.07 }$ & 4.13 $^{+ 0.09 }_{- 0.08 }$ & 0.90 $^{+ 0.03 }_{- 0.03 }$ \\
1020 & 24.88 $\pm$ 0.00 & 20.04 $\pm$ 0.04 & 4.84 $\pm$ 0.04 & 0.74 $^{+ 0.07 }_{- 0.07 }$ & 4.13 $^{+ 0.08 }_{- 0.08 }$ & 0.90 $^{+ 0.03 }_{- 0.03 }$ \\
1026 & 24.80 $\pm$ 0.00 & 20.07 $\pm$ 0.04 & 4.73 $\pm$ 0.04 & 0.74 $^{+ 0.07 }_{- 0.08 }$ & 4.02 $^{+ 0.09 }_{- 0.08 }$ & 0.94 $^{+ 0.03 }_{- 0.04 }$ \\
1032 & 24.80 $\pm$ 0.00 & 20.08 $\pm$ 0.05 & 4.72 $\pm$ 0.05 & 0.74 $^{+ 0.07 }_{- 0.08 }$ & 4.02 $^{+ 0.09 }_{- 0.09 }$ & 0.94 $^{+ 0.04 }_{- 0.04 }$ \\
1038 & 24.86 $\pm$ 0.00 & 20.16 $\pm$ 0.04 & 4.70 $\pm$ 0.04 & 0.73 $^{+ 0.07 }_{- 0.08 }$ & 4.00 $^{+ 0.09 }_{- 0.08 }$ & 0.95 $^{+ 0.03 }_{- 0.04 }$ \\
1044 & 24.91 $\pm$ 0.00 & 20.04 $\pm$ 0.08 & 4.87 $\pm$ 0.08 & 0.73 $^{+ 0.07 }_{- 0.08 }$ & 4.18 $^{+ 0.12 }_{- 0.11 }$ & 0.88 $^{+ 0.04 }_{- 0.05 }$ \\
1050 & 24.91 $\pm$ 0.00 & 20.14 $\pm$ 0.05 & 4.77 $\pm$ 0.05 & 0.72 $^{+ 0.07 }_{- 0.08 }$ & 4.08 $^{+ 0.10 }_{- 0.09 }$ & 0.92 $^{+ 0.04 }_{- 0.04 }$ \\
1056 & 24.90 $\pm$ 0.00 & 20.13 $\pm$ 0.08 & 4.77 $\pm$ 0.08 & 0.72 $^{+ 0.07 }_{- 0.08 }$ & 4.09 $^{+ 0.12 }_{- 0.11 }$ & 0.91 $^{+ 0.04 }_{- 0.05 }$ \\
1062 & 24.88 $\pm$ 0.00 & 20.18 $\pm$ 0.05 & 4.70 $\pm$ 0.05 & 0.71 $^{+ 0.08 }_{- 0.09 }$ & 4.02 $^{+ 0.10 }_{- 0.09 }$ & 0.94 $^{+ 0.04 }_{- 0.04 }$ \\
1068 & 24.90 $\pm$ 0.00 & 20.27 $\pm$ 0.05 & 4.63 $\pm$ 0.05 & 0.71 $^{+ 0.08 }_{- 0.09 }$ & 3.95 $^{+ 0.10 }_{- 0.09 }$ & 0.97 $^{+ 0.04 }_{- 0.04 }$ \\
1074 & 25.07 $\pm$ 0.01 & 20.15 $\pm$ 0.09 & 4.92 $\pm$ 0.09 & 0.71 $^{+ 0.08 }_{- 0.09 }$ & 4.24 $^{+ 0.12 }_{- 0.12 }$ & 0.85 $^{+ 0.05 }_{- 0.05 }$ \\
1080 & 25.09 $\pm$ 0.01 & 20.21 $\pm$ 0.08 & 4.88 $\pm$ 0.08 & 0.70 $^{+ 0.08 }_{- 0.09 }$ & 4.21 $^{+ 0.12 }_{- 0.12 }$ & 0.86 $^{+ 0.05 }_{- 0.05 }$ \\
1086 & 25.10 $\pm$ 0.01 & 20.34 $\pm$ 0.04 & 4.76 $\pm$ 0.04 & 0.70 $^{+ 0.08 }_{- 0.09 }$ & 4.09 $^{+ 0.10 }_{- 0.09 }$ & 0.91 $^{+ 0.04 }_{- 0.04 }$ \\
1092 & 25.13 $\pm$ 0.01 & 20.31 $\pm$ 0.05 & 4.82 $\pm$ 0.05 & 0.70 $^{+ 0.08 }_{- 0.09 }$ & 4.16 $^{+ 0.11 }_{- 0.10 }$ & 0.89 $^{+ 0.04 }_{- 0.04 }$ \\
1098 & 24.93 $\pm$ 0.00 & 20.30 $\pm$ 0.05 & 4.63 $\pm$ 0.05 & 0.69 $^{+ 0.08 }_{- 0.10 }$ & 3.97 $^{+ 0.11 }_{- 0.10 }$ & 0.96 $^{+ 0.04 }_{- 0.04 }$ \\
1104 & 25.01 $\pm$ 0.00 & 20.35 $\pm$ 0.04 & 4.66 $\pm$ 0.04 & 0.69 $^{+ 0.09 }_{- 0.10 }$ & 4.00 $^{+ 0.10 }_{- 0.09 }$ & 0.95 $^{+ 0.04 }_{- 0.04 }$ \\
1110 & 25.05 $\pm$ 0.01 & 20.32 $\pm$ 0.06 & 4.73 $\pm$ 0.06 & 0.69 $^{+ 0.09 }_{- 0.10 }$ & 4.07 $^{+ 0.12 }_{- 0.11 }$ & 0.92 $^{+ 0.04 }_{- 0.05 }$ \\
1116 & 25.07 $\pm$ 0.01 & 20.34 $\pm$ 0.04 & 4.73 $\pm$ 0.04 & 0.69 $^{+ 0.09 }_{- 0.10 }$ & 4.08 $^{+ 0.11 }_{- 0.10 }$ & 0.92 $^{+ 0.04 }_{- 0.04 }$ \\
1122 & 25.07 $\pm$ 0.01 & 20.38 $\pm$ 0.04 & 4.69 $\pm$ 0.05 & 0.68 $^{+ 0.09 }_{- 0.10 }$ & 4.04 $^{+ 0.11 }_{- 0.10 }$ & 0.93 $^{+ 0.04 }_{- 0.04 }$ \\
1128 & 25.01 $\pm$ 0.00 & 20.43 $\pm$ 0.05 & 4.58 $\pm$ 0.05 & 0.68 $^{+ 0.09 }_{- 0.10 }$ & 3.93 $^{+ 0.11 }_{- 0.10 }$ & 0.98 $^{+ 0.04 }_{- 0.04 }$ \\
1134 & 25.07 $\pm$ 0.01 & 20.45 $\pm$ 0.06 & 4.62 $\pm$ 0.06 & 0.68 $^{+ 0.09 }_{- 0.10 }$ & 3.97 $^{+ 0.12 }_{- 0.11 }$ & 0.96 $^{+ 0.04 }_{- 0.05 }$ \\
1140 & 25.11 $\pm$ 0.01 & 20.56 $\pm$ 0.04 & 4.55 $\pm$ 0.04 & 0.68 $^{+ 0.09 }_{- 0.11 }$ & 3.91 $^{+ 0.11 }_{- 0.10 }$ & 0.99 $^{+ 0.04 }_{- 0.05 }$ \\
1146 & 25.08 $\pm$ 0.01 & 20.52 $\pm$ 0.05 & 4.56 $\pm$ 0.05 & 0.68 $^{+ 0.09 }_{- 0.11 }$ & 3.92 $^{+ 0.12 }_{- 0.10 }$ & 0.98 $^{+ 0.04 }_{- 0.05 }$ \\
1152 & 25.03 $\pm$ 0.00 & 20.61 $\pm$ 0.04 & 4.42 $\pm$ 0.04 & 0.68 $^{+ 0.09 }_{- 0.11 }$ & 3.78 $^{+ 0.11 }_{- 0.10 }$ & 1.04 $^{+ 0.04 }_{- 0.05 }$ \\
1158 & 25.02 $\pm$ 0.00 & 20.65 $\pm$ 0.04 & 4.37 $\pm$ 0.04 & 0.68 $^{+ 0.09 }_{- 0.11 }$ & 3.72 $^{+ 0.11 }_{- 0.10 }$ & 1.06 $^{+ 0.04 }_{- 0.05 }$ \\
1164 & 25.18 $\pm$ 0.01 & 20.61 $\pm$ 0.04 & 4.57 $\pm$ 0.04 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.93 $^{+ 0.11 }_{- 0.10 }$ & 0.98 $^{+ 0.04 }_{- 0.04 }$ \\
1170 & 25.23 $\pm$ 0.01 & 20.59 $\pm$ 0.06 & 4.64 $\pm$ 0.06 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 4.00 $^{+ 0.12 }_{- 0.11 }$ & 0.95 $^{+ 0.04 }_{- 0.05 }$ \\
1176 & 25.24 $\pm$ 0.01 & 20.63 $\pm$ 0.04 & 4.61 $\pm$ 0.04 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.97 $^{+ 0.12 }_{- 0.10 }$ & 0.96 $^{+ 0.04 }_{- 0.05 }$ \\
1182 & 25.19 $\pm$ 0.01 & 20.63 $\pm$ 0.06 & 4.56 $\pm$ 0.06 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.92 $^{+ 0.13 }_{- 0.11 }$ & 0.98 $^{+ 0.05 }_{- 0.05 }$ \\
1188 & 25.13 $\pm$ 0.01 & 20.64 $\pm$ 0.05 & 4.49 $\pm$ 0.05 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.84 $^{+ 0.12 }_{- 0.10 }$ & 1.01 $^{+ 0.04 }_{- 0.05 }$ \\
1194 & 25.10 $\pm$ 0.01 & 20.70 $\pm$ 0.05 & 4.40 $\pm$ 0.05 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.76 $^{+ 0.12 }_{- 0.11 }$ & 1.04 $^{+ 0.04 }_{- 0.05 }$ \\
1200 & 25.16 $\pm$ 0.01 & 20.75 $\pm$ 0.04 & 4.41 $\pm$ 0.04 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.76 $^{+ 0.12 }_{- 0.10 }$ & 1.04 $^{+ 0.04 }_{- 0.05 }$ \\
1206 & 25.12 $\pm$ 0.01 & 20.64 $\pm$ 0.08 & 4.48 $\pm$ 0.08 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.84 $^{+ 0.13 }_{- 0.12 }$ & 1.01 $^{+ 0.05 }_{- 0.05 }$ \\
1212 & 25.14 $\pm$ 0.01 & 20.76 $\pm$ 0.06 & 4.38 $\pm$ 0.06 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 3.74 $^{+ 0.12 }_{- 0.11 }$ & 1.05 $^{+ 0.04 }_{- 0.05 }$ \\
1218 & 25.36 $\pm$ 0.01 & 20.64 $\pm$ 0.17 & 4.72 $\pm$ 0.17 & 0.67 $^{+ 0.09 }_{- 0.11 }$ & 4.08 $^{+ 0.20 }_{- 0.20 }$ & 0.92 $^{+ 0.08 }_{- 0.08 }$ \\
1224 & 25.53 $\pm$ 0.01 & 20.73 $\pm$ 0.05 & 4.80 $\pm$ 0.05 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.16 $^{+ 0.12 }_{- 0.11 }$ & 0.89 $^{+ 0.04 }_{- 0.05 }$ \\
1230 & 25.56 $\pm$ 0.01 & 20.70 $\pm$ 0.13 & 4.86 $\pm$ 0.13 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.21 $^{+ 0.17 }_{- 0.16 }$ & 0.86 $^{+ 0.06 }_{- 0.07 }$ \\
1236 & 25.55 $\pm$ 0.01 & 20.83 $\pm$ 0.04 & 4.72 $\pm$ 0.05 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.07 $^{+ 0.12 }_{- 0.11 }$ & 0.92 $^{+ 0.04 }_{- 0.05 }$ \\
1242 & 25.57 $\pm$ 0.01 & 20.87 $\pm$ 0.05 & 4.70 $\pm$ 0.06 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.06 $^{+ 0.12 }_{- 0.11 }$ & 0.92 $^{+ 0.04 }_{- 0.05 }$ \\
1248 & 25.58 $\pm$ 0.01 & 20.86 $\pm$ 0.05 & 4.72 $\pm$ 0.05 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.08 $^{+ 0.12 }_{- 0.11 }$ & 0.92 $^{+ 0.04 }_{- 0.05 }$ \\
1254 & 25.68 $\pm$ 0.01 & 20.85 $\pm$ 0.06 & 4.83 $\pm$ 0.06 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.19 $^{+ 0.12 }_{- 0.11 }$ & 0.87 $^{+ 0.04 }_{- 0.05 }$ \\
1260 & 25.66 $\pm$ 0.01 & 20.93 $\pm$ 0.06 & 4.73 $\pm$ 0.06 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.09 $^{+ 0.13 }_{- 0.11 }$ & 0.91 $^{+ 0.05 }_{- 0.05 }$ \\
1266 & 25.58 $\pm$ 0.01 & 20.91 $\pm$ 0.05 & 4.67 $\pm$ 0.05 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.04 $^{+ 0.12 }_{- 0.11 }$ & 0.93 $^{+ 0.04 }_{- 0.05 }$ \\
1272 & 25.59 $\pm$ 0.01 & 20.90 $\pm$ 0.08 & 4.69 $\pm$ 0.08 & 0.67 $^{+ 0.10 }_{- 0.11 }$ & 4.05 $^{+ 0.13 }_{- 0.12 }$ & 0.93 $^{+ 0.05 }_{- 0.05 }$ \\
1278 & 25.54 $\pm$ 0.01 & 20.85 $\pm$ 0.09 & 4.69 $\pm$ 0.09 & 0.66 $^{+ 0.10 }_{- 0.11 }$ & 4.05 $^{+ 0.14 }_{- 0.13 }$ & 0.93 $^{+ 0.05 }_{- 0.06 }$ \\
1284 & 25.53 $\pm$ 0.01 & 20.91 $\pm$ 0.07 & 4.62 $\pm$ 0.07 & 0.66 $^{+ 0.10 }_{- 0.11 }$ & 3.98 $^{+ 0.13 }_{- 0.12 }$ & 0.95 $^{+ 0.05 }_{- 0.05 }$ \\
1290 & 25.62 $\pm$ 0.01 & 20.96 $\pm$ 0.06 & 4.66 $\pm$ 0.06 & 0.66 $^{+ 0.10 }_{- 0.11 }$ & 4.03 $^{+ 0.12 }_{- 0.11 }$ & 0.94 $^{+ 0.04 }_{- 0.05 }$ \\
1296 & 25.60 $\pm$ 0.01 & 20.99 $\pm$ 0.05 & 4.61 $\pm$ 0.05 & 0.66 $^{+ 0.10 }_{- 0.11 }$ & 3.99 $^{+ 0.12 }_{- 0.11 }$ & 0.95 $^{+ 0.04 }_{- 0.05 }$ \\
1302 & 25.66 $\pm$ 0.01 & 21.00 $\pm$ 0.06 & 4.66 $\pm$ 0.06 & 0.66 $^{+ 0.10 }_{- 0.11 }$ & 4.03 $^{+ 0.12 }_{- 0.11 }$ & 0.94 $^{+ 0.04 }_{- 0.05 }$ \\
1308 & 25.75 $\pm$ 0.01 & 20.97 $\pm$ 0.05 & 4.78 $\pm$ 0.05 & 0.66 $^{+ 0.10 }_{- 0.11 }$ & 4.16 $^{+ 0.12 }_{- 0.11 }$ & 0.89 $^{+ 0.04 }_{- 0.05 }$ \\
1314 & 25.74 $\pm$ 0.01 & 20.89 $\pm$ 0.14 & 4.85 $\pm$ 0.15 & 0.65 $^{+ 0.10 }_{- 0.11 }$ & 4.23 $^{+ 0.18 }_{- 0.17 }$ & 0.86 $^{+ 0.07 }_{- 0.07 }$ \\
1320 & 25.71 $\pm$ 0.01 & 21.01 $\pm$ 0.05 & 4.70 $\pm$ 0.05 & 0.65 $^{+ 0.10 }_{- 0.11 }$ & 4.08 $^{+ 0.12 }_{- 0.11 }$ & 0.92 $^{+ 0.04 }_{- 0.05 }$ \\
1326 & 25.73 $\pm$ 0.01 & 20.94 $\pm$ 0.10 & 4.79 $\pm$ 0.10 & 0.65 $^{+ 0.10 }_{- 0.11 }$ & 4.18 $^{+ 0.15 }_{- 0.14 }$ & 0.88 $^{+ 0.06 }_{- 0.06 }$ \\
1332 & 25.66 $\pm$ 0.01 & 20.98 $\pm$ 0.06 & 4.68 $\pm$ 0.06 & 0.65 $^{+ 0.10 }_{- 0.11 }$ & 4.07 $^{+ 0.12 }_{- 0.11 }$ & 0.92 $^{+ 0.04 }_{- 0.05 }$ \\
1338 & 25.38 $\pm$ 0.01 & 21.08 $\pm$ 0.06 & 4.30 $\pm$ 0.06 & 0.64 $^{+ 0.10 }_{- 0.11 }$ & 3.69 $^{+ 0.12 }_{- 0.11 }$ & 1.07 $^{+ 0.04 }_{- 0.05 }$ \\
1344 & 25.28 $\pm$ 0.01 & 21.05 $\pm$ 0.04 & 4.23 $\pm$ 0.05 & 0.64 $^{+ 0.10 }_{- 0.11 }$ & 3.62 $^{+ 0.12 }_{- 0.11 }$ & 1.10 $^{+ 0.04 }_{- 0.05 }$ \\
1350 & 25.39 $\pm$ 0.01 & 21.06 $\pm$ 0.04 & 4.33 $\pm$ 0.05 & 0.64 $^{+ 0.10 }_{- 0.11 }$ & 3.72 $^{+ 0.12 }_{- 0.11 }$ & 1.06 $^{+ 0.04 }_{- 0.05 }$ \\
1356 & 25.41 $\pm$ 0.01 & 21.07 $\pm$ 0.05 & 4.34 $\pm$ 0.05 & 0.63 $^{+ 0.10 }_{- 0.11 }$ & 3.73 $^{+ 0.12 }_{- 0.11 }$ & 1.05 $^{+ 0.04 }_{- 0.05 }$ \\
1362 & 25.44 $\pm$ 0.01 & 21.04 $\pm$ 0.07 & 4.40 $\pm$ 0.08 & 0.63 $^{+ 0.10 }_{- 0.11 }$ & 3.80 $^{+ 0.13 }_{- 0.12 }$ & 1.03 $^{+ 0.05 }_{- 0.05 }$ \\
1368 & 25.29 $\pm$ 0.01 & 21.03 $\pm$ 0.09 & 4.26 $\pm$ 0.09 & 0.63 $^{+ 0.10 }_{- 0.12 }$ & 3.66 $^{+ 0.14 }_{- 0.13 }$ & 1.09 $^{+ 0.05 }_{- 0.06 }$ \\
1374 & 25.47 $\pm$ 0.01 & 21.11 $\pm$ 0.05 & 4.36 $\pm$ 0.05 & 0.62 $^{+ 0.10 }_{- 0.12 }$ & 3.76 $^{+ 0.13 }_{- 0.12 }$ & 1.04 $^{+ 0.05 }_{- 0.05 }$ \\
1380 & 25.58 $\pm$ 0.01 & 21.12 $\pm$ 0.05 & 4.46 $\pm$ 0.05 & 0.62 $^{+ 0.11 }_{- 0.12 }$ & 3.86 $^{+ 0.13 }_{- 0.12 }$ & 1.00 $^{+ 0.05 }_{- 0.05 }$ \\
1386 & 25.60 $\pm$ 0.01 & 21.16 $\pm$ 0.06 & 4.44 $\pm$ 0.06 & 0.62 $^{+ 0.11 }_{- 0.13 }$ & 3.85 $^{+ 0.14 }_{- 0.12 }$ & 1.01 $^{+ 0.05 }_{- 0.06 }$ \\
1392 & 25.56 $\pm$ 0.01 & 20.98 $\pm$ 0.09 & 4.58 $\pm$ 0.09 & 0.61 $^{+ 0.11 }_{- 0.13 }$ & 3.99 $^{+ 0.16 }_{- 0.15 }$ & 0.95 $^{+ 0.06 }_{- 0.07 }$ \\
1398 & 25.52 $\pm$ 0.01 & 21.09 $\pm$ 0.08 & 4.43 $\pm$ 0.08 & 0.61 $^{+ 0.12 }_{- 0.14 }$ & 3.85 $^{+ 0.16 }_{- 0.14 }$ & 1.01 $^{+ 0.06 }_{- 0.07 }$ \\
1404 & 25.37 $\pm$ 0.01 & 21.11 $\pm$ 0.05 & 4.26 $\pm$ 0.05 & 0.61 $^{+ 0.12 }_{- 0.14 }$ & 3.68 $^{+ 0.15 }_{- 0.13 }$ & 1.08 $^{+ 0.05 }_{- 0.06 }$ \\
1410 & 25.54 $\pm$ 0.01 & 21.15 $\pm$ 0.05 & 4.39 $\pm$ 0.05 & 0.60 $^{+ 0.12 }_{- 0.15 }$ & 3.81 $^{+ 0.16 }_{- 0.13 }$ & 1.02 $^{+ 0.05 }_{- 0.06 }$ \\
1416 & 25.64 $\pm$ 0.01 & 21.23 $\pm$ 0.05 & 4.41 $\pm$ 0.05 & 0.60 $^{+ 0.13 }_{- 0.15 }$ & 3.83 $^{+ 0.16 }_{- 0.14 }$ & 1.01 $^{+ 0.06 }_{- 0.06 }$ \\
1422 & 25.77 $\pm$ 0.01 & 21.25 $\pm$ 0.05 & 4.52 $\pm$ 0.05 & 0.60 $^{+ 0.13 }_{- 0.16 }$ & 3.95 $^{+ 0.16 }_{- 0.14 }$ & 0.97 $^{+ 0.06 }_{- 0.07 }$ \\
1428 & 25.78 $\pm$ 0.01 & 21.10 $\pm$ 0.13 & 4.68 $\pm$ 0.13 & 0.59 $^{+ 0.13 }_{- 0.16 }$ & 4.11 $^{+ 0.20 }_{- 0.18 }$ & 0.90 $^{+ 0.07 }_{- 0.08 }$ \\
1434 & 25.83 $\pm$ 0.01 & 20.85 $\pm$ 0.24 & 4.98 $\pm$ 0.24 & 0.59 $^{+ 0.14 }_{- 0.17 }$ & 4.41 $^{+ 0.29 }_{- 0.27 }$ & 0.78 $^{+ 0.11 }_{- 0.12 }$ \\
1440 & 25.95 $\pm$ 0.01 & 21.13 $\pm$ 0.07 & 4.82 $\pm$ 0.07 & 0.59 $^{+ 0.14 }_{- 0.17 }$ & 4.26 $^{+ 0.18 }_{- 0.16 }$ & 0.85 $^{+ 0.06 }_{- 0.07 }$ \\
1446 & 25.97 $\pm$ 0.01 & 21.19 $\pm$ 0.05 & 4.78 $\pm$ 0.05 & 0.59 $^{+ 0.14 }_{- 0.17 }$ & 4.22 $^{+ 0.18 }_{- 0.15 }$ & 0.86 $^{+ 0.06 }_{- 0.07 }$ \\
1452 & 25.97 $\pm$ 0.01 & 21.15 $\pm$ 0.05 & 4.82 $\pm$ 0.05 & 0.58 $^{+ 0.14 }_{- 0.18 }$ & 4.26 $^{+ 0.19 }_{- 0.15 }$ & 0.84 $^{+ 0.06 }_{- 0.07 }$ \\
1458 & 26.00 $\pm$ 0.01 & 21.13 $\pm$ 0.08 & 4.87 $\pm$ 0.08 & 0.58 $^{+ 0.15 }_{- 0.18 }$ & 4.31 $^{+ 0.20 }_{- 0.17 }$ & 0.82 $^{+ 0.07 }_{- 0.08 }$ \\
1464 & 25.96 $\pm$ 0.01 & 21.21 $\pm$ 0.05 & 4.75 $\pm$ 0.05 & 0.58 $^{+ 0.15 }_{- 0.19 }$ & 4.20 $^{+ 0.19 }_{- 0.16 }$ & 0.87 $^{+ 0.06 }_{- 0.08 }$ \\
1470 & 25.93 $\pm$ 0.01 & 21.20 $\pm$ 0.05 & 4.73 $\pm$ 0.05 & 0.57 $^{+ 0.15 }_{- 0.19 }$ & 4.19 $^{+ 0.20 }_{- 0.16 }$ & 0.87 $^{+ 0.06 }_{- 0.08 }$ \\
1476 & 25.99 $\pm$ 0.01 & 21.24 $\pm$ 0.06 & 4.75 $\pm$ 0.06 & 0.57 $^{+ 0.16 }_{- 0.20 }$ & 4.21 $^{+ 0.21 }_{- 0.17 }$ & 0.87 $^{+ 0.07 }_{- 0.08 }$ \\
1482 & 25.95 $\pm$ 0.01 & 21.31 $\pm$ 0.06 & 4.64 $\pm$ 0.06 & 0.57 $^{+ 0.16 }_{- 0.21 }$ & 4.10 $^{+ 0.22 }_{- 0.17 }$ & 0.91 $^{+ 0.07 }_{- 0.09 }$ \\
1488 & 25.88 $\pm$ 0.01 & 21.07 $\pm$ 0.09 & 4.81 $\pm$ 0.09 & 0.56 $^{+ 0.17 }_{- 0.21 }$ & 4.27 $^{+ 0.23 }_{- 0.19 }$ & 0.84 $^{+ 0.07 }_{- 0.09 }$ \\
1494 & 25.91 $\pm$ 0.01 & 21.08 $\pm$ 0.06 & 4.83 $\pm$ 0.06 & 0.56 $^{+ 0.17 }_{- 0.22 }$ & 4.29 $^{+ 0.23 }_{- 0.18 }$ & 0.83 $^{+ 0.07 }_{- 0.09 }$ \\
1500 & 25.90 $\pm$ 0.01 & 21.24 $\pm$ 0.05 & 4.66 $\pm$ 0.05 & 0.56 $^{+ 0.17 }_{- 0.23 }$ & 4.12 $^{+ 0.23 }_{- 0.18 }$ & 0.90 $^{+ 0.07 }_{- 0.09 }$ \\
\cutinhead{NGC~0628}
6 & 24.00 $\pm$ 0.03 & 16.23 $\pm$ 0.01 & 7.77 $\pm$ 0.03 & 1.51 $^{+ 0.03 }_{- 0.03 }$ & 6.33 $^{+ 0.04 }_{- 0.04 }$ & 0.02 $^{+ 0.02 }_{- 0.02 }$ \\
12 & 23.85 $\pm$ 0.03 & 16.88 $\pm$ 0.01 & 6.97 $\pm$ 0.03 & 1.51 $^{+ 0.03 }_{- 0.03 }$ & 5.53 $^{+ 0.04 }_{- 0.04 }$ & 0.34 $^{+ 0.02 }_{- 0.02 }$ \\
18 & 24.45 $\pm$ 0.02 & 17.36 $\pm$ 0.01 & 7.09 $\pm$ 0.02 & 1.51 $^{+ 0.03 }_{- 0.03 }$ & 5.65 $^{+ 0.04 }_{- 0.04 }$ & 0.29 $^{+ 0.01 }_{- 0.01 }$ \\
24 & 24.67 $\pm$ 0.02 & 17.70 $\pm$ 0.02 & 6.97 $\pm$ 0.03 & 1.51 $^{+ 0.03 }_{- 0.03 }$ & 5.53 $^{+ 0.04 }_{- 0.04 }$ & 0.34 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 24.77 $\pm$ 0.02 & 17.96 $\pm$ 0.02 & 6.81 $\pm$ 0.03 & 1.50 $^{+ 0.03 }_{- 0.03 }$ & 5.37 $^{+ 0.04 }_{- 0.04 }$ & 0.40 $^{+ 0.02 }_{- 0.02 }$ \\
36 & 24.72 $\pm$ 0.02 & 18.16 $\pm$ 0.02 & 6.56 $\pm$ 0.03 & 1.50 $^{+ 0.03 }_{- 0.03 }$ & 5.13 $^{+ 0.04 }_{- 0.04 }$ & 0.49 $^{+ 0.01 }_{- 0.02 }$ \\
42 & 24.70 $\pm$ 0.02 & 18.30 $\pm$ 0.02 & 6.40 $\pm$ 0.03 & 1.49 $^{+ 0.03 }_{- 0.03 }$ & 4.97 $^{+ 0.04 }_{- 0.04 }$ & 0.56 $^{+ 0.02 }_{- 0.02 }$ \\
48 & 24.65 $\pm$ 0.01 & 18.46 $\pm$ 0.02 & 6.19 $\pm$ 0.03 & 1.48 $^{+ 0.03 }_{- 0.03 }$ & 4.77 $^{+ 0.04 }_{- 0.04 }$ & 0.64 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 24.38 $\pm$ 0.01 & 18.58 $\pm$ 0.02 & 5.80 $\pm$ 0.03 & 1.47 $^{+ 0.03 }_{- 0.03 }$ & 4.39 $^{+ 0.04 }_{- 0.04 }$ & 0.79 $^{+ 0.01 }_{- 0.01 }$ \\
60 & 24.37 $\pm$ 0.01 & 18.61 $\pm$ 0.03 & 5.76 $\pm$ 0.03 & 1.46 $^{+ 0.03 }_{- 0.03 }$ & 4.36 $^{+ 0.04 }_{- 0.04 }$ & 0.80 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 24.28 $\pm$ 0.01 & 18.75 $\pm$ 0.02 & 5.53 $\pm$ 0.03 & 1.45 $^{+ 0.03 }_{- 0.03 }$ & 4.15 $^{+ 0.04 }_{- 0.04 }$ & 0.89 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 24.23 $\pm$ 0.01 & 18.79 $\pm$ 0.03 & 5.44 $\pm$ 0.03 & 1.44 $^{+ 0.03 }_{- 0.03 }$ & 4.07 $^{+ 0.04 }_{- 0.04 }$ & 0.92 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 24.43 $\pm$ 0.01 & 19.02 $\pm$ 0.03 & 5.41 $\pm$ 0.03 & 1.43 $^{+ 0.03 }_{- 0.03 }$ & 4.05 $^{+ 0.04 }_{- 0.04 }$ & 0.93 $^{+ 0.01 }_{- 0.02 }$ \\
84 & 24.58 $\pm$ 0.01 & 19.11 $\pm$ 0.03 & 5.47 $\pm$ 0.03 & 1.41 $^{+ 0.03 }_{- 0.03 }$ & 4.12 $^{+ 0.04 }_{- 0.04 }$ & 0.90 $^{+ 0.02 }_{- 0.02 }$ \\
90 & 24.54 $\pm$ 0.01 & 19.25 $\pm$ 0.04 & 5.29 $\pm$ 0.04 & 1.40 $^{+ 0.03 }_{- 0.03 }$ & 3.95 $^{+ 0.05 }_{- 0.04 }$ & 0.97 $^{+ 0.02 }_{- 0.02 }$ \\
96 & 24.46 $\pm$ 0.01 & 19.36 $\pm$ 0.05 & 5.10 $\pm$ 0.05 & 1.38 $^{+ 0.03 }_{- 0.03 }$ & 3.79 $^{+ 0.06 }_{- 0.06 }$ & 1.03 $^{+ 0.02 }_{- 0.02 }$ \\
102 & 24.39 $\pm$ 0.01 & 19.31 $\pm$ 0.04 & 5.08 $\pm$ 0.04 & 1.36 $^{+ 0.03 }_{- 0.03 }$ & 3.78 $^{+ 0.05 }_{- 0.05 }$ & 1.04 $^{+ 0.02 }_{- 0.02 }$ \\
108 & 24.53 $\pm$ 0.01 & 19.50 $\pm$ 0.05 & 5.03 $\pm$ 0.05 & 1.34 $^{+ 0.03 }_{- 0.03 }$ & 3.75 $^{+ 0.06 }_{- 0.06 }$ & 1.05 $^{+ 0.02 }_{- 0.02 }$ \\
114 & 24.64 $\pm$ 0.01 & 19.57 $\pm$ 0.05 & 5.07 $\pm$ 0.05 & 1.33 $^{+ 0.03 }_{- 0.03 }$ & 3.80 $^{+ 0.06 }_{- 0.06 }$ & 1.03 $^{+ 0.02 }_{- 0.02 }$ \\
120 & 24.79 $\pm$ 0.01 & 19.79 $\pm$ 0.06 & 5.00 $\pm$ 0.06 & 1.31 $^{+ 0.03 }_{- 0.03 }$ & 3.76 $^{+ 0.07 }_{- 0.07 }$ & 1.05 $^{+ 0.03 }_{- 0.03 }$ \\
126 & 24.73 $\pm$ 0.01 & 19.91 $\pm$ 0.06 & 4.82 $\pm$ 0.06 & 1.29 $^{+ 0.03 }_{- 0.03 }$ & 3.59 $^{+ 0.07 }_{- 0.07 }$ & 1.11 $^{+ 0.03 }_{- 0.03 }$ \\
132 & 24.67 $\pm$ 0.01 & 19.95 $\pm$ 0.06 & 4.72 $\pm$ 0.06 & 1.27 $^{+ 0.03 }_{- 0.03 }$ & 3.51 $^{+ 0.07 }_{- 0.07 }$ & 1.14 $^{+ 0.03 }_{- 0.03 }$ \\
138 & 24.64 $\pm$ 0.01 & 20.02 $\pm$ 0.07 & 4.62 $\pm$ 0.07 & 1.25 $^{+ 0.03 }_{- 0.03 }$ & 3.42 $^{+ 0.07 }_{- 0.07 }$ & 1.18 $^{+ 0.03 }_{- 0.03 }$ \\
144 & 24.83 $\pm$ 0.01 & 20.25 $\pm$ 0.08 & 4.58 $\pm$ 0.08 & 1.23 $^{+ 0.03 }_{- 0.03 }$ & 3.41 $^{+ 0.08 }_{- 0.08 }$ & 1.19 $^{+ 0.03 }_{- 0.03 }$ \\
150 & 25.00 $\pm$ 0.01 & 20.27 $\pm$ 0.08 & 4.73 $\pm$ 0.08 & 1.20 $^{+ 0.03 }_{- 0.03 }$ & 3.58 $^{+ 0.08 }_{- 0.08 }$ & 1.12 $^{+ 0.03 }_{- 0.03 }$ \\
156 & 25.00 $\pm$ 0.01 & 20.43 $\pm$ 0.09 & 4.57 $\pm$ 0.09 & 1.18 $^{+ 0.03 }_{- 0.03 }$ & 3.44 $^{+ 0.09 }_{- 0.09 }$ & 1.17 $^{+ 0.04 }_{- 0.04 }$ \\
162 & 24.72 $\pm$ 0.01 & 20.51 $\pm$ 0.10 & 4.21 $\pm$ 0.10 & 1.16 $^{+ 0.03 }_{- 0.03 }$ & 3.10 $^{+ 0.11 }_{- 0.11 }$ & 1.31 $^{+ 0.04 }_{- 0.04 }$ \\
168 & 24.87 $\pm$ 0.01 & 20.74 $\pm$ 0.11 & 4.13 $\pm$ 0.11 & 1.14 $^{+ 0.03 }_{- 0.03 }$ & 3.04 $^{+ 0.12 }_{- 0.12 }$ & 1.33 $^{+ 0.05 }_{- 0.05 }$ \\
174 & 25.26 $\pm$ 0.01 & 20.84 $\pm$ 0.11 & 4.42 $\pm$ 0.11 & 1.11 $^{+ 0.03 }_{- 0.03 }$ & 3.36 $^{+ 0.12 }_{- 0.12 }$ & 1.21 $^{+ 0.05 }_{- 0.05 }$ \\
180 & 25.32 $\pm$ 0.01 & 21.12 $\pm$ 0.15 & 4.20 $\pm$ 0.15 & 1.09 $^{+ 0.03 }_{- 0.03 }$ & 3.16 $^{+ 0.16 }_{- 0.16 }$ & 1.28 $^{+ 0.06 }_{- 0.06 }$ \\
186 & 25.31 $\pm$ 0.01 & 21.48 $\pm$ 0.20 & 3.83 $\pm$ 0.20 & 1.07 $^{+ 0.04 }_{- 0.04 }$ & 2.81 $^{+ 0.21 }_{- 0.21 }$ & 1.42 $^{+ 0.08 }_{- 0.08 }$ \\
192 & 25.56 $\pm$ 0.01 & 21.95 $\pm$ 0.28 & 3.61 $\pm$ 0.28 & 1.05 $^{+ 0.04 }_{- 0.04 }$ & 2.61 $^{+ 0.28 }_{- 0.28 }$ & 1.50 $^{+ 0.11 }_{- 0.11 }$ \\
198 & 25.77 $\pm$ 0.01 & 21.76 $\pm$ 0.26 & 4.01 $\pm$ 0.26 & 1.02 $^{+ 0.04 }_{- 0.04 }$ & 3.03 $^{+ 0.27 }_{- 0.27 }$ & 1.33 $^{+ 0.11 }_{- 0.11 }$ \\
204 & 25.82 $\pm$ 0.01 & 21.87 $\pm$ 0.27 & 3.95 $\pm$ 0.27 & 1.00 $^{+ 0.04 }_{- 0.04 }$ & 3.00 $^{+ 0.27 }_{- 0.27 }$ & 1.35 $^{+ 0.11 }_{- 0.11 }$ \\
210 & 25.93 $\pm$ 0.01 & 21.82 $\pm$ 0.25 & 4.11 $\pm$ 0.25 & 0.98 $^{+ 0.04 }_{- 0.05 }$ & 3.18 $^{+ 0.26 }_{- 0.25 }$ & 1.28 $^{+ 0.10 }_{- 0.10 }$ \\
216 & 25.68 $\pm$ 0.01 & 21.59 $\pm$ 0.19 & 4.09 $\pm$ 0.19 & 0.95 $^{+ 0.05 }_{- 0.05 }$ & 3.18 $^{+ 0.20 }_{- 0.20 }$ & 1.28 $^{+ 0.08 }_{- 0.08 }$ \\
222 & 25.55 $\pm$ 0.01 & 21.98 $\pm$ 0.27 & 3.57 $\pm$ 0.27 & 0.93 $^{+ 0.05 }_{- 0.05 }$ & 2.68 $^{+ 0.28 }_{- 0.28 }$ & 1.48 $^{+ 0.11 }_{- 0.11 }$ \\
228 & 25.78 $\pm$ 0.01 & 21.66 $\pm$ 0.21 & 4.12 $\pm$ 0.21 & 0.91 $^{+ 0.05 }_{- 0.06 }$ & 3.26 $^{+ 0.22 }_{- 0.22 }$ & 1.25 $^{+ 0.09 }_{- 0.09 }$ \\
234 & 26.02 $\pm$ 0.01 & 21.93 $\pm$ 0.28 & 4.09 $\pm$ 0.28 & 0.89 $^{+ 0.05 }_{- 0.06 }$ & 3.24 $^{+ 0.28 }_{- 0.28 }$ & 1.25 $^{+ 0.11 }_{- 0.11 }$ \\
240 & 26.03 $\pm$ 0.01 & 24.75 $\pm$ 3.58 & 1.28 $\pm$ 3.58 & 0.86 $^{+ 0.06 }_{- 0.06 }$ & 0.46 $^{+ 3.58 }_{- 3.58 }$ & 2.37 $^{+ 1.43 }_{- 1.43 }$ \\
246 & 26.05 $\pm$ 0.01 & 22.73 $\pm$ 0.59 & 3.32 $\pm$ 0.59 & 0.84 $^{+ 0.06 }_{- 0.06 }$ & 2.51 $^{+ 0.59 }_{- 0.59 }$ & 1.54 $^{+ 0.24 }_{- 0.24 }$ \\
252 & 25.84 $\pm$ 0.01 & 23.04 $\pm$ 0.70 & 2.80 $\pm$ 0.70 & 0.82 $^{+ 0.06 }_{- 0.07 }$ & 2.02 $^{+ 0.71 }_{- 0.71 }$ & 1.74 $^{+ 0.28 }_{- 0.28 }$ \\
258 & 26.25 $\pm$ 0.01 & 22.63 $\pm$ 0.54 & 3.62 $\pm$ 0.54 & 0.80 $^{+ 0.06 }_{- 0.07 }$ & 2.85 $^{+ 0.55 }_{- 0.55 }$ & 1.41 $^{+ 0.22 }_{- 0.22 }$ \\
264 & 26.57 $\pm$ 0.02 & 23.65 $\pm$ 1.20 & 2.92 $\pm$ 1.20 & 0.78 $^{+ 0.07 }_{- 0.07 }$ & 2.17 $^{+ 1.20 }_{- 1.20 }$ & 1.68 $^{+ 0.48 }_{- 0.48 }$ \\
270 & 26.68 $\pm$ 0.02 & 23.79 $\pm$ 1.34 & 2.89 $\pm$ 1.34 & 0.76 $^{+ 0.07 }_{- 0.07 }$ & 2.16 $^{+ 1.34 }_{- 1.34 }$ & 1.68 $^{+ 0.54 }_{- 0.54 }$ \\
\cutinhead{NGC~0706}
6 & 23.81 $\pm$ 0.03 & 16.88 $\pm$ 0.02 & 6.93 $\pm$ 0.04 & 2.29 $^{+ 0.46 }_{- 0.44 }$ & 4.74 $^{+ 0.44 }_{- 0.46 }$ & 0.65 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 23.99 $\pm$ 0.03 & 17.65 $\pm$ 0.04 & 6.34 $\pm$ 0.05 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 4.51 $^{+ 0.41 }_{- 0.44 }$ & 0.74 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 23.70 $\pm$ 0.02 & 18.04 $\pm$ 0.04 & 5.66 $\pm$ 0.05 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.20 $^{+ 0.38 }_{- 0.40 }$ & 0.87 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.17 $\pm$ 0.02 & 18.65 $\pm$ 0.06 & 5.52 $\pm$ 0.07 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.09 $^{+ 0.38 }_{- 0.40 }$ & 0.91 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.18 $\pm$ 0.03 & 19.38 $\pm$ 0.08 & 5.80 $\pm$ 0.08 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.23 $^{+ 0.39 }_{- 0.42 }$ & 0.86 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.89 $\pm$ 0.03 & 20.19 $\pm$ 0.14 & 5.70 $\pm$ 0.14 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.24 $^{+ 0.40 }_{- 0.43 }$ & 0.85 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.66 $\pm$ 0.05 & 20.59 $\pm$ 0.15 & 6.07 $\pm$ 0.16 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 4.52 $^{+ 0.41 }_{- 0.44 }$ & 0.74 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 27.78 $\pm$ 0.10 & 21.14 $\pm$ 0.21 & 6.64 $\pm$ 0.24 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 4.82 $^{+ 0.47 }_{- 0.49 }$ & 0.62 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 28.36 $\pm$ 0.16 & 22.67 $\pm$ 0.92 & 5.69 $\pm$ 0.94 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.11 $^{+ 1.01 }_{- 1.02 }$ & 0.91 $^{+ 0.41 }_{- 0.41 }$ \\
60 & 29.02 $\pm$ 0.28 & 23.36 $\pm$ 1.52 & 5.66 $\pm$ 1.54 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 3.73 $^{+ 1.60 }_{- 1.61 }$ & 1.05 $^{+ 0.64 }_{- 0.64 }$ \\
\cutinhead{PGC~07210}
6 & 23.48 $\pm$ 0.02 & 18.24 $\pm$ 0.06 & 5.24 $\pm$ 0.07 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.19 $^{+ 0.34 }_{- 0.37 }$ & 0.87 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.95 $\pm$ 0.02 & 19.30 $\pm$ 0.09 & 4.65 $\pm$ 0.09 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.66 $^{+ 0.34 }_{- 0.37 }$ & 1.08 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 24.64 $\pm$ 0.02 & 20.41 $\pm$ 0.16 & 4.23 $\pm$ 0.16 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.18 $^{+ 0.37 }_{- 0.40 }$ & 1.28 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.06 $\pm$ 0.02 & 20.46 $\pm$ 0.22 & 4.60 $\pm$ 0.22 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.78 $^{+ 0.38 }_{- 0.41 }$ & 1.04 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.97 $\pm$ 0.03 & 21.72 $\pm$ 0.50 & 4.25 $\pm$ 0.50 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.12 $^{+ 0.61 }_{- 0.63 }$ & 1.30 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{KUG0156-084}
6 & 24.42 $\pm$ 0.07 & 18.83 $\pm$ 0.07 & 5.59 $\pm$ 0.10 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.37 $^{+ 0.36 }_{- 0.39 }$ & 0.80 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 24.15 $\pm$ 0.06 & 19.17 $\pm$ 0.08 & 4.98 $\pm$ 0.10 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.70 $^{+ 0.37 }_{- 0.40 }$ & 1.07 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.07 $\pm$ 0.03 & 19.54 $\pm$ 0.11 & 4.53 $\pm$ 0.11 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.46 $^{+ 0.35 }_{- 0.38 }$ & 1.17 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.57 $\pm$ 0.04 & 20.42 $\pm$ 0.20 & 4.15 $\pm$ 0.20 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.07 $^{+ 0.39 }_{- 0.42 }$ & 1.32 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.13 $\pm$ 0.04 & 20.94 $\pm$ 0.28 & 4.19 $\pm$ 0.28 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.32 $^{+ 0.42 }_{- 0.45 }$ & 1.22 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 26.48 $\pm$ 0.08 & 21.55 $\pm$ 0.34 & 4.93 $\pm$ 0.35 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.90 $^{+ 0.48 }_{- 0.51 }$ & 0.99 $^{+ 0.20 }_{- 0.19 }$ \\
\cutinhead{NGC~0772}
6 & 24.85 $\pm$ 0.05 & 15.49 $\pm$ 0.03 & 9.36 $\pm$ 0.06 & 3.03 $^{+ 0.52 }_{- 0.50 }$ & 6.47 $^{+ 0.50 }_{- 0.52 }$ & -0.04 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 24.80 $\pm$ 0.05 & 16.30 $\pm$ 0.02 & 8.50 $\pm$ 0.05 & 2.16 $^{+ 0.45 }_{- 0.43 }$ & 6.44 $^{+ 0.43 }_{- 0.46 }$ & -0.03 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 24.19 $\pm$ 0.03 & 16.73 $\pm$ 0.02 & 7.46 $\pm$ 0.04 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 5.77 $^{+ 0.39 }_{- 0.42 }$ & 0.24 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.78 $\pm$ 0.03 & 17.14 $\pm$ 0.03 & 7.64 $\pm$ 0.04 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 5.77 $^{+ 0.41 }_{- 0.44 }$ & 0.24 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 24.92 $\pm$ 0.03 & 17.42 $\pm$ 0.03 & 7.50 $\pm$ 0.04 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 5.67 $^{+ 0.41 }_{- 0.44 }$ & 0.28 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 24.53 $\pm$ 0.02 & 17.69 $\pm$ 0.04 & 6.84 $\pm$ 0.04 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.45 $^{+ 0.37 }_{- 0.40 }$ & 0.37 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 24.77 $\pm$ 0.02 & 17.96 $\pm$ 0.04 & 6.81 $\pm$ 0.05 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.42 $^{+ 0.37 }_{- 0.40 }$ & 0.38 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 25.08 $\pm$ 0.02 & 18.23 $\pm$ 0.03 & 6.85 $\pm$ 0.04 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.47 $^{+ 0.37 }_{- 0.40 }$ & 0.36 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 25.43 $\pm$ 0.03 & 18.40 $\pm$ 0.03 & 7.03 $\pm$ 0.04 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.44 $^{+ 0.39 }_{- 0.41 }$ & 0.37 $^{+ 0.17 }_{- 0.15 }$ \\
60 & 25.46 $\pm$ 0.03 & 18.56 $\pm$ 0.03 & 6.90 $\pm$ 0.05 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 5.45 $^{+ 0.37 }_{- 0.40 }$ & 0.37 $^{+ 0.16 }_{- 0.15 }$ \\
66 & 25.34 $\pm$ 0.02 & 18.64 $\pm$ 0.03 & 6.70 $\pm$ 0.04 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.39 $^{+ 0.36 }_{- 0.39 }$ & 0.39 $^{+ 0.16 }_{- 0.14 }$ \\
72 & 25.53 $\pm$ 0.02 & 18.78 $\pm$ 0.03 & 6.75 $\pm$ 0.04 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 5.53 $^{+ 0.35 }_{- 0.38 }$ & 0.34 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 25.82 $\pm$ 0.03 & 18.99 $\pm$ 0.03 & 6.83 $\pm$ 0.04 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 5.48 $^{+ 0.36 }_{- 0.39 }$ & 0.36 $^{+ 0.16 }_{- 0.15 }$ \\
84 & 25.96 $\pm$ 0.03 & 19.17 $\pm$ 0.04 & 6.79 $\pm$ 0.05 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 5.46 $^{+ 0.36 }_{- 0.39 }$ & 0.36 $^{+ 0.16 }_{- 0.14 }$ \\
90 & 25.84 $\pm$ 0.02 & 19.25 $\pm$ 0.04 & 6.59 $\pm$ 0.05 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 5.45 $^{+ 0.34 }_{- 0.38 }$ & 0.37 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 25.82 $\pm$ 0.02 & 19.31 $\pm$ 0.05 & 6.51 $\pm$ 0.05 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 5.33 $^{+ 0.35 }_{- 0.38 }$ & 0.42 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 25.78 $\pm$ 0.02 & 19.55 $\pm$ 0.06 & 6.23 $\pm$ 0.06 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 5.22 $^{+ 0.33 }_{- 0.37 }$ & 0.46 $^{+ 0.15 }_{- 0.13 }$ \\
108 & 25.70 $\pm$ 0.02 & 19.65 $\pm$ 0.06 & 6.05 $\pm$ 0.07 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 5.13 $^{+ 0.32 }_{- 0.36 }$ & 0.50 $^{+ 0.14 }_{- 0.13 }$ \\
114 & 26.16 $\pm$ 0.03 & 19.70 $\pm$ 0.07 & 6.46 $\pm$ 0.07 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 5.37 $^{+ 0.34 }_{- 0.38 }$ & 0.40 $^{+ 0.15 }_{- 0.14 }$ \\
120 & 26.45 $\pm$ 0.03 & 19.83 $\pm$ 0.06 & 6.62 $\pm$ 0.07 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 5.42 $^{+ 0.35 }_{- 0.38 }$ & 0.38 $^{+ 0.15 }_{- 0.14 }$ \\
126 & 26.55 $\pm$ 0.03 & 20.04 $\pm$ 0.07 & 6.51 $\pm$ 0.08 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 5.35 $^{+ 0.35 }_{- 0.38 }$ & 0.41 $^{+ 0.15 }_{- 0.14 }$ \\
132 & 26.90 $\pm$ 0.04 & 20.26 $\pm$ 0.08 & 6.64 $\pm$ 0.09 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.27 $^{+ 0.37 }_{- 0.40 }$ & 0.44 $^{+ 0.16 }_{- 0.15 }$ \\
138 & 27.27 $\pm$ 0.05 & 20.52 $\pm$ 0.11 & 6.75 $\pm$ 0.12 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 5.29 $^{+ 0.39 }_{- 0.42 }$ & 0.43 $^{+ 0.17 }_{- 0.16 }$ \\
144 & 27.58 $\pm$ 0.07 & 20.61 $\pm$ 0.10 & 6.97 $\pm$ 0.12 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 5.37 $^{+ 0.40 }_{- 0.43 }$ & 0.40 $^{+ 0.17 }_{- 0.16 }$ \\
150 & 27.85 $\pm$ 0.08 & 20.79 $\pm$ 0.13 & 7.06 $\pm$ 0.15 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.47 $^{+ 0.41 }_{- 0.44 }$ & 0.36 $^{+ 0.18 }_{- 0.17 }$ \\
156 & 27.71 $\pm$ 0.07 & 21.03 $\pm$ 0.14 & 6.68 $\pm$ 0.15 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 5.38 $^{+ 0.39 }_{- 0.42 }$ & 0.40 $^{+ 0.17 }_{- 0.15 }$ \\
162 & 27.66 $\pm$ 0.07 & 21.30 $\pm$ 0.18 & 6.36 $\pm$ 0.19 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 5.03 $^{+ 0.41 }_{- 0.43 }$ & 0.54 $^{+ 0.17 }_{- 0.16 }$ \\
168 & 27.70 $\pm$ 0.07 & 21.25 $\pm$ 0.18 & 6.45 $\pm$ 0.19 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 5.37 $^{+ 0.38 }_{- 0.41 }$ & 0.40 $^{+ 0.17 }_{- 0.15 }$ \\
174 & 27.95 $\pm$ 0.08 & 21.52 $\pm$ 0.23 & 6.43 $\pm$ 0.25 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.19 $^{+ 0.43 }_{- 0.45 }$ & 0.47 $^{+ 0.18 }_{- 0.17 }$ \\
180 & 27.99 $\pm$ 0.08 & 22.35 $\pm$ 0.46 & 5.64 $\pm$ 0.47 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.38 $^{+ 0.59 }_{- 0.60 }$ & 0.80 $^{+ 0.24 }_{- 0.23 }$ \\
186 & 27.88 $\pm$ 0.07 & 22.23 $\pm$ 0.40 & 5.65 $\pm$ 0.41 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.61 $^{+ 0.52 }_{- 0.55 }$ & 0.70 $^{+ 0.22 }_{- 0.21 }$ \\
192 & 27.61 $\pm$ 0.06 & 21.58 $\pm$ 0.21 & 6.03 $\pm$ 0.22 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 5.18 $^{+ 0.38 }_{- 0.41 }$ & 0.48 $^{+ 0.16 }_{- 0.15 }$ \\
198 & 27.47 $\pm$ 0.05 & 21.88 $\pm$ 0.30 & 5.59 $\pm$ 0.31 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.72 $^{+ 0.44 }_{- 0.47 }$ & 0.66 $^{+ 0.19 }_{- 0.18 }$ \\
204 & 27.61 $\pm$ 0.06 & 22.45 $\pm$ 0.46 & 5.16 $\pm$ 0.46 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.02 $^{+ 0.57 }_{- 0.59 }$ & 0.94 $^{+ 0.24 }_{- 0.23 }$ \\
210 & 27.78 $\pm$ 0.07 & 22.06 $\pm$ 0.34 & 5.72 $\pm$ 0.35 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.50 $^{+ 0.49 }_{- 0.51 }$ & 0.75 $^{+ 0.21 }_{- 0.20 }$ \\
216 & 27.97 $\pm$ 0.08 & 21.74 $\pm$ 0.23 & 6.23 $\pm$ 0.24 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 5.09 $^{+ 0.42 }_{- 0.44 }$ & 0.51 $^{+ 0.18 }_{- 0.17 }$ \\
222 & 28.15 $\pm$ 0.09 & 22.51 $\pm$ 0.45 & 5.64 $\pm$ 0.46 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.31 $^{+ 0.59 }_{- 0.61 }$ & 0.83 $^{+ 0.24 }_{- 0.23 }$ \\
228 & 28.52 $\pm$ 0.12 & 23.03 $\pm$ 0.74 & 5.49 $\pm$ 0.75 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.18 $^{+ 0.83 }_{- 0.85 }$ & 0.88 $^{+ 0.34 }_{- 0.33 }$ \\
234 & 28.96 $\pm$ 0.17 & 23.07 $\pm$ 0.79 & 5.89 $\pm$ 0.81 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 3.99 $^{+ 0.91 }_{- 0.92 }$ & 0.95 $^{+ 0.37 }_{- 0.36 }$ \\
240 & 28.83 $\pm$ 0.15 & 24.02 $\pm$ 1.93 & 4.81 $\pm$ 1.94 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 3.17 $^{+ 1.98 }_{- 1.98 }$ & 1.28 $^{+ 0.79 }_{- 0.79 }$ \\
246 & 28.65 $\pm$ 0.12 & 24.01 $\pm$ 1.77 & 4.64 $\pm$ 1.78 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.28 $^{+ 1.82 }_{- 1.82 }$ & 1.23 $^{+ 0.73 }_{- 0.73 }$ \\
252 & 28.98 $\pm$ 0.16 & 23.43 $\pm$ 1.05 & 5.55 $\pm$ 1.06 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.04 $^{+ 1.12 }_{- 1.13 }$ & 0.93 $^{+ 0.45 }_{- 0.45 }$ \\
258 & 29.37 $\pm$ 0.22 & 23.08 $\pm$ 0.79 & 6.29 $\pm$ 0.82 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.97 $^{+ 0.90 }_{- 0.91 }$ & 0.56 $^{+ 0.36 }_{- 0.36 }$ \\
264 & 29.78 $\pm$ 0.32 & 23.08 $\pm$ 0.80 & 6.70 $\pm$ 0.86 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 4.78 $^{+ 0.95 }_{- 0.96 }$ & 0.64 $^{+ 0.39 }_{- 0.38 }$ \\
\cutinhead{NGC~0787}
6 & 24.85 $\pm$ 0.04 & 16.66 $\pm$ 0.02 & 8.19 $\pm$ 0.04 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 6.47 $^{+ 0.40 }_{- 0.43 }$ & -0.04 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.60 $\pm$ 0.05 & 17.73 $\pm$ 0.03 & 7.87 $\pm$ 0.06 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 6.18 $^{+ 0.40 }_{- 0.42 }$ & 0.08 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.46 $\pm$ 0.03 & 18.42 $\pm$ 0.04 & 7.04 $\pm$ 0.05 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.72 $^{+ 0.36 }_{- 0.39 }$ & 0.26 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 25.35 $\pm$ 0.02 & 18.99 $\pm$ 0.05 & 6.36 $\pm$ 0.05 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 5.14 $^{+ 0.35 }_{- 0.38 }$ & 0.49 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 25.83 $\pm$ 0.02 & 19.61 $\pm$ 0.07 & 6.22 $\pm$ 0.07 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 5.08 $^{+ 0.35 }_{- 0.38 }$ & 0.52 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 26.87 $\pm$ 0.04 & 20.01 $\pm$ 0.12 & 6.86 $\pm$ 0.12 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.38 $^{+ 0.39 }_{- 0.42 }$ & 0.40 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 27.43 $\pm$ 0.05 & 20.29 $\pm$ 0.14 & 7.14 $\pm$ 0.15 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 5.84 $^{+ 0.39 }_{- 0.42 }$ & 0.21 $^{+ 0.17 }_{- 0.15 }$ \\
48 & 28.01 $\pm$ 0.07 & 21.08 $\pm$ 0.29 & 6.93 $\pm$ 0.30 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 5.31 $^{+ 0.49 }_{- 0.51 }$ & 0.42 $^{+ 0.20 }_{- 0.20 }$ \\
54 & 28.87 $\pm$ 0.12 & 21.25 $\pm$ 0.27 & 7.62 $\pm$ 0.29 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 5.75 $^{+ 0.50 }_{- 0.53 }$ & 0.25 $^{+ 0.21 }_{- 0.20 }$ \\
60 & 29.39 $\pm$ 0.19 & 21.94 $\pm$ 0.49 & 7.45 $\pm$ 0.53 & 2.16 $^{+ 0.45 }_{- 0.43 }$ & 5.39 $^{+ 0.68 }_{- 0.70 }$ & 0.39 $^{+ 0.28 }_{- 0.27 }$ \\
66 & 29.95 $\pm$ 0.29 & 21.10 $\pm$ 0.24 & 8.85 $\pm$ 0.37 & 2.63 $^{+ 0.49 }_{- 0.47 }$ & 6.34 $^{+ 0.60 }_{- 0.62 }$ & 0.01 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{NGC~0783}
6 & 23.89 $\pm$ 0.03 & 17.30 $\pm$ 0.02 & 6.59 $\pm$ 0.04 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 4.62 $^{+ 0.42 }_{- 0.45 }$ & 0.70 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.34 $\pm$ 0.04 & 18.22 $\pm$ 0.03 & 6.12 $\pm$ 0.05 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 4.57 $^{+ 0.38 }_{- 0.41 }$ & 0.72 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.23 $\pm$ 0.02 & 18.73 $\pm$ 0.06 & 5.50 $\pm$ 0.07 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.15 $^{+ 0.37 }_{- 0.40 }$ & 0.89 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.09 $\pm$ 0.02 & 19.18 $\pm$ 0.08 & 4.91 $\pm$ 0.08 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.69 $^{+ 0.36 }_{- 0.39 }$ & 1.07 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 24.65 $\pm$ 0.02 & 19.53 $\pm$ 0.09 & 5.12 $\pm$ 0.09 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.88 $^{+ 0.36 }_{- 0.39 }$ & 0.99 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 25.23 $\pm$ 0.02 & 19.83 $\pm$ 0.07 & 5.40 $\pm$ 0.07 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.28 $^{+ 0.35 }_{- 0.38 }$ & 0.83 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 26.34 $\pm$ 0.05 & 20.86 $\pm$ 0.16 & 5.48 $\pm$ 0.17 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.15 $^{+ 0.40 }_{- 0.42 }$ & 0.89 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 27.10 $\pm$ 0.07 & 21.29 $\pm$ 0.23 & 5.81 $\pm$ 0.24 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.61 $^{+ 0.42 }_{- 0.45 }$ & 0.70 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 27.48 $\pm$ 0.09 & 21.38 $\pm$ 0.26 & 6.10 $\pm$ 0.27 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 5.06 $^{+ 0.43 }_{- 0.45 }$ & 0.52 $^{+ 0.18 }_{- 0.17 }$ \\
60 & 28.28 $\pm$ 0.17 & 22.16 $\pm$ 0.50 & 6.12 $\pm$ 0.53 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.60 $^{+ 0.65 }_{- 0.67 }$ & 0.71 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{UGC~01593}
6 & 24.34 $\pm$ 0.05 & 18.91 $\pm$ 0.10 & 5.43 $\pm$ 0.11 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.31 $^{+ 0.36 }_{- 0.39 }$ & 0.82 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 24.73 $\pm$ 0.05 & 19.55 $\pm$ 0.07 & 5.18 $\pm$ 0.09 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.21 $^{+ 0.33 }_{- 0.37 }$ & 0.86 $^{+ 0.15 }_{- 0.13 }$ \\
18 & 25.37 $\pm$ 0.04 & 21.19 $\pm$ 0.39 & 4.18 $\pm$ 0.39 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 3.49 $^{+ 0.49 }_{- 0.51 }$ & 1.15 $^{+ 0.20 }_{- 0.20 }$ \\
24 & 26.12 $\pm$ 0.06 & 21.71 $\pm$ 0.50 & 4.41 $\pm$ 0.50 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.80 $^{+ 0.58 }_{- 0.60 }$ & 1.03 $^{+ 0.24 }_{- 0.23 }$ \\
\cutinhead{UGC~01603}
6 & 24.73 $\pm$ 0.04 & 18.97 $\pm$ 0.07 & 5.76 $\pm$ 0.08 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.34 $^{+ 0.38 }_{- 0.41 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.08 $\pm$ 0.04 & 20.42 $\pm$ 0.25 & 4.66 $\pm$ 0.25 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.50 $^{+ 0.42 }_{- 0.45 }$ & 1.15 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 25.54 $\pm$ 0.04 & 20.72 $\pm$ 0.26 & 4.82 $\pm$ 0.26 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.74 $^{+ 0.43 }_{- 0.45 }$ & 1.05 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 26.02 $\pm$ 0.04 & 21.75 $\pm$ 0.57 & 4.27 $\pm$ 0.57 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.23 $^{+ 0.66 }_{- 0.67 }$ & 1.25 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{KUG0210-078}
6 & 26.40 $\pm$ 0.17 & 17.01 $\pm$ 0.07 & 9.39 $\pm$ 0.18 & 3.19 $^{+ 0.53 }_{- 0.51 }$ & 6.35 $^{+ 0.54 }_{- 0.56 }$ & 0.01 $^{+ 0.23 }_{- 0.22 }$ \\
12 & 25.04 $\pm$ 0.05 & 18.47 $\pm$ 0.07 & 6.57 $\pm$ 0.08 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 5.07 $^{+ 0.38 }_{- 0.41 }$ & 0.52 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 25.52 $\pm$ 0.05 & 19.71 $\pm$ 0.14 & 5.81 $\pm$ 0.15 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.65 $^{+ 0.37 }_{- 0.40 }$ & 0.69 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 26.38 $\pm$ 0.05 & 20.07 $\pm$ 0.16 & 6.31 $\pm$ 0.17 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.90 $^{+ 0.40 }_{- 0.43 }$ & 0.59 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.91 $\pm$ 0.04 & 20.16 $\pm$ 0.14 & 5.75 $\pm$ 0.15 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.79 $^{+ 0.35 }_{- 0.39 }$ & 0.63 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.84 $\pm$ 0.03 & 21.04 $\pm$ 0.35 & 4.80 $\pm$ 0.35 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.75 $^{+ 0.48 }_{- 0.51 }$ & 1.05 $^{+ 0.20 }_{- 0.19 }$ \\
42 & 25.68 $\pm$ 0.03 & 20.76 $\pm$ 0.23 & 4.92 $\pm$ 0.24 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 4.23 $^{+ 0.38 }_{- 0.41 }$ & 0.86 $^{+ 0.16 }_{- 0.15 }$ \\
\cutinhead{NGC~0881}
6 & 25.32 $\pm$ 0.03 & 17.01 $\pm$ 0.02 & 8.31 $\pm$ 0.04 & 2.69 $^{+ 0.49 }_{- 0.47 }$ & 5.74 $^{+ 0.47 }_{- 0.50 }$ & 0.25 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 25.08 $\pm$ 0.02 & 17.61 $\pm$ 0.02 & 7.47 $\pm$ 0.03 & 2.21 $^{+ 0.46 }_{- 0.43 }$ & 5.36 $^{+ 0.43 }_{- 0.46 }$ & 0.40 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 25.40 $\pm$ 0.02 & 18.11 $\pm$ 0.03 & 7.29 $\pm$ 0.04 & 2.16 $^{+ 0.45 }_{- 0.43 }$ & 5.23 $^{+ 0.43 }_{- 0.45 }$ & 0.46 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 25.65 $\pm$ 0.02 & 18.64 $\pm$ 0.04 & 7.01 $\pm$ 0.05 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 5.16 $^{+ 0.41 }_{- 0.44 }$ & 0.48 $^{+ 0.17 }_{- 0.17 }$ \\
30 & 26.10 $\pm$ 0.02 & 19.04 $\pm$ 0.05 & 7.06 $\pm$ 0.05 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 5.19 $^{+ 0.41 }_{- 0.44 }$ & 0.47 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 26.21 $\pm$ 0.02 & 19.32 $\pm$ 0.07 & 6.89 $\pm$ 0.07 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 5.20 $^{+ 0.40 }_{- 0.43 }$ & 0.47 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.45 $\pm$ 0.02 & 19.90 $\pm$ 0.09 & 6.55 $\pm$ 0.09 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 4.99 $^{+ 0.39 }_{- 0.42 }$ & 0.55 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 26.83 $\pm$ 0.02 & 20.15 $\pm$ 0.10 & 6.68 $\pm$ 0.10 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 5.18 $^{+ 0.39 }_{- 0.42 }$ & 0.48 $^{+ 0.17 }_{- 0.15 }$ \\
54 & 27.12 $\pm$ 0.03 & 20.70 $\pm$ 0.15 & 6.42 $\pm$ 0.16 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.98 $^{+ 0.40 }_{- 0.43 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 27.70 $\pm$ 0.03 & 21.35 $\pm$ 0.28 & 6.35 $\pm$ 0.28 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.76 $^{+ 0.47 }_{- 0.50 }$ & 0.64 $^{+ 0.20 }_{- 0.19 }$ \\
66 & 28.62 $\pm$ 0.06 & 21.99 $\pm$ 0.52 & 6.63 $\pm$ 0.52 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 4.68 $^{+ 0.67 }_{- 0.69 }$ & 0.68 $^{+ 0.27 }_{- 0.27 }$ \\
72 & 29.55 $\pm$ 0.13 & 22.85 $\pm$ 1.14 & 6.70 $\pm$ 1.14 & 2.29 $^{+ 0.46 }_{- 0.44 }$ & 4.52 $^{+ 1.23 }_{- 1.23 }$ & 0.74 $^{+ 0.49 }_{- 0.49 }$ \\
78 & 29.91 $\pm$ 0.17 & 22.55 $\pm$ 0.85 & 7.36 $\pm$ 0.86 & 2.42 $^{+ 0.47 }_{- 0.45 }$ & 5.05 $^{+ 0.97 }_{- 0.99 }$ & 0.53 $^{+ 0.39 }_{- 0.39 }$ \\
84 & 30.48 $\pm$ 0.30 & 21.76 $\pm$ 0.46 & 8.72 $\pm$ 0.55 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 6.36 $^{+ 0.71 }_{- 0.73 }$ & 0.00 $^{+ 0.29 }_{- 0.28 }$ \\
90 & 31.38 $\pm$ 0.69 & 22.16 $\pm$ 0.59 & 9.22 $\pm$ 0.90 & 3.68 $^{+ 0.57 }_{- 0.55 }$ & 5.71 $^{+ 1.06 }_{- 1.07 }$ & 0.26 $^{+ 0.43 }_{- 0.42 }$ \\
\cutinhead{NGC~0895}
6 & 24.20 $\pm$ 0.02 & 17.22 $\pm$ 0.02 & 6.98 $\pm$ 0.03 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.21 $^{+ 0.40 }_{- 0.43 }$ & 0.47 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.06 $\pm$ 0.02 & 17.98 $\pm$ 0.03 & 6.08 $\pm$ 0.04 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.67 $^{+ 0.37 }_{- 0.40 }$ & 0.68 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.44 $\pm$ 0.01 & 18.64 $\pm$ 0.04 & 5.80 $\pm$ 0.04 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.37 $^{+ 0.37 }_{- 0.40 }$ & 0.80 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.55 $\pm$ 0.01 & 19.05 $\pm$ 0.06 & 5.50 $\pm$ 0.07 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.23 $^{+ 0.36 }_{- 0.39 }$ & 0.86 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 24.66 $\pm$ 0.01 & 19.26 $\pm$ 0.07 & 5.40 $\pm$ 0.08 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.16 $^{+ 0.36 }_{- 0.39 }$ & 0.88 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 24.86 $\pm$ 0.01 & 19.54 $\pm$ 0.09 & 5.32 $\pm$ 0.09 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.00 $^{+ 0.37 }_{- 0.40 }$ & 0.95 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 24.98 $\pm$ 0.01 & 19.91 $\pm$ 0.11 & 5.07 $\pm$ 0.11 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.74 $^{+ 0.38 }_{- 0.40 }$ & 1.05 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 24.80 $\pm$ 0.01 & 19.98 $\pm$ 0.10 & 4.82 $\pm$ 0.10 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.59 $^{+ 0.36 }_{- 0.39 }$ & 1.11 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 24.57 $\pm$ 0.01 & 19.97 $\pm$ 0.11 & 4.60 $\pm$ 0.11 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.57 $^{+ 0.35 }_{- 0.38 }$ & 1.12 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 24.86 $\pm$ 0.01 & 20.39 $\pm$ 0.14 & 4.47 $\pm$ 0.14 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.50 $^{+ 0.35 }_{- 0.38 }$ & 1.15 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 25.09 $\pm$ 0.01 & 21.41 $\pm$ 0.26 & 3.68 $\pm$ 0.26 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 2.74 $^{+ 0.41 }_{- 0.44 }$ & 1.45 $^{+ 0.18 }_{- 0.17 }$ \\
72 & 25.33 $\pm$ 0.01 & 21.43 $\pm$ 0.25 & 3.90 $\pm$ 0.25 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 2.87 $^{+ 0.41 }_{- 0.44 }$ & 1.40 $^{+ 0.18 }_{- 0.17 }$ \\
78 & 25.61 $\pm$ 0.01 & 21.65 $\pm$ 0.33 & 3.96 $\pm$ 0.33 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 2.88 $^{+ 0.47 }_{- 0.49 }$ & 1.40 $^{+ 0.20 }_{- 0.19 }$ \\
84 & 25.73 $\pm$ 0.01 & 21.57 $\pm$ 0.31 & 4.16 $\pm$ 0.31 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.15 $^{+ 0.45 }_{- 0.48 }$ & 1.29 $^{+ 0.19 }_{- 0.18 }$ \\
90 & 25.73 $\pm$ 0.01 & 21.97 $\pm$ 0.52 & 3.76 $\pm$ 0.52 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 2.96 $^{+ 0.60 }_{- 0.62 }$ & 1.36 $^{+ 0.25 }_{- 0.24 }$ \\
96 & 25.89 $\pm$ 0.01 & 23.59 $\pm$ 2.37 & 2.30 $\pm$ 2.37 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 1.45 $^{+ 2.39 }_{- 2.40 }$ & 1.97 $^{+ 0.96 }_{- 0.96 }$ \\
\cutinhead{NGC~0906}
6 & 25.40 $\pm$ 0.07 & 17.41 $\pm$ 0.03 & 7.99 $\pm$ 0.08 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 6.12 $^{+ 0.42 }_{- 0.44 }$ & 0.10 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 26.24 $\pm$ 0.12 & 18.37 $\pm$ 0.04 & 7.87 $\pm$ 0.13 & 2.40 $^{+ 0.47 }_{- 0.45 }$ & 5.57 $^{+ 0.47 }_{- 0.49 }$ & 0.32 $^{+ 0.20 }_{- 0.19 }$ \\
18 & 25.84 $\pm$ 0.05 & 18.92 $\pm$ 0.05 & 6.92 $\pm$ 0.07 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.25 $^{+ 0.40 }_{- 0.43 }$ & 0.45 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.93 $\pm$ 0.04 & 19.33 $\pm$ 0.06 & 6.60 $\pm$ 0.07 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.98 $^{+ 0.39 }_{- 0.42 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 26.15 $\pm$ 0.04 & 19.96 $\pm$ 0.11 & 6.19 $\pm$ 0.11 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.62 $^{+ 0.40 }_{- 0.43 }$ & 0.70 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 26.51 $\pm$ 0.05 & 20.40 $\pm$ 0.12 & 6.11 $\pm$ 0.13 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.58 $^{+ 0.40 }_{- 0.43 }$ & 0.72 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.94 $\pm$ 0.07 & 20.57 $\pm$ 0.12 & 6.37 $\pm$ 0.13 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.75 $^{+ 0.41 }_{- 0.44 }$ & 0.65 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 27.73 $\pm$ 0.12 & 21.33 $\pm$ 0.21 & 6.40 $\pm$ 0.24 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 4.60 $^{+ 0.47 }_{- 0.49 }$ & 0.71 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 28.21 $\pm$ 0.18 & 22.19 $\pm$ 0.42 & 6.02 $\pm$ 0.45 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.49 $^{+ 0.59 }_{- 0.61 }$ & 0.75 $^{+ 0.24 }_{- 0.24 }$ \\
60 & 29.04 $\pm$ 0.38 & 22.26 $\pm$ 0.42 & 6.78 $\pm$ 0.57 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.55 $^{+ 0.67 }_{- 0.68 }$ & 0.33 $^{+ 0.27 }_{- 0.27 }$ \\
66 & 29.52 $\pm$ 0.57 & 23.15 $\pm$ 0.93 & 6.37 $\pm$ 1.09 & 0.00 $^{+ 0.12 }_{- 0.00 }$ & 6.37 $^{+ 1.09 }_{- 1.10 }$ & 0.00 $^{+ 0.44 }_{- 0.44 }$ \\
72 & 29.68 $\pm$ 0.64 & 23.21 $\pm$ 0.88 & 6.47 $\pm$ 1.09 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 5.31 $^{+ 1.14 }_{- 1.15 }$ & 0.42 $^{+ 0.46 }_{- 0.46 }$ \\
\cutinhead{PGC~09333}
6 & 25.16 $\pm$ 0.03 & 18.73 $\pm$ 0.09 & 6.43 $\pm$ 0.10 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 5.09 $^{+ 0.37 }_{- 0.40 }$ & 0.51 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.81 $\pm$ 0.04 & 19.94 $\pm$ 0.20 & 5.87 $\pm$ 0.20 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.92 $^{+ 0.38 }_{- 0.41 }$ & 0.58 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 27.12 $\pm$ 0.06 & 20.75 $\pm$ 0.26 & 6.37 $\pm$ 0.27 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.97 $^{+ 0.46 }_{- 0.48 }$ & 0.56 $^{+ 0.19 }_{- 0.18 }$ \\
24 & 26.83 $\pm$ 0.04 & 20.73 $\pm$ 0.26 & 6.10 $\pm$ 0.26 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 5.23 $^{+ 0.41 }_{- 0.44 }$ & 0.46 $^{+ 0.17 }_{- 0.16 }$ \\
\cutinhead{NGC~0986}
6 & 23.90 $\pm$ 0.03 & 15.61 $\pm$ 0.03 & 8.29 $\pm$ 0.04 & 3.78 $^{+ 0.58 }_{- 0.56 }$ & 4.69 $^{+ 0.56 }_{- 0.58 }$ & 0.67 $^{+ 0.23 }_{- 0.22 }$ \\
12 & 25.25 $\pm$ 0.05 & 16.83 $\pm$ 0.05 & 8.42 $\pm$ 0.07 & 2.92 $^{+ 0.51 }_{- 0.49 }$ & 5.64 $^{+ 0.49 }_{- 0.52 }$ & 0.29 $^{+ 0.21 }_{- 0.20 }$ \\
18 & 26.14 $\pm$ 0.06 & 17.44 $\pm$ 0.07 & 8.70 $\pm$ 0.09 & 3.00 $^{+ 0.52 }_{- 0.50 }$ & 5.84 $^{+ 0.50 }_{- 0.53 }$ & 0.21 $^{+ 0.21 }_{- 0.20 }$ \\
24 & 26.14 $\pm$ 0.04 & 17.88 $\pm$ 0.11 & 8.26 $\pm$ 0.11 & 2.71 $^{+ 0.50 }_{- 0.47 }$ & 5.67 $^{+ 0.49 }_{- 0.51 }$ & 0.28 $^{+ 0.20 }_{- 0.19 }$ \\
30 & 25.77 $\pm$ 0.03 & 18.18 $\pm$ 0.11 & 7.59 $\pm$ 0.11 & 2.32 $^{+ 0.47 }_{- 0.44 }$ & 5.37 $^{+ 0.46 }_{- 0.48 }$ & 0.40 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 25.72 $\pm$ 0.03 & 18.35 $\pm$ 0.11 & 7.37 $\pm$ 0.11 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 5.45 $^{+ 0.43 }_{- 0.45 }$ & 0.37 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 25.76 $\pm$ 0.03 & 18.47 $\pm$ 0.10 & 7.29 $\pm$ 0.11 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 5.38 $^{+ 0.43 }_{- 0.45 }$ & 0.40 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 25.70 $\pm$ 0.02 & 18.65 $\pm$ 0.10 & 7.05 $\pm$ 0.10 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.28 $^{+ 0.41 }_{- 0.44 }$ & 0.44 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 25.42 $\pm$ 0.02 & 18.89 $\pm$ 0.10 & 6.53 $\pm$ 0.11 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.97 $^{+ 0.40 }_{- 0.42 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 25.57 $\pm$ 0.02 & 19.07 $\pm$ 0.11 & 6.50 $\pm$ 0.11 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 4.86 $^{+ 0.41 }_{- 0.43 }$ & 0.60 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 25.73 $\pm$ 0.02 & 19.33 $\pm$ 0.12 & 6.40 $\pm$ 0.12 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.82 $^{+ 0.40 }_{- 0.43 }$ & 0.62 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 25.87 $\pm$ 0.02 & 19.44 $\pm$ 0.11 & 6.43 $\pm$ 0.11 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.91 $^{+ 0.39 }_{- 0.42 }$ & 0.58 $^{+ 0.17 }_{- 0.16 }$ \\
78 & 25.68 $\pm$ 0.02 & 19.60 $\pm$ 0.11 & 6.08 $\pm$ 0.11 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.85 $^{+ 0.37 }_{- 0.40 }$ & 0.61 $^{+ 0.16 }_{- 0.15 }$ \\
84 & 26.07 $\pm$ 0.02 & 19.72 $\pm$ 0.09 & 6.35 $\pm$ 0.09 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.98 $^{+ 0.38 }_{- 0.40 }$ & 0.56 $^{+ 0.16 }_{- 0.15 }$ \\
90 & 26.55 $\pm$ 0.03 & 20.15 $\pm$ 0.10 & 6.40 $\pm$ 0.10 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 5.24 $^{+ 0.36 }_{- 0.39 }$ & 0.45 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 27.37 $\pm$ 0.04 & 20.40 $\pm$ 0.09 & 6.97 $\pm$ 0.10 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.58 $^{+ 0.38 }_{- 0.41 }$ & 0.32 $^{+ 0.16 }_{- 0.15 }$ \\
102 & 27.78 $\pm$ 0.06 & 20.67 $\pm$ 0.13 & 7.11 $\pm$ 0.14 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 5.54 $^{+ 0.41 }_{- 0.43 }$ & 0.33 $^{+ 0.17 }_{- 0.16 }$ \\
108 & 28.00 $\pm$ 0.07 & 20.95 $\pm$ 0.15 & 7.05 $\pm$ 0.16 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 5.51 $^{+ 0.41 }_{- 0.44 }$ & 0.34 $^{+ 0.17 }_{- 0.17 }$ \\
114 & 28.20 $\pm$ 0.07 & 21.44 $\pm$ 0.23 & 6.76 $\pm$ 0.25 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 5.33 $^{+ 0.44 }_{- 0.47 }$ & 0.41 $^{+ 0.19 }_{- 0.18 }$ \\
120 & 28.76 $\pm$ 0.11 & 21.31 $\pm$ 0.19 & 7.45 $\pm$ 0.22 & 1.87 $^{+ 0.43 }_{- 0.40 }$ & 5.66 $^{+ 0.46 }_{- 0.48 }$ & 0.28 $^{+ 0.19 }_{- 0.18 }$ \\
126 & 29.18 $\pm$ 0.15 & 21.89 $\pm$ 0.32 & 7.29 $\pm$ 0.35 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 5.64 $^{+ 0.52 }_{- 0.55 }$ & 0.29 $^{+ 0.22 }_{- 0.21 }$ \\
132 & 29.92 $\pm$ 0.28 & 21.63 $\pm$ 0.24 & 8.29 $\pm$ 0.37 & 2.65 $^{+ 0.49 }_{- 0.47 }$ & 5.76 $^{+ 0.60 }_{- 0.62 }$ & 0.24 $^{+ 0.25 }_{- 0.24 }$ \\
138 & 29.77 $\pm$ 0.25 & 23.41 $\pm$ 1.21 & 6.36 $\pm$ 1.23 & 1.78 $^{+ 0.42 }_{- 0.40 }$ & 4.65 $^{+ 1.29 }_{- 1.30 }$ & 0.69 $^{+ 0.52 }_{- 0.52 }$ \\
144 & 30.22 $\pm$ 0.39 & 22.16 $\pm$ 0.34 & 8.06 $\pm$ 0.52 & 2.58 $^{+ 0.49 }_{- 0.46 }$ & 5.59 $^{+ 0.69 }_{- 0.71 }$ & 0.31 $^{+ 0.28 }_{- 0.28 }$ \\
150 & 30.41 $\pm$ 0.46 & 23.44 $\pm$ 1.09 & 6.97 $\pm$ 1.19 & 2.11 $^{+ 0.45 }_{- 0.42 }$ & 4.96 $^{+ 1.26 }_{- 1.27 }$ & 0.56 $^{+ 0.51 }_{- 0.50 }$ \\
\cutinhead{KUG0232-079}
6 & 23.52 $\pm$ 0.02 & 17.64 $\pm$ 0.02 & 5.88 $\pm$ 0.03 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 4.14 $^{+ 0.40 }_{- 0.43 }$ & 0.89 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.15 $\pm$ 0.02 & 18.81 $\pm$ 0.03 & 5.34 $\pm$ 0.04 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 3.77 $^{+ 0.38 }_{- 0.41 }$ & 1.04 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.51 $\pm$ 0.02 & 19.76 $\pm$ 0.10 & 4.75 $\pm$ 0.10 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.47 $^{+ 0.37 }_{- 0.40 }$ & 1.16 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.70 $\pm$ 0.02 & 20.73 $\pm$ 0.18 & 3.97 $\pm$ 0.18 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 2.84 $^{+ 0.39 }_{- 0.41 }$ & 1.41 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 25.83 $\pm$ 0.03 & 21.90 $\pm$ 0.52 & 3.93 $\pm$ 0.52 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 2.79 $^{+ 0.62 }_{- 0.64 }$ & 1.43 $^{+ 0.26 }_{- 0.25 }$ \\
\cutinhead{NGC~0991}
6 & 24.63 $\pm$ 0.04 & 18.35 $\pm$ 0.04 & 6.28 $\pm$ 0.05 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.80 $^{+ 0.38 }_{- 0.41 }$ & 0.63 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.62 $\pm$ 0.03 & 18.77 $\pm$ 0.04 & 5.85 $\pm$ 0.05 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.41 $^{+ 0.37 }_{- 0.40 }$ & 0.79 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.87 $\pm$ 0.02 & 19.20 $\pm$ 0.06 & 5.67 $\pm$ 0.06 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.20 $^{+ 0.38 }_{- 0.41 }$ & 0.87 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.59 $\pm$ 0.02 & 19.38 $\pm$ 0.06 & 5.21 $\pm$ 0.06 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.99 $^{+ 0.35 }_{- 0.39 }$ & 0.95 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.31 $\pm$ 0.01 & 19.53 $\pm$ 0.05 & 4.78 $\pm$ 0.06 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.77 $^{+ 0.33 }_{- 0.37 }$ & 1.04 $^{+ 0.15 }_{- 0.13 }$ \\
36 & 24.48 $\pm$ 0.01 & 19.95 $\pm$ 0.09 & 4.53 $\pm$ 0.09 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.46 $^{+ 0.35 }_{- 0.38 }$ & 1.17 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 24.74 $\pm$ 0.01 & 20.27 $\pm$ 0.11 & 4.47 $\pm$ 0.11 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.46 $^{+ 0.34 }_{- 0.38 }$ & 1.16 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 24.85 $\pm$ 0.01 & 20.57 $\pm$ 0.15 & 4.28 $\pm$ 0.15 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.25 $^{+ 0.36 }_{- 0.39 }$ & 1.25 $^{+ 0.16 }_{- 0.14 }$ \\
54 & 24.93 $\pm$ 0.01 & 21.38 $\pm$ 0.33 & 3.55 $\pm$ 0.33 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.49 $^{+ 0.47 }_{- 0.49 }$ & 1.55 $^{+ 0.20 }_{- 0.19 }$ \\
60 & 25.12 $\pm$ 0.01 & 21.07 $\pm$ 0.26 & 4.05 $\pm$ 0.26 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.16 $^{+ 0.41 }_{- 0.44 }$ & 1.28 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 25.52 $\pm$ 0.02 & 21.77 $\pm$ 0.61 & 3.75 $\pm$ 0.61 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 3.00 $^{+ 0.68 }_{- 0.69 }$ & 1.35 $^{+ 0.28 }_{- 0.27 }$ \\
\cutinhead{NGC~1022}
6 & 24.09 $\pm$ 0.03 & 16.15 $\pm$ 0.02 & 7.94 $\pm$ 0.04 & 2.58 $^{+ 0.49 }_{- 0.46 }$ & 5.48 $^{+ 0.46 }_{- 0.49 }$ & 0.36 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 25.40 $\pm$ 0.05 & 17.31 $\pm$ 0.03 & 8.09 $\pm$ 0.06 & 2.90 $^{+ 0.51 }_{- 0.49 }$ & 5.32 $^{+ 0.49 }_{- 0.51 }$ & 0.42 $^{+ 0.21 }_{- 0.20 }$ \\
18 & 26.08 $\pm$ 0.04 & 17.84 $\pm$ 0.04 & 8.24 $\pm$ 0.06 & 3.06 $^{+ 0.52 }_{- 0.50 }$ & 5.32 $^{+ 0.50 }_{- 0.53 }$ & 0.42 $^{+ 0.21 }_{- 0.20 }$ \\
24 & 26.91 $\pm$ 0.06 & 18.26 $\pm$ 0.04 & 8.65 $\pm$ 0.07 & 3.50 $^{+ 0.56 }_{- 0.54 }$ & 5.30 $^{+ 0.54 }_{- 0.56 }$ & 0.43 $^{+ 0.23 }_{- 0.22 }$ \\
30 & 27.62 $\pm$ 0.08 & 18.64 $\pm$ 0.04 & 8.98 $\pm$ 0.09 & 3.92 $^{+ 0.59 }_{- 0.57 }$ & 5.23 $^{+ 0.57 }_{- 0.59 }$ & 0.46 $^{+ 0.24 }_{- 0.23 }$ \\
36 & 28.21 $\pm$ 0.11 & 19.05 $\pm$ 0.06 & 9.16 $\pm$ 0.12 & 4.07 $^{+ 0.60 }_{- 0.58 }$ & 5.28 $^{+ 0.59 }_{- 0.61 }$ & 0.44 $^{+ 0.24 }_{- 0.24 }$ \\
42 & 28.63 $\pm$ 0.13 & 19.36 $\pm$ 0.06 & 9.27 $\pm$ 0.14 & 4.10 $^{+ 0.60 }_{- 0.58 }$ & 5.35 $^{+ 0.60 }_{- 0.62 }$ & 0.41 $^{+ 0.25 }_{- 0.24 }$ \\
48 & 28.73 $\pm$ 0.15 & 19.68 $\pm$ 0.06 & 9.05 $\pm$ 0.16 & 3.78 $^{+ 0.58 }_{- 0.56 }$ & 5.44 $^{+ 0.58 }_{- 0.60 }$ & 0.37 $^{+ 0.24 }_{- 0.23 }$ \\
54 & 29.14 $\pm$ 0.19 & 19.94 $\pm$ 0.07 & 9.20 $\pm$ 0.20 & 4.04 $^{+ 0.59 }_{- 0.58 }$ & 5.34 $^{+ 0.61 }_{- 0.63 }$ & 0.41 $^{+ 0.25 }_{- 0.24 }$ \\
60 & 29.52 $\pm$ 0.24 & 20.23 $\pm$ 0.09 & 9.29 $\pm$ 0.26 & 4.23 $^{+ 0.61 }_{- 0.59 }$ & 5.25 $^{+ 0.64 }_{- 0.66 }$ & 0.45 $^{+ 0.26 }_{- 0.26 }$ \\
66 & 29.69 $\pm$ 0.25 & 20.36 $\pm$ 0.10 & 9.33 $\pm$ 0.27 & 4.12 $^{+ 0.60 }_{- 0.58 }$ & 5.40 $^{+ 0.64 }_{- 0.66 }$ & 0.39 $^{+ 0.26 }_{- 0.26 }$ \\
72 & 29.95 $\pm$ 0.30 & 20.94 $\pm$ 0.16 & 9.01 $\pm$ 0.34 & 4.18 $^{+ 0.60 }_{- 0.59 }$ & 5.01 $^{+ 0.68 }_{- 0.69 }$ & 0.54 $^{+ 0.28 }_{- 0.27 }$ \\
78 & 30.01 $\pm$ 0.32 & 21.25 $\pm$ 0.21 & 8.76 $\pm$ 0.38 & 3.92 $^{+ 0.59 }_{- 0.57 }$ & 5.01 $^{+ 0.68 }_{- 0.70 }$ & 0.54 $^{+ 0.28 }_{- 0.27 }$ \\
84 & 30.48 $\pm$ 0.49 & 21.61 $\pm$ 0.25 & 8.87 $\pm$ 0.55 & 4.04 $^{+ 0.59 }_{- 0.58 }$ & 5.02 $^{+ 0.80 }_{- 0.81 }$ & 0.54 $^{+ 0.32 }_{- 0.32 }$ \\
\cutinhead{NGC~1033}
6 & 24.98 $\pm$ 0.06 & 18.10 $\pm$ 0.03 & 6.88 $\pm$ 0.07 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 5.24 $^{+ 0.39 }_{- 0.42 }$ & 0.45 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.29 $\pm$ 0.05 & 19.11 $\pm$ 0.06 & 6.18 $\pm$ 0.08 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.88 $^{+ 0.36 }_{- 0.39 }$ & 0.60 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.51 $\pm$ 0.04 & 19.53 $\pm$ 0.07 & 5.98 $\pm$ 0.08 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.80 $^{+ 0.35 }_{- 0.38 }$ & 0.63 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 25.83 $\pm$ 0.04 & 20.18 $\pm$ 0.11 & 5.65 $\pm$ 0.12 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.47 $^{+ 0.36 }_{- 0.40 }$ & 0.76 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 26.28 $\pm$ 0.04 & 20.93 $\pm$ 0.27 & 5.35 $\pm$ 0.27 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.30 $^{+ 0.43 }_{- 0.46 }$ & 0.83 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 27.05 $\pm$ 0.06 & 21.54 $\pm$ 0.30 & 5.51 $\pm$ 0.30 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.29 $^{+ 0.46 }_{- 0.49 }$ & 0.83 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 28.42 $\pm$ 0.14 & 21.79 $\pm$ 0.38 & 6.63 $\pm$ 0.41 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 4.86 $^{+ 0.57 }_{- 0.59 }$ & 0.60 $^{+ 0.24 }_{- 0.23 }$ \\
\cutinhead{NGC~1042}
6 & 25.09 $\pm$ 0.04 & 17.80 $\pm$ 0.03 & 7.29 $\pm$ 0.05 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 5.32 $^{+ 0.42 }_{- 0.45 }$ & 0.42 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 25.62 $\pm$ 0.05 & 18.59 $\pm$ 0.05 & 7.03 $\pm$ 0.07 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.36 $^{+ 0.40 }_{- 0.42 }$ & 0.41 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.45 $\pm$ 0.03 & 18.93 $\pm$ 0.06 & 6.52 $\pm$ 0.06 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.04 $^{+ 0.38 }_{- 0.41 }$ & 0.53 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.31 $\pm$ 0.02 & 19.10 $\pm$ 0.06 & 6.21 $\pm$ 0.06 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.89 $^{+ 0.36 }_{- 0.39 }$ & 0.59 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 25.00 $\pm$ 0.02 & 19.24 $\pm$ 0.07 & 5.76 $\pm$ 0.07 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.56 $^{+ 0.35 }_{- 0.38 }$ & 0.72 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 24.62 $\pm$ 0.01 & 19.12 $\pm$ 0.06 & 5.50 $\pm$ 0.06 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.31 $^{+ 0.35 }_{- 0.38 }$ & 0.83 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 24.41 $\pm$ 0.01 & 19.20 $\pm$ 0.05 & 5.21 $\pm$ 0.05 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.20 $^{+ 0.33 }_{- 0.37 }$ & 0.87 $^{+ 0.15 }_{- 0.13 }$ \\
48 & 24.68 $\pm$ 0.01 & 19.35 $\pm$ 0.05 & 5.33 $\pm$ 0.05 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.17 $^{+ 0.35 }_{- 0.38 }$ & 0.88 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 24.92 $\pm$ 0.01 & 19.61 $\pm$ 0.06 & 5.31 $\pm$ 0.06 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.17 $^{+ 0.34 }_{- 0.38 }$ & 0.88 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 24.93 $\pm$ 0.01 & 19.79 $\pm$ 0.06 & 5.14 $\pm$ 0.06 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.13 $^{+ 0.33 }_{- 0.37 }$ & 0.90 $^{+ 0.15 }_{- 0.13 }$ \\
66 & 25.06 $\pm$ 0.01 & 20.07 $\pm$ 0.07 & 4.99 $\pm$ 0.07 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.92 $^{+ 0.34 }_{- 0.37 }$ & 0.98 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 24.97 $\pm$ 0.01 & 20.11 $\pm$ 0.08 & 4.86 $\pm$ 0.08 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.87 $^{+ 0.33 }_{- 0.37 }$ & 1.00 $^{+ 0.15 }_{- 0.13 }$ \\
78 & 24.80 $\pm$ 0.01 & 20.30 $\pm$ 0.09 & 4.50 $\pm$ 0.09 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 3.70 $^{+ 0.32 }_{- 0.35 }$ & 1.07 $^{+ 0.14 }_{- 0.13 }$ \\
84 & 24.80 $\pm$ 0.01 & 20.15 $\pm$ 0.09 & 4.65 $\pm$ 0.09 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.76 $^{+ 0.33 }_{- 0.36 }$ & 1.05 $^{+ 0.14 }_{- 0.13 }$ \\
90 & 25.04 $\pm$ 0.01 & 20.14 $\pm$ 0.09 & 4.90 $\pm$ 0.09 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.89 $^{+ 0.34 }_{- 0.37 }$ & 0.99 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 25.41 $\pm$ 0.01 & 20.46 $\pm$ 0.11 & 4.95 $\pm$ 0.11 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.91 $^{+ 0.35 }_{- 0.38 }$ & 0.98 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 25.54 $\pm$ 0.01 & 20.67 $\pm$ 0.13 & 4.87 $\pm$ 0.13 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.82 $^{+ 0.36 }_{- 0.39 }$ & 1.02 $^{+ 0.15 }_{- 0.14 }$ \\
\cutinhead{NGC~1068}
6 & 20.33 $\pm$ 0.01 & 13.36 $\pm$ 0.05 & 6.97 $\pm$ 0.05 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.66 $^{+ 0.36 }_{- 0.39 }$ & 0.29 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 21.09 $\pm$ 0.01 & 14.45 $\pm$ 0.05 & 6.64 $\pm$ 0.05 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.97 $^{+ 0.40 }_{- 0.42 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 21.85 $\pm$ 0.01 & 15.13 $\pm$ 0.05 & 6.72 $\pm$ 0.05 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 4.86 $^{+ 0.41 }_{- 0.44 }$ & 0.60 $^{+ 0.17 }_{- 0.17 }$ \\
24 & 22.92 $\pm$ 0.01 & 15.96 $\pm$ 0.02 & 6.96 $\pm$ 0.02 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 4.88 $^{+ 0.43 }_{- 0.45 }$ & 0.60 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 23.13 $\pm$ 0.01 & 16.43 $\pm$ 0.01 & 6.70 $\pm$ 0.01 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 4.86 $^{+ 0.41 }_{- 0.43 }$ & 0.60 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 23.18 $\pm$ 0.01 & 16.74 $\pm$ 0.01 & 6.44 $\pm$ 0.02 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 4.68 $^{+ 0.40 }_{- 0.43 }$ & 0.68 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 23.18 $\pm$ 0.01 & 17.02 $\pm$ 0.03 & 6.16 $\pm$ 0.03 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.49 $^{+ 0.39 }_{- 0.42 }$ & 0.75 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 23.73 $\pm$ 0.01 & 17.29 $\pm$ 0.04 & 6.44 $\pm$ 0.04 & 1.87 $^{+ 0.43 }_{- 0.40 }$ & 4.65 $^{+ 0.40 }_{- 0.43 }$ & 0.69 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 24.36 $\pm$ 0.01 & 17.55 $\pm$ 0.04 & 6.81 $\pm$ 0.04 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 5.12 $^{+ 0.40 }_{- 0.42 }$ & 0.50 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 24.97 $\pm$ 0.01 & 17.87 $\pm$ 0.05 & 7.10 $\pm$ 0.05 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 5.46 $^{+ 0.39 }_{- 0.42 }$ & 0.36 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 25.50 $\pm$ 0.02 & 18.20 $\pm$ 0.05 & 7.30 $\pm$ 0.05 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.53 $^{+ 0.40 }_{- 0.43 }$ & 0.34 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 25.84 $\pm$ 0.02 & 18.52 $\pm$ 0.05 & 7.32 $\pm$ 0.05 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.55 $^{+ 0.40 }_{- 0.43 }$ & 0.33 $^{+ 0.17 }_{- 0.16 }$ \\
78 & 26.13 $\pm$ 0.03 & 18.99 $\pm$ 0.06 & 7.14 $\pm$ 0.07 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.55 $^{+ 0.39 }_{- 0.42 }$ & 0.33 $^{+ 0.17 }_{- 0.16 }$ \\
84 & 26.48 $\pm$ 0.04 & 19.35 $\pm$ 0.07 & 7.13 $\pm$ 0.08 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.65 $^{+ 0.38 }_{- 0.41 }$ & 0.29 $^{+ 0.16 }_{- 0.15 }$ \\
90 & 26.78 $\pm$ 0.04 & 19.57 $\pm$ 0.06 & 7.21 $\pm$ 0.08 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 5.80 $^{+ 0.37 }_{- 0.40 }$ & 0.23 $^{+ 0.16 }_{- 0.15 }$ \\
96 & 26.85 $\pm$ 0.04 & 19.82 $\pm$ 0.07 & 7.03 $\pm$ 0.08 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 5.81 $^{+ 0.36 }_{- 0.39 }$ & 0.23 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 26.81 $\pm$ 0.04 & 20.08 $\pm$ 0.09 & 6.73 $\pm$ 0.10 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 5.65 $^{+ 0.35 }_{- 0.38 }$ & 0.29 $^{+ 0.15 }_{- 0.14 }$ \\
108 & 26.82 $\pm$ 0.04 & 20.25 $\pm$ 0.10 & 6.57 $\pm$ 0.11 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 5.63 $^{+ 0.34 }_{- 0.37 }$ & 0.30 $^{+ 0.15 }_{- 0.14 }$ \\
114 & 26.94 $\pm$ 0.04 & 20.51 $\pm$ 0.09 & 6.43 $\pm$ 0.10 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 5.39 $^{+ 0.34 }_{- 0.38 }$ & 0.39 $^{+ 0.15 }_{- 0.14 }$ \\
120 & 27.04 $\pm$ 0.04 & 20.56 $\pm$ 0.10 & 6.48 $\pm$ 0.11 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 5.42 $^{+ 0.35 }_{- 0.38 }$ & 0.38 $^{+ 0.15 }_{- 0.14 }$ \\
126 & 27.14 $\pm$ 0.05 & 20.76 $\pm$ 0.11 & 6.38 $\pm$ 0.13 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 5.17 $^{+ 0.37 }_{- 0.40 }$ & 0.48 $^{+ 0.16 }_{- 0.15 }$ \\
132 & 27.22 $\pm$ 0.05 & 20.83 $\pm$ 0.12 & 6.39 $\pm$ 0.13 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 5.11 $^{+ 0.38 }_{- 0.41 }$ & 0.50 $^{+ 0.16 }_{- 0.15 }$ \\
138 & 27.13 $\pm$ 0.04 & 21.07 $\pm$ 0.14 & 6.06 $\pm$ 0.15 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 5.03 $^{+ 0.36 }_{- 0.39 }$ & 0.54 $^{+ 0.16 }_{- 0.14 }$ \\
144 & 27.25 $\pm$ 0.05 & 21.04 $\pm$ 0.14 & 6.21 $\pm$ 0.15 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.89 $^{+ 0.39 }_{- 0.42 }$ & 0.59 $^{+ 0.17 }_{- 0.15 }$ \\
150 & 27.15 $\pm$ 0.04 & 21.12 $\pm$ 0.14 & 6.03 $\pm$ 0.15 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.94 $^{+ 0.37 }_{- 0.40 }$ & 0.57 $^{+ 0.16 }_{- 0.15 }$ \\
156 & 27.14 $\pm$ 0.04 & 21.58 $\pm$ 0.22 & 5.56 $\pm$ 0.22 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.42 $^{+ 0.41 }_{- 0.43 }$ & 0.78 $^{+ 0.17 }_{- 0.16 }$ \\
162 & 26.99 $\pm$ 0.04 & 21.46 $\pm$ 0.21 & 5.53 $\pm$ 0.21 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.50 $^{+ 0.39 }_{- 0.42 }$ & 0.75 $^{+ 0.17 }_{- 0.16 }$ \\
\cutinhead{NGC~1067}
6 & 24.26 $\pm$ 0.09 & 18.21 $\pm$ 0.04 & 6.05 $\pm$ 0.10 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.61 $^{+ 0.38 }_{- 0.41 }$ & 0.71 $^{+ 0.17 }_{- 0.15 }$ \\
12 & 24.85 $\pm$ 0.09 & 19.00 $\pm$ 0.06 & 5.85 $\pm$ 0.11 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.37 $^{+ 0.39 }_{- 0.42 }$ & 0.80 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.88 $\pm$ 0.06 & 19.59 $\pm$ 0.10 & 5.29 $\pm$ 0.12 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.95 $^{+ 0.38 }_{- 0.41 }$ & 0.97 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.12 $\pm$ 0.06 & 20.01 $\pm$ 0.09 & 5.11 $\pm$ 0.11 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.88 $^{+ 0.37 }_{- 0.40 }$ & 1.00 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.80 $\pm$ 0.09 & 20.59 $\pm$ 0.18 & 5.21 $\pm$ 0.20 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.11 $^{+ 0.39 }_{- 0.42 }$ & 0.90 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 27.86 $\pm$ 0.44 & 21.29 $\pm$ 0.27 & 6.57 $\pm$ 0.52 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 4.49 $^{+ 0.67 }_{- 0.69 }$ & 0.75 $^{+ 0.28 }_{- 0.27 }$ \\
\cutinhead{NGC~1097}
6 & 22.16 $\pm$ 0.01 & 14.33 $\pm$ 0.03 & 7.83 $\pm$ 0.03 & 3.03 $^{+ 0.00 }_{- 0.00 }$ & 4.94 $^{+ 0.03 }_{- 0.03 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
12 & 21.70 $\pm$ 0.01 & 14.75 $\pm$ 0.03 & 6.95 $\pm$ 0.03 & 3.02 $^{+ 0.00 }_{- 0.00 }$ & 4.08 $^{+ 0.03 }_{- 0.03 }$ & 0.92 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 23.49 $\pm$ 0.01 & 15.74 $\pm$ 0.04 & 7.75 $\pm$ 0.04 & 3.00 $^{+ 0.01 }_{- 0.01 }$ & 4.89 $^{+ 0.05 }_{- 0.05 }$ & 0.59 $^{+ 0.02 }_{- 0.02 }$ \\
24 & 24.95 $\pm$ 0.02 & 16.44 $\pm$ 0.01 & 8.51 $\pm$ 0.02 & 2.97 $^{+ 0.01 }_{- 0.01 }$ & 5.67 $^{+ 0.03 }_{- 0.03 }$ & 0.28 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 25.22 $\pm$ 0.02 & 16.83 $\pm$ 0.01 & 8.39 $\pm$ 0.02 & 2.94 $^{+ 0.01 }_{- 0.01 }$ & 5.58 $^{+ 0.03 }_{- 0.03 }$ & 0.32 $^{+ 0.01 }_{- 0.01 }$ \\
36 & 25.25 $\pm$ 0.02 & 17.14 $\pm$ 0.02 & 8.11 $\pm$ 0.03 & 2.91 $^{+ 0.01 }_{- 0.01 }$ & 5.33 $^{+ 0.03 }_{- 0.03 }$ & 0.41 $^{+ 0.01 }_{- 0.01 }$ \\
42 & 25.14 $\pm$ 0.02 & 17.46 $\pm$ 0.03 & 7.68 $\pm$ 0.04 & 2.88 $^{+ 0.01 }_{- 0.01 }$ & 4.94 $^{+ 0.04 }_{- 0.04 }$ & 0.57 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 25.01 $\pm$ 0.01 & 17.67 $\pm$ 0.04 & 7.34 $\pm$ 0.04 & 2.84 $^{+ 0.01 }_{- 0.01 }$ & 4.63 $^{+ 0.04 }_{- 0.04 }$ & 0.69 $^{+ 0.02 }_{- 0.02 }$ \\
54 & 24.77 $\pm$ 0.01 & 17.87 $\pm$ 0.05 & 6.90 $\pm$ 0.05 & 2.80 $^{+ 0.01 }_{- 0.01 }$ & 4.22 $^{+ 0.05 }_{- 0.05 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
60 & 24.88 $\pm$ 0.01 & 18.02 $\pm$ 0.05 & 6.86 $\pm$ 0.06 & 2.75 $^{+ 0.01 }_{- 0.01 }$ & 4.23 $^{+ 0.06 }_{- 0.06 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
66 & 24.93 $\pm$ 0.01 & 18.18 $\pm$ 0.06 & 6.75 $\pm$ 0.07 & 2.71 $^{+ 0.01 }_{- 0.01 }$ & 4.17 $^{+ 0.07 }_{- 0.07 }$ & 0.88 $^{+ 0.03 }_{- 0.03 }$ \\
72 & 25.11 $\pm$ 0.01 & 18.31 $\pm$ 0.06 & 6.80 $\pm$ 0.06 & 2.66 $^{+ 0.01 }_{- 0.01 }$ & 4.27 $^{+ 0.07 }_{- 0.07 }$ & 0.84 $^{+ 0.03 }_{- 0.03 }$ \\
78 & 25.17 $\pm$ 0.01 & 18.43 $\pm$ 0.06 & 6.74 $\pm$ 0.06 & 2.60 $^{+ 0.01 }_{- 0.01 }$ & 4.25 $^{+ 0.07 }_{- 0.07 }$ & 0.85 $^{+ 0.03 }_{- 0.03 }$ \\
84 & 24.98 $\pm$ 0.01 & 18.55 $\pm$ 0.07 & 6.43 $\pm$ 0.07 & 2.55 $^{+ 0.01 }_{- 0.01 }$ & 3.99 $^{+ 0.07 }_{- 0.07 }$ & 0.95 $^{+ 0.03 }_{- 0.03 }$ \\
90 & 24.69 $\pm$ 0.01 & 18.69 $\pm$ 0.06 & 6.00 $\pm$ 0.07 & 2.49 $^{+ 0.01 }_{- 0.01 }$ & 3.62 $^{+ 0.07 }_{- 0.07 }$ & 1.10 $^{+ 0.03 }_{- 0.03 }$ \\
96 & 24.78 $\pm$ 0.01 & 18.83 $\pm$ 0.07 & 5.95 $\pm$ 0.07 & 2.44 $^{+ 0.02 }_{- 0.02 }$ & 3.63 $^{+ 0.07 }_{- 0.07 }$ & 1.10 $^{+ 0.03 }_{- 0.03 }$ \\
102 & 24.92 $\pm$ 0.01 & 19.05 $\pm$ 0.07 & 5.87 $\pm$ 0.07 & 2.38 $^{+ 0.02 }_{- 0.02 }$ & 3.60 $^{+ 0.07 }_{- 0.07 }$ & 1.11 $^{+ 0.03 }_{- 0.03 }$ \\
108 & 25.14 $\pm$ 0.01 & 19.27 $\pm$ 0.07 & 5.87 $\pm$ 0.07 & 2.31 $^{+ 0.02 }_{- 0.02 }$ & 3.66 $^{+ 0.07 }_{- 0.07 }$ & 1.08 $^{+ 0.03 }_{- 0.03 }$ \\
114 & 25.29 $\pm$ 0.01 & 19.45 $\pm$ 0.06 & 5.84 $\pm$ 0.06 & 2.25 $^{+ 0.02 }_{- 0.02 }$ & 3.69 $^{+ 0.07 }_{- 0.07 }$ & 1.07 $^{+ 0.03 }_{- 0.03 }$ \\
120 & 25.38 $\pm$ 0.01 & 19.65 $\pm$ 0.07 & 5.73 $\pm$ 0.07 & 2.19 $^{+ 0.02 }_{- 0.02 }$ & 3.64 $^{+ 0.07 }_{- 0.07 }$ & 1.09 $^{+ 0.03 }_{- 0.03 }$ \\
126 & 25.57 $\pm$ 0.01 & 19.94 $\pm$ 0.09 & 5.63 $\pm$ 0.09 & 2.12 $^{+ 0.02 }_{- 0.02 }$ & 3.60 $^{+ 0.09 }_{- 0.09 }$ & 1.11 $^{+ 0.04 }_{- 0.04 }$ \\
132 & 25.86 $\pm$ 0.01 & 19.85 $\pm$ 0.08 & 6.01 $\pm$ 0.08 & 2.06 $^{+ 0.02 }_{- 0.02 }$ & 4.04 $^{+ 0.08 }_{- 0.08 }$ & 0.93 $^{+ 0.03 }_{- 0.03 }$ \\
138 & 25.86 $\pm$ 0.01 & 19.91 $\pm$ 0.08 & 5.95 $\pm$ 0.09 & 1.99 $^{+ 0.02 }_{- 0.02 }$ & 4.05 $^{+ 0.09 }_{- 0.09 }$ & 0.93 $^{+ 0.04 }_{- 0.04 }$ \\
144 & 26.02 $\pm$ 0.01 & 19.93 $\pm$ 0.08 & 6.09 $\pm$ 0.08 & 1.92 $^{+ 0.02 }_{- 0.02 }$ & 4.25 $^{+ 0.08 }_{- 0.08 }$ & 0.85 $^{+ 0.03 }_{- 0.03 }$ \\
150 & 26.25 $\pm$ 0.02 & 20.07 $\pm$ 0.09 & 6.18 $\pm$ 0.09 & 1.86 $^{+ 0.02 }_{- 0.02 }$ & 4.41 $^{+ 0.09 }_{- 0.09 }$ & 0.79 $^{+ 0.04 }_{- 0.04 }$ \\
156 & 26.42 $\pm$ 0.02 & 20.12 $\pm$ 0.08 & 6.30 $\pm$ 0.09 & 1.79 $^{+ 0.03 }_{- 0.03 }$ & 4.59 $^{+ 0.09 }_{- 0.09 }$ & 0.71 $^{+ 0.04 }_{- 0.04 }$ \\
162 & 26.34 $\pm$ 0.02 & 20.14 $\pm$ 0.08 & 6.20 $\pm$ 0.08 & 1.73 $^{+ 0.03 }_{- 0.03 }$ & 4.56 $^{+ 0.09 }_{- 0.09 }$ & 0.73 $^{+ 0.04 }_{- 0.04 }$ \\
168 & 26.37 $\pm$ 0.02 & 20.25 $\pm$ 0.10 & 6.12 $\pm$ 0.10 & 1.66 $^{+ 0.03 }_{- 0.04 }$ & 4.53 $^{+ 0.11 }_{- 0.11 }$ & 0.74 $^{+ 0.04 }_{- 0.04 }$ \\
174 & 26.56 $\pm$ 0.02 & 20.32 $\pm$ 0.09 & 6.24 $\pm$ 0.10 & 1.59 $^{+ 0.04 }_{- 0.04 }$ & 4.72 $^{+ 0.11 }_{- 0.10 }$ & 0.66 $^{+ 0.04 }_{- 0.04 }$ \\
180 & 26.55 $\pm$ 0.02 & 20.24 $\pm$ 0.09 & 6.31 $\pm$ 0.09 & 1.53 $^{+ 0.04 }_{- 0.05 }$ & 4.85 $^{+ 0.11 }_{- 0.10 }$ & 0.61 $^{+ 0.04 }_{- 0.04 }$ \\
186 & 26.35 $\pm$ 0.01 & 20.26 $\pm$ 0.09 & 6.09 $\pm$ 0.09 & 1.47 $^{+ 0.05 }_{- 0.05 }$ & 4.69 $^{+ 0.10 }_{- 0.10 }$ & 0.67 $^{+ 0.04 }_{- 0.04 }$ \\
192 & 26.02 $\pm$ 0.01 & 20.42 $\pm$ 0.09 & 5.60 $\pm$ 0.09 & 1.41 $^{+ 0.05 }_{- 0.06 }$ & 4.26 $^{+ 0.11 }_{- 0.11 }$ & 0.84 $^{+ 0.04 }_{- 0.04 }$ \\
198 & 25.84 $\pm$ 0.01 & 20.38 $\pm$ 0.09 & 5.46 $\pm$ 0.09 & 1.35 $^{+ 0.06 }_{- 0.06 }$ & 4.18 $^{+ 0.11 }_{- 0.10 }$ & 0.88 $^{+ 0.04 }_{- 0.04 }$ \\
204 & 25.73 $\pm$ 0.01 & 20.58 $\pm$ 0.12 & 5.15 $\pm$ 0.12 & 1.29 $^{+ 0.06 }_{- 0.07 }$ & 3.92 $^{+ 0.14 }_{- 0.14 }$ & 0.98 $^{+ 0.05 }_{- 0.06 }$ \\
210 & 25.81 $\pm$ 0.01 & 20.55 $\pm$ 0.11 & 5.26 $\pm$ 0.11 & 1.23 $^{+ 0.07 }_{- 0.07 }$ & 4.08 $^{+ 0.13 }_{- 0.13 }$ & 0.91 $^{+ 0.05 }_{- 0.05 }$ \\
216 & 25.61 $\pm$ 0.01 & 20.50 $\pm$ 0.09 & 5.11 $\pm$ 0.09 & 1.18 $^{+ 0.07 }_{- 0.08 }$ & 3.99 $^{+ 0.12 }_{- 0.12 }$ & 0.95 $^{+ 0.05 }_{- 0.05 }$ \\
222 & 25.46 $\pm$ 0.01 & 20.79 $\pm$ 0.12 & 4.67 $\pm$ 0.12 & 1.12 $^{+ 0.08 }_{- 0.09 }$ & 3.60 $^{+ 0.15 }_{- 0.15 }$ & 1.11 $^{+ 0.06 }_{- 0.06 }$ \\
228 & 25.63 $\pm$ 0.01 & 20.78 $\pm$ 0.13 & 4.85 $\pm$ 0.13 & 1.07 $^{+ 0.08 }_{- 0.09 }$ & 3.83 $^{+ 0.16 }_{- 0.16 }$ & 1.02 $^{+ 0.06 }_{- 0.07 }$ \\
234 & 25.74 $\pm$ 0.01 & 21.04 $\pm$ 0.16 & 4.70 $\pm$ 0.16 & 1.03 $^{+ 0.09 }_{- 0.10 }$ & 3.72 $^{+ 0.18 }_{- 0.18 }$ & 1.06 $^{+ 0.07 }_{- 0.07 }$ \\
240 & 25.89 $\pm$ 0.01 & 21.24 $\pm$ 0.19 & 4.65 $\pm$ 0.19 & 0.98 $^{+ 0.09 }_{- 0.10 }$ & 3.71 $^{+ 0.22 }_{- 0.21 }$ & 1.06 $^{+ 0.09 }_{- 0.09 }$ \\
246 & 26.12 $\pm$ 0.01 & 21.24 $\pm$ 0.17 & 4.88 $\pm$ 0.17 & 0.94 $^{+ 0.10 }_{- 0.11 }$ & 3.98 $^{+ 0.20 }_{- 0.19 }$ & 0.96 $^{+ 0.08 }_{- 0.08 }$ \\
252 & 26.25 $\pm$ 0.01 & 21.00 $\pm$ 0.15 & 5.25 $\pm$ 0.15 & 0.90 $^{+ 0.10 }_{- 0.11 }$ & 4.39 $^{+ 0.19 }_{- 0.18 }$ & 0.79 $^{+ 0.07 }_{- 0.08 }$ \\
258 & 26.27 $\pm$ 0.01 & 22.16 $\pm$ 0.39 & 4.11 $\pm$ 0.39 & 0.87 $^{+ 0.10 }_{- 0.12 }$ & 3.28 $^{+ 0.41 }_{- 0.41 }$ & 1.24 $^{+ 0.16 }_{- 0.16 }$ \\
264 & 26.51 $\pm$ 0.01 & 22.04 $\pm$ 0.36 & 4.47 $\pm$ 0.36 & 0.84 $^{+ 0.12 }_{- 0.16 }$ & 3.68 $^{+ 0.39 }_{- 0.38 }$ & 1.08 $^{+ 0.15 }_{- 0.16 }$ \\
270 & 26.71 $\pm$ 0.02 & 21.95 $\pm$ 0.28 & 4.76 $\pm$ 0.28 & 0.81 $^{+ 0.15 }_{- 0.21 }$ & 3.99 $^{+ 0.35 }_{- 0.32 }$ & 0.95 $^{+ 0.13 }_{- 0.14 }$ \\
276 & 27.09 $\pm$ 0.02 & 23.64 $\pm$ 1.50 & 3.45 $\pm$ 1.50 & 0.79 $^{+ 0.17 }_{- 0.26 }$ & 2.70 $^{+ 1.53 }_{- 1.51 }$ & 1.47 $^{+ 0.60 }_{- 0.61 }$ \\
282 & 27.26 $\pm$ 0.02 & 24.08 $\pm$ 2.27 & 3.18 $\pm$ 2.27 & 0.77 $^{+ 0.20 }_{- 0.32 }$ & 2.45 $^{+ 2.29 }_{- 2.28 }$ & 1.57 $^{+ 0.91 }_{- 0.92 }$ \\
288 & 27.38 $\pm$ 0.02 & 23.66 $\pm$ 1.63 & 3.72 $\pm$ 1.63 & 0.75 $^{+ 0.22 }_{- 0.37 }$ & 3.00 $^{+ 1.67 }_{- 1.65 }$ & 1.35 $^{+ 0.66 }_{- 0.67 }$ \\
294 & 27.70 $\pm$ 0.03 & 24.15 $\pm$ 2.22 & 3.55 $\pm$ 2.22 & 0.74 $^{+ 0.25 }_{- 0.42 }$ & 2.84 $^{+ 2.26 }_{- 2.24 }$ & 1.41 $^{+ 0.90 }_{- 0.91 }$ \\
300 & 28.04 $\pm$ 0.03 & 22.71 $\pm$ 0.57 & 5.33 $\pm$ 0.57 & 0.74 $^{+ 0.27 }_{- 0.47 }$ & 4.62 $^{+ 0.74 }_{- 0.63 }$ & 0.70 $^{+ 0.25 }_{- 0.29 }$ \\
306 & 28.02 $\pm$ 0.03 & 24.30 $\pm$ 2.47 & 3.72 $\pm$ 2.47 & 0.74 $^{+ 0.29 }_{- 0.53 }$ & 3.02 $^{+ 2.52 }_{- 2.49 }$ & 1.34 $^{+ 0.99 }_{- 1.01 }$ \\
312 & 28.27 $\pm$ 0.04 & 22.98 $\pm$ 0.78 & 5.29 $\pm$ 0.78 & 0.74 $^{+ 0.32 }_{- 0.58 }$ & 4.59 $^{+ 0.97 }_{- 0.84 }$ & 0.71 $^{+ 0.34 }_{- 0.39 }$ \\
318 & 28.34 $\pm$ 0.04 & 22.91 $\pm$ 0.67 & 5.43 $\pm$ 0.67 & 0.75 $^{+ 0.34 }_{- 0.63 }$ & 4.71 $^{+ 0.92 }_{- 0.76 }$ & 0.66 $^{+ 0.30 }_{- 0.37 }$ \\
\cutinhead{NGC~1291}
6 & 23.84 $\pm$ 0.02 & 13.80 $\pm$ 0.02 & 10.04 $\pm$ 0.03 & 1.92 $^{+ 0.06 }_{- 0.07 }$ & 8.21 $^{+ 0.08 }_{- 0.06 }$ & -0.74 $^{+ 0.03 }_{- 0.03 }$ \\
12 & 24.87 $\pm$ 0.04 & 14.80 $\pm$ 0.02 & 10.07 $\pm$ 0.04 & 1.95 $^{+ 0.06 }_{- 0.07 }$ & 8.21 $^{+ 0.09 }_{- 0.07 }$ & -0.73 $^{+ 0.03 }_{- 0.04 }$ \\
18 & 25.54 $\pm$ 0.03 & 15.42 $\pm$ 0.03 & 10.12 $\pm$ 0.04 & 1.98 $^{+ 0.06 }_{- 0.07 }$ & 8.23 $^{+ 0.08 }_{- 0.07 }$ & -0.74 $^{+ 0.03 }_{- 0.03 }$ \\
24 & 26.08 $\pm$ 0.03 & 15.95 $\pm$ 0.02 & 10.13 $\pm$ 0.04 & 2.01 $^{+ 0.06 }_{- 0.07 }$ & 8.22 $^{+ 0.08 }_{- 0.07 }$ & -0.74 $^{+ 0.03 }_{- 0.03 }$ \\
30 & 26.42 $\pm$ 0.04 & 16.39 $\pm$ 0.01 & 10.03 $\pm$ 0.04 & 2.04 $^{+ 0.06 }_{- 0.07 }$ & 8.08 $^{+ 0.09 }_{- 0.07 }$ & -0.69 $^{+ 0.03 }_{- 0.03 }$ \\
36 & 26.74 $\pm$ 0.04 & 16.73 $\pm$ 0.01 & 10.01 $\pm$ 0.04 & 2.07 $^{+ 0.06 }_{- 0.07 }$ & 8.04 $^{+ 0.09 }_{- 0.07 }$ & -0.67 $^{+ 0.03 }_{- 0.03 }$ \\
42 & 26.98 $\pm$ 0.05 & 17.00 $\pm$ 0.01 & 9.98 $\pm$ 0.05 & 2.10 $^{+ 0.09 }_{- 0.07 }$ & 7.98 $^{+ 0.09 }_{- 0.11 }$ & -0.64 $^{+ 0.04 }_{- 0.04 }$ \\
48 & 27.24 $\pm$ 0.05 & 17.24 $\pm$ 0.01 & 10.00 $\pm$ 0.05 & 2.13 $^{+ 0.13 }_{- 0.15 }$ & 7.96 $^{+ 0.16 }_{- 0.14 }$ & -0.64 $^{+ 0.05 }_{- 0.06 }$ \\
54 & 27.46 $\pm$ 0.06 & 17.43 $\pm$ 0.01 & 10.03 $\pm$ 0.06 & 2.16 $^{+ 0.16 }_{- 0.22 }$ & 7.97 $^{+ 0.23 }_{- 0.17 }$ & -0.64 $^{+ 0.07 }_{- 0.09 }$ \\
60 & 27.53 $\pm$ 0.06 & 17.60 $\pm$ 0.02 & 9.93 $\pm$ 0.06 & 2.19 $^{+ 0.19 }_{- 0.29 }$ & 7.84 $^{+ 0.30 }_{- 0.20 }$ & -0.59 $^{+ 0.08 }_{- 0.12 }$ \\
66 & 27.73 $\pm$ 0.06 & 17.77 $\pm$ 0.02 & 9.96 $\pm$ 0.06 & 2.22 $^{+ 0.23 }_{- 0.37 }$ & 7.84 $^{+ 0.37 }_{- 0.23 }$ & -0.59 $^{+ 0.09 }_{- 0.15 }$ \\
72 & 27.83 $\pm$ 0.06 & 17.91 $\pm$ 0.03 & 9.92 $\pm$ 0.07 & 2.25 $^{+ 0.26 }_{- 0.44 }$ & 7.77 $^{+ 0.45 }_{- 0.27 }$ & -0.56 $^{+ 0.11 }_{- 0.18 }$ \\
78 & 27.93 $\pm$ 0.06 & 18.05 $\pm$ 0.03 & 9.88 $\pm$ 0.07 & 2.28 $^{+ 0.29 }_{- 0.52 }$ & 7.70 $^{+ 0.52 }_{- 0.30 }$ & -0.53 $^{+ 0.12 }_{- 0.21 }$ \\
84 & 28.16 $\pm$ 0.07 & 18.18 $\pm$ 0.03 & 9.98 $\pm$ 0.07 & 2.31 $^{+ 0.33 }_{- 0.59 }$ & 7.78 $^{+ 0.59 }_{- 0.34 }$ & -0.56 $^{+ 0.13 }_{- 0.24 }$ \\
90 & 28.21 $\pm$ 0.07 & 18.29 $\pm$ 0.03 & 9.92 $\pm$ 0.08 & 2.34 $^{+ 0.36 }_{- 0.66 }$ & 7.68 $^{+ 0.67 }_{- 0.37 }$ & -0.53 $^{+ 0.15 }_{- 0.27 }$ \\
96 & 28.16 $\pm$ 0.06 & 18.45 $\pm$ 0.03 & 9.71 $\pm$ 0.07 & 2.37 $^{+ 0.39 }_{- 0.73 }$ & 7.45 $^{+ 0.74 }_{- 0.40 }$ & -0.43 $^{+ 0.16 }_{- 0.29 }$ \\
102 & 28.57 $\pm$ 0.08 & 18.61 $\pm$ 0.02 & 9.96 $\pm$ 0.08 & 2.40 $^{+ 0.43 }_{- 0.81 }$ & 7.66 $^{+ 0.81 }_{- 0.43 }$ & -0.52 $^{+ 0.17 }_{- 0.33 }$ \\
108 & 28.83 $\pm$ 0.10 & 18.86 $\pm$ 0.02 & 9.97 $\pm$ 0.10 & 2.43 $^{+ 0.46 }_{- 0.88 }$ & 7.65 $^{+ 0.89 }_{- 0.47 }$ & -0.51 $^{+ 0.19 }_{- 0.35 }$ \\
114 & 28.99 $\pm$ 0.11 & 19.07 $\pm$ 0.02 & 9.92 $\pm$ 0.11 & 2.46 $^{+ 0.49 }_{- 0.95 }$ & 7.57 $^{+ 0.96 }_{- 0.51 }$ & -0.48 $^{+ 0.20 }_{- 0.39 }$ \\
120 & 29.12 $\pm$ 0.12 & 19.26 $\pm$ 0.02 & 9.86 $\pm$ 0.12 & 2.49 $^{+ 0.53 }_{- 1.03 }$ & 7.48 $^{+ 1.04 }_{- 0.54 }$ & -0.44 $^{+ 0.22 }_{- 0.41 }$ \\
126 & 29.08 $\pm$ 0.11 & 19.50 $\pm$ 0.03 & 9.58 $\pm$ 0.11 & 2.52 $^{+ 0.56 }_{- 1.10 }$ & 7.18 $^{+ 1.11 }_{- 0.57 }$ & -0.32 $^{+ 0.23 }_{- 0.44 }$ \\
132 & 29.35 $\pm$ 0.14 & 19.70 $\pm$ 0.04 & 9.65 $\pm$ 0.14 & 2.55 $^{+ 0.59 }_{- 1.18 }$ & 7.22 $^{+ 1.18 }_{- 0.61 }$ & -0.34 $^{+ 0.24 }_{- 0.47 }$ \\
138 & 29.08 $\pm$ 0.11 & 19.86 $\pm$ 0.04 & 9.22 $\pm$ 0.12 & 2.50 $^{+ 0.61 }_{- 1.20 }$ & 6.84 $^{+ 1.21 }_{- 0.62 }$ & -0.19 $^{+ 0.25 }_{- 0.48 }$ \\
144 & 29.35 $\pm$ 0.13 & 19.97 $\pm$ 0.04 & 9.38 $\pm$ 0.14 & 2.41 $^{+ 0.62 }_{- 1.21 }$ & 7.08 $^{+ 1.22 }_{- 0.63 }$ & -0.28 $^{+ 0.25 }_{- 0.49 }$ \\
150 & 29.29 $\pm$ 0.12 & 20.06 $\pm$ 0.05 & 9.23 $\pm$ 0.13 & 2.33 $^{+ 0.63 }_{- 1.23 }$ & 7.00 $^{+ 1.23 }_{- 0.64 }$ & -0.25 $^{+ 0.26 }_{- 0.49 }$ \\
156 & 29.33 $\pm$ 0.12 & 20.16 $\pm$ 0.05 & 9.17 $\pm$ 0.13 & 2.25 $^{+ 0.64 }_{- 1.24 }$ & 7.02 $^{+ 1.24 }_{- 0.65 }$ & -0.26 $^{+ 0.26 }_{- 0.50 }$ \\
162 & 29.51 $\pm$ 0.14 & 20.25 $\pm$ 0.06 & 9.26 $\pm$ 0.15 & 2.17 $^{+ 0.65 }_{- 1.25 }$ & 7.19 $^{+ 1.26 }_{- 0.66 }$ & -0.33 $^{+ 0.27 }_{- 0.50 }$ \\
168 & 29.38 $\pm$ 0.12 & 20.29 $\pm$ 0.05 & 9.09 $\pm$ 0.13 & 2.09 $^{+ 0.65 }_{- 1.26 }$ & 7.09 $^{+ 1.27 }_{- 0.67 }$ & -0.29 $^{+ 0.27 }_{- 0.51 }$ \\
174 & 29.27 $\pm$ 0.11 & 20.32 $\pm$ 0.06 & 8.95 $\pm$ 0.13 & 2.01 $^{+ 0.66 }_{- 1.27 }$ & 7.04 $^{+ 1.28 }_{- 0.68 }$ & -0.27 $^{+ 0.27 }_{- 0.51 }$ \\
180 & 29.44 $\pm$ 0.13 & 20.37 $\pm$ 0.06 & 9.07 $\pm$ 0.14 & 1.93 $^{+ 0.67 }_{- 1.28 }$ & 7.23 $^{+ 1.29 }_{- 0.69 }$ & -0.34 $^{+ 0.28 }_{- 0.52 }$ \\
186 & 29.63 $\pm$ 0.16 & 20.38 $\pm$ 0.06 & 9.25 $\pm$ 0.17 & 1.84 $^{+ 0.68 }_{- 1.30 }$ & 7.49 $^{+ 1.31 }_{- 0.70 }$ & -0.45 $^{+ 0.28 }_{- 0.52 }$ \\
192 & 29.43 $\pm$ 0.13 & 20.52 $\pm$ 0.07 & 8.91 $\pm$ 0.15 & 1.76 $^{+ 0.69 }_{- 1.31 }$ & 7.23 $^{+ 1.32 }_{- 0.71 }$ & -0.34 $^{+ 0.28 }_{- 0.53 }$ \\
198 & 29.17 $\pm$ 0.10 & 20.59 $\pm$ 0.07 & 8.58 $\pm$ 0.12 & 1.68 $^{+ 0.70 }_{- 1.32 }$ & 6.97 $^{+ 1.32 }_{- 0.71 }$ & -0.24 $^{+ 0.28 }_{- 0.53 }$ \\
204 & 29.14 $\pm$ 0.10 & 20.59 $\pm$ 0.07 & 8.55 $\pm$ 0.12 & 1.60 $^{+ 0.71 }_{- 1.33 }$ & 7.02 $^{+ 1.34 }_{- 0.72 }$ & -0.26 $^{+ 0.29 }_{- 0.54 }$ \\
210 & 28.77 $\pm$ 0.07 & 20.55 $\pm$ 0.07 & 8.22 $\pm$ 0.10 & 1.52 $^{+ 0.72 }_{- 1.34 }$ & 6.77 $^{+ 1.35 }_{- 0.72 }$ & -0.16 $^{+ 0.29 }_{- 0.54 }$ \\
216 & 28.36 $\pm$ 0.05 & 20.56 $\pm$ 0.07 & 7.80 $\pm$ 0.08 & 1.44 $^{+ 0.73 }_{- 1.35 }$ & 6.43 $^{+ 1.36 }_{- 0.73 }$ & -0.02 $^{+ 0.29 }_{- 0.54 }$ \\
222 & 28.06 $\pm$ 0.04 & 20.62 $\pm$ 0.07 & 7.44 $\pm$ 0.08 & 1.36 $^{+ 0.74 }_{- 1.36 }$ & 6.14 $^{+ 1.36 }_{- 0.74 }$ & 0.09 $^{+ 0.30 }_{- 0.55 }$ \\
228 & 27.94 $\pm$ 0.03 & 20.61 $\pm$ 0.07 & 7.33 $\pm$ 0.07 & 1.33 $^{+ 0.75 }_{- 1.33 }$ & 6.06 $^{+ 1.33 }_{- 0.75 }$ & 0.12 $^{+ 0.30 }_{- 0.53 }$ \\
234 & 28.36 $\pm$ 0.05 & 20.78 $\pm$ 0.08 & 7.58 $\pm$ 0.09 & 1.30 $^{+ 0.76 }_{- 1.30 }$ & 6.34 $^{+ 1.30 }_{- 0.76 }$ & 0.01 $^{+ 0.30 }_{- 0.52 }$ \\
240 & 28.63 $\pm$ 0.06 & 20.69 $\pm$ 0.07 & 7.94 $\pm$ 0.09 & 1.27 $^{+ 0.77 }_{- 1.27 }$ & 6.73 $^{+ 1.27 }_{- 0.77 }$ & -0.14 $^{+ 0.31 }_{- 0.51 }$ \\
246 & 28.51 $\pm$ 0.05 & 20.92 $\pm$ 0.09 & 7.59 $\pm$ 0.10 & 1.24 $^{+ 0.78 }_{- 1.24 }$ & 6.41 $^{+ 1.24 }_{- 0.79 }$ & -0.01 $^{+ 0.31 }_{- 0.50 }$ \\
252 & 28.43 $\pm$ 0.05 & 20.89 $\pm$ 0.09 & 7.54 $\pm$ 0.10 & 1.21 $^{+ 0.79 }_{- 1.21 }$ & 6.38 $^{+ 1.21 }_{- 0.80 }$ & -0.00 $^{+ 0.32 }_{- 0.49 }$ \\
258 & 28.50 $\pm$ 0.05 & 20.85 $\pm$ 0.08 & 7.65 $\pm$ 0.09 & 1.18 $^{+ 0.80 }_{- 1.18 }$ & 6.52 $^{+ 1.18 }_{- 0.81 }$ & -0.06 $^{+ 0.32 }_{- 0.47 }$ \\
264 & 28.24 $\pm$ 0.04 & 20.77 $\pm$ 0.07 & 7.47 $\pm$ 0.08 & 1.15 $^{+ 0.81 }_{- 1.15 }$ & 6.38 $^{+ 1.15 }_{- 0.81 }$ & -0.00 $^{+ 0.33 }_{- 0.46 }$ \\
270 & 28.05 $\pm$ 0.03 & 20.87 $\pm$ 0.08 & 7.18 $\pm$ 0.09 & 1.12 $^{+ 0.82 }_{- 1.12 }$ & 6.11 $^{+ 1.12 }_{- 0.83 }$ & 0.10 $^{+ 0.33 }_{- 0.45 }$ \\
276 & 28.21 $\pm$ 0.04 & 21.07 $\pm$ 0.09 & 7.14 $\pm$ 0.10 & 1.09 $^{+ 0.83 }_{- 1.09 }$ & 6.10 $^{+ 1.09 }_{- 0.84 }$ & 0.11 $^{+ 0.34 }_{- 0.44 }$ \\
282 & 28.06 $\pm$ 0.03 & 21.12 $\pm$ 0.09 & 6.94 $\pm$ 0.10 & 1.06 $^{+ 0.84 }_{- 1.06 }$ & 5.93 $^{+ 1.06 }_{- 0.85 }$ & 0.18 $^{+ 0.34 }_{- 0.42 }$ \\
288 & 27.70 $\pm$ 0.03 & 21.27 $\pm$ 0.10 & 6.43 $\pm$ 0.11 & 1.03 $^{+ 0.85 }_{- 1.03 }$ & 5.45 $^{+ 1.03 }_{- 0.86 }$ & 0.37 $^{+ 0.34 }_{- 0.41 }$ \\
294 & 27.81 $\pm$ 0.03 & 21.30 $\pm$ 0.12 & 6.51 $\pm$ 0.13 & 1.00 $^{+ 0.86 }_{- 1.00 }$ & 5.56 $^{+ 1.01 }_{- 0.87 }$ & 0.32 $^{+ 0.35 }_{- 0.40 }$ \\
300 & 28.09 $\pm$ 0.07 & 21.21 $\pm$ 0.10 & 6.88 $\pm$ 0.12 & 0.97 $^{+ 0.87 }_{- 0.97 }$ & 5.96 $^{+ 0.98 }_{- 0.88 }$ & 0.17 $^{+ 0.35 }_{- 0.39 }$ \\
306 & 28.16 $\pm$ 0.07 & 21.18 $\pm$ 0.11 & 6.98 $\pm$ 0.13 & 0.94 $^{+ 0.88 }_{- 0.94 }$ & 6.08 $^{+ 0.95 }_{- 0.89 }$ & 0.12 $^{+ 0.36 }_{- 0.38 }$ \\
312 & 28.03 $\pm$ 0.07 & 21.43 $\pm$ 0.13 & 6.60 $\pm$ 0.14 & 0.93 $^{+ 0.94 }_{- 0.93 }$ & 5.71 $^{+ 0.94 }_{- 0.95 }$ & 0.26 $^{+ 0.38 }_{- 0.38 }$ \\
318 & 27.89 $\pm$ 0.06 & 21.31 $\pm$ 0.11 & 6.58 $\pm$ 0.12 & 0.94 $^{+ 1.03 }_{- 0.94 }$ & 5.68 $^{+ 0.95 }_{- 1.04 }$ & 0.28 $^{+ 0.42 }_{- 0.38 }$ \\
324 & 27.92 $\pm$ 0.06 & 21.53 $\pm$ 0.14 & 6.39 $\pm$ 0.15 & 0.96 $^{+ 1.13 }_{- 0.96 }$ & 5.47 $^{+ 0.97 }_{- 1.14 }$ & 0.36 $^{+ 0.46 }_{- 0.39 }$ \\
330 & 28.11 $\pm$ 0.07 & 21.88 $\pm$ 0.19 & 6.23 $\pm$ 0.21 & 0.97 $^{+ 1.23 }_{- 0.97 }$ & 5.30 $^{+ 0.99 }_{- 1.24 }$ & 0.43 $^{+ 0.50 }_{- 0.40 }$ \\
336 & 28.26 $\pm$ 0.08 & 21.87 $\pm$ 0.18 & 6.39 $\pm$ 0.20 & 0.99 $^{+ 1.32 }_{- 0.99 }$ & 5.44 $^{+ 1.01 }_{- 1.34 }$ & 0.37 $^{+ 0.54 }_{- 0.40 }$ \\
342 & 28.51 $\pm$ 0.10 & 21.75 $\pm$ 0.16 & 6.76 $\pm$ 0.19 & 1.00 $^{+ 1.42 }_{- 1.00 }$ & 5.80 $^{+ 1.02 }_{- 1.43 }$ & 0.23 $^{+ 0.57 }_{- 0.41 }$ \\
348 & 28.83 $\pm$ 0.13 & 22.51 $\pm$ 0.30 & 6.32 $\pm$ 0.32 & 1.02 $^{+ 1.52 }_{- 1.02 }$ & 5.35 $^{+ 1.07 }_{- 1.55 }$ & 0.41 $^{+ 0.62 }_{- 0.43 }$ \\
354 & 28.86 $\pm$ 0.13 & 22.70 $\pm$ 0.38 & 6.16 $\pm$ 0.41 & 1.03 $^{+ 1.61 }_{- 1.03 }$ & 5.18 $^{+ 1.11 }_{- 1.66 }$ & 0.48 $^{+ 0.67 }_{- 0.44 }$ \\
360 & 29.03 $\pm$ 0.16 & 23.15 $\pm$ 0.56 & 5.88 $\pm$ 0.58 & 1.04 $^{+ 1.71 }_{- 1.04 }$ & 4.88 $^{+ 1.20 }_{- 1.81 }$ & 0.60 $^{+ 0.72 }_{- 0.48 }$ \\
366 & 29.03 $\pm$ 0.15 & 23.25 $\pm$ 0.61 & 5.78 $\pm$ 0.62 & 1.06 $^{+ 1.81 }_{- 1.06 }$ & 4.77 $^{+ 1.23 }_{- 1.91 }$ & 0.64 $^{+ 0.77 }_{- 0.49 }$ \\
372 & 28.79 $\pm$ 0.12 & 22.73 $\pm$ 0.38 & 6.06 $\pm$ 0.40 & 1.07 $^{+ 1.90 }_{- 1.07 }$ & 5.04 $^{+ 1.14 }_{- 1.94 }$ & 0.53 $^{+ 0.78 }_{- 0.46 }$ \\
378 & 29.08 $\pm$ 0.16 & 23.38 $\pm$ 0.64 & 5.70 $\pm$ 0.66 & 1.09 $^{+ 2.00 }_{- 1.09 }$ & 4.66 $^{+ 1.28 }_{- 2.11 }$ & 0.68 $^{+ 0.84 }_{- 0.51 }$ \\
384 & 28.91 $\pm$ 0.14 & 23.40 $\pm$ 0.64 & 5.51 $\pm$ 0.65 & 1.10 $^{+ 2.10 }_{- 1.10 }$ & 4.46 $^{+ 1.28 }_{- 2.20 }$ & 0.77 $^{+ 0.88 }_{- 0.51 }$ \\
\cutinhead{NGC~1285}
6 & 23.26 $\pm$ 0.03 & 17.19 $\pm$ 0.03 & 6.07 $\pm$ 0.05 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 4.39 $^{+ 0.40 }_{- 0.42 }$ & 0.79 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 23.34 $\pm$ 0.02 & 18.02 $\pm$ 0.05 & 5.32 $\pm$ 0.05 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 3.87 $^{+ 0.37 }_{- 0.40 }$ & 1.00 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.55 $\pm$ 0.02 & 18.76 $\pm$ 0.07 & 4.79 $\pm$ 0.08 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.52 $^{+ 0.36 }_{- 0.39 }$ & 1.14 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 23.84 $\pm$ 0.02 & 19.63 $\pm$ 0.14 & 4.21 $\pm$ 0.14 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.12 $^{+ 0.36 }_{- 0.39 }$ & 1.30 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 24.57 $\pm$ 0.02 & 20.35 $\pm$ 0.16 & 4.22 $\pm$ 0.16 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 2.98 $^{+ 0.38 }_{- 0.41 }$ & 1.36 $^{+ 0.17 }_{- 0.15 }$ \\
36 & 25.19 $\pm$ 0.03 & 20.54 $\pm$ 0.23 & 4.65 $\pm$ 0.23 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.43 $^{+ 0.42 }_{- 0.45 }$ & 1.18 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 25.71 $\pm$ 0.04 & 22.80 $\pm$ 1.33 & 2.91 $\pm$ 1.33 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 1.77 $^{+ 1.38 }_{- 1.38 }$ & 1.84 $^{+ 0.55 }_{- 0.55 }$ \\
48 & 26.37 $\pm$ 0.05 & 22.78 $\pm$ 1.28 & 3.59 $\pm$ 1.28 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 2.27 $^{+ 1.33 }_{- 1.34 }$ & 1.64 $^{+ 0.54 }_{- 0.53 }$ \\
\cutinhead{NGC~1310}
6 & 23.66 $\pm$ 0.02 & 17.83 $\pm$ 0.03 & 5.83 $\pm$ 0.03 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.44 $^{+ 0.37 }_{- 0.40 }$ & 0.77 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 23.79 $\pm$ 0.02 & 18.27 $\pm$ 0.03 & 5.52 $\pm$ 0.03 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.18 $^{+ 0.36 }_{- 0.39 }$ & 0.88 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 23.77 $\pm$ 0.02 & 18.69 $\pm$ 0.04 & 5.08 $\pm$ 0.05 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.80 $^{+ 0.36 }_{- 0.39 }$ & 1.03 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.16 $\pm$ 0.01 & 19.16 $\pm$ 0.04 & 5.00 $\pm$ 0.04 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.76 $^{+ 0.35 }_{- 0.38 }$ & 1.04 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.64 $\pm$ 0.02 & 19.49 $\pm$ 0.06 & 5.15 $\pm$ 0.07 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.81 $^{+ 0.37 }_{- 0.40 }$ & 1.02 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 24.80 $\pm$ 0.02 & 19.98 $\pm$ 0.08 & 4.82 $\pm$ 0.09 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.60 $^{+ 0.36 }_{- 0.39 }$ & 1.11 $^{+ 0.16 }_{- 0.14 }$ \\
42 & 25.23 $\pm$ 0.02 & 20.71 $\pm$ 0.15 & 4.52 $\pm$ 0.15 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.35 $^{+ 0.38 }_{- 0.41 }$ & 1.21 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 26.15 $\pm$ 0.03 & 20.75 $\pm$ 0.14 & 5.40 $\pm$ 0.14 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.01 $^{+ 0.39 }_{- 0.42 }$ & 0.94 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 26.78 $\pm$ 0.04 & 21.35 $\pm$ 0.24 & 5.43 $\pm$ 0.25 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.00 $^{+ 0.44 }_{- 0.47 }$ & 0.95 $^{+ 0.19 }_{- 0.18 }$ \\
60 & 27.41 $\pm$ 0.05 & 21.76 $\pm$ 0.34 & 5.65 $\pm$ 0.34 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.08 $^{+ 0.51 }_{- 0.53 }$ & 0.92 $^{+ 0.21 }_{- 0.20 }$ \\
66 & 27.98 $\pm$ 0.07 & 22.09 $\pm$ 0.40 & 5.89 $\pm$ 0.40 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.37 $^{+ 0.55 }_{- 0.57 }$ & 0.80 $^{+ 0.23 }_{- 0.22 }$ \\
\cutinhead{KUG0319-072}
6 & 24.52 $\pm$ 0.04 & 17.57 $\pm$ 0.04 & 6.95 $\pm$ 0.06 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 4.87 $^{+ 0.43 }_{- 0.46 }$ & 0.60 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.53 $\pm$ 0.04 & 18.48 $\pm$ 0.05 & 6.05 $\pm$ 0.07 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.75 $^{+ 0.36 }_{- 0.39 }$ & 0.65 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 23.97 $\pm$ 0.02 & 18.80 $\pm$ 0.06 & 5.17 $\pm$ 0.07 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.25 $^{+ 0.32 }_{- 0.36 }$ & 0.85 $^{+ 0.14 }_{- 0.13 }$ \\
24 & 24.53 $\pm$ 0.02 & 19.44 $\pm$ 0.09 & 5.09 $\pm$ 0.09 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.12 $^{+ 0.34 }_{- 0.37 }$ & 0.90 $^{+ 0.15 }_{- 0.13 }$ \\
30 & 25.84 $\pm$ 0.04 & 20.14 $\pm$ 0.16 & 5.70 $\pm$ 0.17 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.35 $^{+ 0.40 }_{- 0.43 }$ & 0.81 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 26.59 $\pm$ 0.06 & 20.54 $\pm$ 0.19 & 6.05 $\pm$ 0.20 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.87 $^{+ 0.40 }_{- 0.43 }$ & 0.60 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 27.49 $\pm$ 0.10 & 21.51 $\pm$ 0.42 & 5.98 $\pm$ 0.43 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.88 $^{+ 0.55 }_{- 0.57 }$ & 0.59 $^{+ 0.23 }_{- 0.22 }$ \\
48 & 27.94 $\pm$ 0.18 & 22.14 $\pm$ 0.92 & 5.80 $\pm$ 0.93 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.55 $^{+ 1.00 }_{- 1.01 }$ & 0.73 $^{+ 0.40 }_{- 0.40 }$ \\
\cutinhead{NGC~1317}
6 & 23.86 $\pm$ 0.03 & 15.25 $\pm$ 0.04 & 8.61 $\pm$ 0.05 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 6.73 $^{+ 0.41 }_{- 0.44 }$ & -0.14 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 22.59 $\pm$ 0.02 & 16.59 $\pm$ 0.02 & 6.00 $\pm$ 0.03 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.84 $^{+ 0.34 }_{- 0.37 }$ & 0.61 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 23.94 $\pm$ 0.02 & 17.28 $\pm$ 0.03 & 6.66 $\pm$ 0.03 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 5.44 $^{+ 0.35 }_{- 0.38 }$ & 0.37 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 26.23 $\pm$ 0.04 & 17.86 $\pm$ 0.04 & 8.37 $\pm$ 0.05 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 6.40 $^{+ 0.42 }_{- 0.45 }$ & -0.01 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 27.27 $\pm$ 0.07 & 18.26 $\pm$ 0.04 & 9.01 $\pm$ 0.08 & 2.63 $^{+ 0.49 }_{- 0.47 }$ & 6.50 $^{+ 0.47 }_{- 0.50 }$ & -0.05 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 27.79 $\pm$ 0.09 & 18.64 $\pm$ 0.04 & 9.15 $\pm$ 0.10 & 2.87 $^{+ 0.51 }_{- 0.49 }$ & 6.41 $^{+ 0.50 }_{- 0.52 }$ & -0.02 $^{+ 0.21 }_{- 0.20 }$ \\
42 & 27.98 $\pm$ 0.10 & 18.89 $\pm$ 0.04 & 9.09 $\pm$ 0.11 & 2.74 $^{+ 0.50 }_{- 0.48 }$ & 6.47 $^{+ 0.49 }_{- 0.51 }$ & -0.04 $^{+ 0.20 }_{- 0.20 }$ \\
48 & 27.65 $\pm$ 0.08 & 19.06 $\pm$ 0.04 & 8.59 $\pm$ 0.09 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 6.51 $^{+ 0.44 }_{- 0.46 }$ & -0.06 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 27.48 $\pm$ 0.06 & 19.24 $\pm$ 0.04 & 8.24 $\pm$ 0.07 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 6.48 $^{+ 0.41 }_{- 0.43 }$ & -0.04 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 28.02 $\pm$ 0.09 & 19.47 $\pm$ 0.04 & 8.55 $\pm$ 0.10 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 6.63 $^{+ 0.43 }_{- 0.45 }$ & -0.10 $^{+ 0.18 }_{- 0.17 }$ \\
66 & 28.72 $\pm$ 0.15 & 19.77 $\pm$ 0.05 & 8.95 $\pm$ 0.16 & 2.55 $^{+ 0.48 }_{- 0.46 }$ & 6.51 $^{+ 0.49 }_{- 0.51 }$ & -0.06 $^{+ 0.20 }_{- 0.20 }$ \\
72 & 29.08 $\pm$ 0.18 & 20.09 $\pm$ 0.06 & 8.99 $\pm$ 0.19 & 2.42 $^{+ 0.47 }_{- 0.45 }$ & 6.68 $^{+ 0.49 }_{- 0.51 }$ & -0.12 $^{+ 0.20 }_{- 0.20 }$ \\
78 & 29.91 $\pm$ 0.41 & 20.53 $\pm$ 0.08 & 9.38 $\pm$ 0.42 & 3.22 $^{+ 0.54 }_{- 0.51 }$ & 6.31 $^{+ 0.66 }_{- 0.68 }$ & 0.02 $^{+ 0.27 }_{- 0.27 }$ \\
84 & 29.85 $\pm$ 0.39 & 20.78 $\pm$ 0.11 & 9.07 $\pm$ 0.41 & 2.88 $^{+ 0.51 }_{- 0.49 }$ & 6.31 $^{+ 0.63 }_{- 0.65 }$ & 0.02 $^{+ 0.26 }_{- 0.25 }$ \\
90 & 30.58 $\pm$ 0.67 & 21.13 $\pm$ 0.14 & 9.45 $\pm$ 0.68 & 3.78 $^{+ 0.58 }_{- 0.56 }$ & 5.84 $^{+ 0.88 }_{- 0.90 }$ & 0.21 $^{+ 0.36 }_{- 0.35 }$ \\
96 & 29.97 $\pm$ 0.35 & 21.66 $\pm$ 0.22 & 8.31 $\pm$ 0.41 & 2.45 $^{+ 0.48 }_{- 0.45 }$ & 5.97 $^{+ 0.61 }_{- 0.63 }$ & 0.16 $^{+ 0.25 }_{- 0.24 }$ \\
102 & 31.86 $\pm$ 1.84 & 21.62 $\pm$ 0.22 & 10.24 $\pm$ 1.85 & 5.14 $^{+ 0.67 }_{- 0.65 }$ & 5.33 $^{+ 1.96 }_{- 1.97 }$ & 0.41 $^{+ 0.79 }_{- 0.79 }$ \\
108 & 30.87 $\pm$ 0.73 & 21.67 $\pm$ 0.22 & 9.20 $\pm$ 0.76 & 3.20 $^{+ 0.53 }_{- 0.51 }$ & 6.14 $^{+ 0.92 }_{- 0.93 }$ & 0.09 $^{+ 0.37 }_{- 0.37 }$ \\
\cutinhead{NGC~1326}
6 & 20.88 $\pm$ 0.01 & 14.69 $\pm$ 0.02 & 6.19 $\pm$ 0.02 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 5.27 $^{+ 0.32 }_{- 0.35 }$ & 0.44 $^{+ 0.14 }_{- 0.13 }$ \\
12 & 23.92 $\pm$ 0.03 & 16.14 $\pm$ 0.02 & 7.78 $\pm$ 0.04 & 2.53 $^{+ 0.48 }_{- 0.46 }$ & 5.36 $^{+ 0.46 }_{- 0.48 }$ & 0.40 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 25.48 $\pm$ 0.04 & 16.95 $\pm$ 0.04 & 8.53 $\pm$ 0.06 & 2.63 $^{+ 0.49 }_{- 0.47 }$ & 6.02 $^{+ 0.47 }_{- 0.49 }$ & 0.14 $^{+ 0.20 }_{- 0.19 }$ \\
24 & 25.85 $\pm$ 0.04 & 17.51 $\pm$ 0.06 & 8.34 $\pm$ 0.07 & 2.40 $^{+ 0.47 }_{- 0.45 }$ & 6.04 $^{+ 0.45 }_{- 0.48 }$ & 0.13 $^{+ 0.19 }_{- 0.18 }$ \\
30 & 26.02 $\pm$ 0.04 & 17.83 $\pm$ 0.07 & 8.19 $\pm$ 0.08 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 5.93 $^{+ 0.45 }_{- 0.48 }$ & 0.18 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 26.28 $\pm$ 0.04 & 18.14 $\pm$ 0.08 & 8.14 $\pm$ 0.09 & 2.35 $^{+ 0.47 }_{- 0.44 }$ & 5.89 $^{+ 0.45 }_{- 0.48 }$ & 0.19 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 26.75 $\pm$ 0.05 & 18.52 $\pm$ 0.07 & 8.23 $\pm$ 0.09 & 2.39 $^{+ 0.47 }_{- 0.45 }$ & 5.95 $^{+ 0.46 }_{- 0.48 }$ & 0.17 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 27.40 $\pm$ 0.07 & 18.89 $\pm$ 0.07 & 8.51 $\pm$ 0.10 & 2.48 $^{+ 0.48 }_{- 0.46 }$ & 6.14 $^{+ 0.47 }_{- 0.49 }$ & 0.09 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 27.78 $\pm$ 0.08 & 19.20 $\pm$ 0.06 & 8.58 $\pm$ 0.10 & 2.50 $^{+ 0.48 }_{- 0.46 }$ & 6.19 $^{+ 0.47 }_{- 0.49 }$ & 0.07 $^{+ 0.20 }_{- 0.19 }$ \\
60 & 27.89 $\pm$ 0.08 & 19.37 $\pm$ 0.05 & 8.52 $\pm$ 0.10 & 2.40 $^{+ 0.47 }_{- 0.45 }$ & 6.23 $^{+ 0.46 }_{- 0.48 }$ & 0.06 $^{+ 0.19 }_{- 0.18 }$ \\
66 & 27.55 $\pm$ 0.06 & 19.46 $\pm$ 0.05 & 8.09 $\pm$ 0.08 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 6.18 $^{+ 0.42 }_{- 0.45 }$ & 0.08 $^{+ 0.18 }_{- 0.17 }$ \\
72 & 27.12 $\pm$ 0.04 & 19.61 $\pm$ 0.04 & 7.51 $\pm$ 0.06 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 6.18 $^{+ 0.36 }_{- 0.39 }$ & 0.08 $^{+ 0.16 }_{- 0.15 }$ \\
78 & 27.10 $\pm$ 0.04 & 19.66 $\pm$ 0.04 & 7.44 $\pm$ 0.06 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 6.05 $^{+ 0.37 }_{- 0.40 }$ & 0.13 $^{+ 0.16 }_{- 0.15 }$ \\
84 & 26.93 $\pm$ 0.04 & 19.84 $\pm$ 0.05 & 7.09 $\pm$ 0.06 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.86 $^{+ 0.36 }_{- 0.39 }$ & 0.21 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 26.77 $\pm$ 0.03 & 20.01 $\pm$ 0.06 & 6.76 $\pm$ 0.06 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 5.94 $^{+ 0.31 }_{- 0.35 }$ & 0.17 $^{+ 0.14 }_{- 0.13 }$ \\
96 & 26.89 $\pm$ 0.03 & 20.31 $\pm$ 0.07 & 6.58 $\pm$ 0.08 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 5.75 $^{+ 0.32 }_{- 0.35 }$ & 0.25 $^{+ 0.14 }_{- 0.13 }$ \\
102 & 26.99 $\pm$ 0.03 & 20.66 $\pm$ 0.09 & 6.33 $\pm$ 0.09 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 5.41 $^{+ 0.33 }_{- 0.37 }$ & 0.39 $^{+ 0.15 }_{- 0.13 }$ \\
108 & 26.78 $\pm$ 0.03 & 20.61 $\pm$ 0.09 & 6.17 $\pm$ 0.10 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 5.62 $^{+ 0.29 }_{- 0.33 }$ & 0.30 $^{+ 0.13 }_{- 0.12 }$ \\
114 & 27.08 $\pm$ 0.03 & 21.29 $\pm$ 0.16 & 5.79 $\pm$ 0.17 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 5.05 $^{+ 0.34 }_{- 0.38 }$ & 0.53 $^{+ 0.15 }_{- 0.14 }$ \\
120 & 27.34 $\pm$ 0.04 & 21.27 $\pm$ 0.15 & 6.07 $\pm$ 0.15 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 5.38 $^{+ 0.33 }_{- 0.37 }$ & 0.40 $^{+ 0.15 }_{- 0.13 }$ \\
126 & 27.81 $\pm$ 0.05 & 21.66 $\pm$ 0.20 & 6.15 $\pm$ 0.21 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 5.04 $^{+ 0.40 }_{- 0.43 }$ & 0.53 $^{+ 0.17 }_{- 0.16 }$ \\
132 & 27.85 $\pm$ 0.05 & 22.16 $\pm$ 0.31 & 5.69 $\pm$ 0.32 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 4.92 $^{+ 0.44 }_{- 0.46 }$ & 0.58 $^{+ 0.19 }_{- 0.17 }$ \\
138 & 28.23 $\pm$ 0.07 & 22.28 $\pm$ 0.37 & 5.95 $\pm$ 0.38 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.96 $^{+ 0.50 }_{- 0.52 }$ & 0.56 $^{+ 0.21 }_{- 0.20 }$ \\
144 & 28.87 $\pm$ 0.11 & 24.07 $\pm$ 1.73 & 4.80 $\pm$ 1.73 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 3.21 $^{+ 1.77 }_{- 1.78 }$ & 1.26 $^{+ 0.71 }_{- 0.71 }$ \\
150 & 29.29 $\pm$ 0.16 & 23.23 $\pm$ 0.87 & 6.06 $\pm$ 0.88 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 4.43 $^{+ 0.97 }_{- 0.98 }$ & 0.78 $^{+ 0.39 }_{- 0.39 }$ \\
\cutinhead{PGC~13535}
6 & 24.60 $\pm$ 0.07 & 18.26 $\pm$ 0.05 & 6.34 $\pm$ 0.09 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.10 $^{+ 0.36 }_{- 0.39 }$ & 0.51 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 24.90 $\pm$ 0.07 & 19.25 $\pm$ 0.08 & 5.65 $\pm$ 0.11 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 4.75 $^{+ 0.33 }_{- 0.37 }$ & 0.65 $^{+ 0.15 }_{- 0.13 }$ \\
18 & 25.20 $\pm$ 0.06 & 19.88 $\pm$ 0.15 & 5.32 $\pm$ 0.16 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.31 $^{+ 0.37 }_{- 0.40 }$ & 0.82 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.18 $\pm$ 0.04 & 20.10 $\pm$ 0.14 & 5.08 $\pm$ 0.15 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 4.39 $^{+ 0.33 }_{- 0.36 }$ & 0.79 $^{+ 0.14 }_{- 0.13 }$ \\
30 & 25.20 $\pm$ 0.04 & 20.37 $\pm$ 0.18 & 4.83 $\pm$ 0.19 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 4.14 $^{+ 0.35 }_{- 0.38 }$ & 0.89 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.65 $\pm$ 0.05 & 21.36 $\pm$ 0.42 & 4.29 $\pm$ 0.43 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 3.71 $^{+ 0.51 }_{- 0.53 }$ & 1.06 $^{+ 0.21 }_{- 0.20 }$ \\
42 & 26.18 $\pm$ 0.06 & 22.15 $\pm$ 0.78 & 4.03 $\pm$ 0.78 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.21 $^{+ 0.84 }_{- 0.85 }$ & 1.26 $^{+ 0.34 }_{- 0.34 }$ \\
48 & 26.52 $\pm$ 0.07 & 21.66 $\pm$ 0.49 & 4.86 $\pm$ 0.50 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.94 $^{+ 0.59 }_{- 0.61 }$ & 0.97 $^{+ 0.24 }_{- 0.24 }$ \\
54 & 26.84 $\pm$ 0.09 & 22.54 $\pm$ 0.85 & 4.30 $\pm$ 0.86 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 3.73 $^{+ 0.90 }_{- 0.91 }$ & 1.06 $^{+ 0.37 }_{- 0.36 }$ \\
\cutinhead{PGC~13600}
6 & 26.04 $\pm$ 0.14 & 17.52 $\pm$ 0.02 & 8.52 $\pm$ 0.14 & 1.87 $^{+ 0.43 }_{- 0.40 }$ & 6.73 $^{+ 0.43 }_{- 0.45 }$ & -0.14 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 26.36 $\pm$ 0.16 & 19.31 $\pm$ 0.10 & 7.05 $\pm$ 0.19 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 5.59 $^{+ 0.42 }_{- 0.44 }$ & 0.31 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 26.07 $\pm$ 0.09 & 19.91 $\pm$ 0.13 & 6.16 $\pm$ 0.16 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.96 $^{+ 0.38 }_{- 0.41 }$ & 0.57 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 26.48 $\pm$ 0.09 & 20.43 $\pm$ 0.21 & 6.05 $\pm$ 0.23 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 5.00 $^{+ 0.40 }_{- 0.43 }$ & 0.55 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 27.05 $\pm$ 0.12 & 20.97 $\pm$ 0.26 & 6.08 $\pm$ 0.28 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.92 $^{+ 0.44 }_{- 0.47 }$ & 0.58 $^{+ 0.19 }_{- 0.18 }$ \\
\cutinhead{NGC~1512}
6 & 22.26 $\pm$ 0.01 & 15.27 $\pm$ 0.03 & 6.99 $\pm$ 0.03 & 1.47 $^{+ 0.03 }_{- 0.03 }$ & 5.59 $^{+ 0.04 }_{- 0.05 }$ & 0.31 $^{+ 0.02 }_{- 0.02 }$ \\
12 & 22.75 $\pm$ 0.01 & 16.35 $\pm$ 0.05 & 6.40 $\pm$ 0.05 & 1.53 $^{+ 0.04 }_{- 0.03 }$ & 4.93 $^{+ 0.05 }_{- 0.06 }$ & 0.57 $^{+ 0.03 }_{- 0.02 }$ \\
18 & 25.36 $\pm$ 0.03 & 17.07 $\pm$ 0.04 & 8.29 $\pm$ 0.05 & 1.59 $^{+ 0.05 }_{- 0.03 }$ & 6.78 $^{+ 0.06 }_{- 0.07 }$ & -0.16 $^{+ 0.03 }_{- 0.02 }$ \\
24 & 26.59 $\pm$ 0.05 & 17.55 $\pm$ 0.05 & 9.04 $\pm$ 0.07 & 1.64 $^{+ 0.07 }_{- 0.04 }$ & 7.48 $^{+ 0.08 }_{- 0.10 }$ & -0.44 $^{+ 0.04 }_{- 0.03 }$ \\
30 & 26.89 $\pm$ 0.05 & 17.97 $\pm$ 0.06 & 8.92 $\pm$ 0.08 & 1.68 $^{+ 0.08 }_{- 0.06 }$ & 7.32 $^{+ 0.10 }_{- 0.11 }$ & -0.38 $^{+ 0.04 }_{- 0.04 }$ \\
36 & 27.16 $\pm$ 0.06 & 18.26 $\pm$ 0.07 & 8.90 $\pm$ 0.09 & 1.71 $^{+ 0.09 }_{- 0.08 }$ & 7.27 $^{+ 0.12 }_{- 0.13 }$ & -0.36 $^{+ 0.05 }_{- 0.05 }$ \\
42 & 27.11 $\pm$ 0.05 & 18.57 $\pm$ 0.07 & 8.54 $\pm$ 0.09 & 1.73 $^{+ 0.10 }_{- 0.10 }$ & 6.88 $^{+ 0.13 }_{- 0.13 }$ & -0.21 $^{+ 0.05 }_{- 0.05 }$ \\
48 & 26.64 $\pm$ 0.03 & 18.72 $\pm$ 0.07 & 7.92 $\pm$ 0.08 & 1.75 $^{+ 0.11 }_{- 0.12 }$ & 6.25 $^{+ 0.14 }_{- 0.14 }$ & 0.05 $^{+ 0.05 }_{- 0.06 }$ \\
54 & 26.34 $\pm$ 0.03 & 18.81 $\pm$ 0.06 & 7.53 $\pm$ 0.07 & 1.76 $^{+ 0.12 }_{- 0.14 }$ & 5.85 $^{+ 0.16 }_{- 0.14 }$ & 0.21 $^{+ 0.06 }_{- 0.06 }$ \\
60 & 26.17 $\pm$ 0.02 & 18.93 $\pm$ 0.06 & 7.24 $\pm$ 0.06 & 1.76 $^{+ 0.14 }_{- 0.16 }$ & 5.56 $^{+ 0.17 }_{- 0.15 }$ & 0.33 $^{+ 0.06 }_{- 0.07 }$ \\
66 & 25.95 $\pm$ 0.02 & 19.00 $\pm$ 0.06 & 6.95 $\pm$ 0.06 & 1.76 $^{+ 0.15 }_{- 0.18 }$ & 5.27 $^{+ 0.19 }_{- 0.16 }$ & 0.44 $^{+ 0.06 }_{- 0.08 }$ \\
72 & 25.63 $\pm$ 0.01 & 19.11 $\pm$ 0.07 & 6.52 $\pm$ 0.07 & 1.75 $^{+ 0.16 }_{- 0.20 }$ & 4.85 $^{+ 0.21 }_{- 0.17 }$ & 0.61 $^{+ 0.07 }_{- 0.08 }$ \\
78 & 25.48 $\pm$ 0.01 & 19.17 $\pm$ 0.07 & 6.31 $\pm$ 0.07 & 1.74 $^{+ 0.17 }_{- 0.22 }$ & 4.66 $^{+ 0.23 }_{- 0.19 }$ & 0.69 $^{+ 0.07 }_{- 0.09 }$ \\
84 & 25.50 $\pm$ 0.01 & 19.25 $\pm$ 0.08 & 6.25 $\pm$ 0.08 & 1.72 $^{+ 0.18 }_{- 0.24 }$ & 4.61 $^{+ 0.25 }_{- 0.20 }$ & 0.70 $^{+ 0.08 }_{- 0.10 }$ \\
90 & 25.39 $\pm$ 0.01 & 19.35 $\pm$ 0.09 & 6.04 $\pm$ 0.09 & 1.70 $^{+ 0.20 }_{- 0.26 }$ & 4.42 $^{+ 0.27 }_{- 0.22 }$ & 0.78 $^{+ 0.09 }_{- 0.11 }$ \\
96 & 25.30 $\pm$ 0.01 & 19.55 $\pm$ 0.10 & 5.75 $\pm$ 0.10 & 1.67 $^{+ 0.21 }_{- 0.28 }$ & 4.15 $^{+ 0.29 }_{- 0.23 }$ & 0.89 $^{+ 0.09 }_{- 0.12 }$ \\
102 & 25.66 $\pm$ 0.01 & 19.79 $\pm$ 0.09 & 5.87 $\pm$ 0.09 & 1.64 $^{+ 0.22 }_{- 0.30 }$ & 4.31 $^{+ 0.31 }_{- 0.23 }$ & 0.82 $^{+ 0.09 }_{- 0.12 }$ \\
108 & 25.90 $\pm$ 0.01 & 20.07 $\pm$ 0.10 & 5.83 $\pm$ 0.10 & 1.60 $^{+ 0.23 }_{- 0.32 }$ & 4.30 $^{+ 0.33 }_{- 0.25 }$ & 0.83 $^{+ 0.10 }_{- 0.13 }$ \\
114 & 25.87 $\pm$ 0.01 & 20.25 $\pm$ 0.11 & 5.62 $\pm$ 0.11 & 1.56 $^{+ 0.24 }_{- 0.34 }$ & 4.12 $^{+ 0.36 }_{- 0.27 }$ & 0.90 $^{+ 0.11 }_{- 0.14 }$ \\
120 & 26.33 $\pm$ 0.02 & 20.45 $\pm$ 0.12 & 5.88 $\pm$ 0.12 & 1.52 $^{+ 0.25 }_{- 0.36 }$ & 4.43 $^{+ 0.38 }_{- 0.28 }$ & 0.78 $^{+ 0.11 }_{- 0.15 }$ \\
126 & 26.79 $\pm$ 0.02 & 20.63 $\pm$ 0.12 & 6.16 $\pm$ 0.12 & 1.48 $^{+ 0.27 }_{- 0.38 }$ & 4.75 $^{+ 0.39 }_{- 0.29 }$ & 0.65 $^{+ 0.12 }_{- 0.16 }$ \\
132 & 26.98 $\pm$ 0.02 & 20.93 $\pm$ 0.14 & 6.05 $\pm$ 0.14 & 1.44 $^{+ 0.28 }_{- 0.40 }$ & 4.68 $^{+ 0.42 }_{- 0.31 }$ & 0.68 $^{+ 0.12 }_{- 0.17 }$ \\
138 & 27.42 $\pm$ 0.03 & 21.15 $\pm$ 0.18 & 6.27 $\pm$ 0.18 & 1.39 $^{+ 0.29 }_{- 0.41 }$ & 4.94 $^{+ 0.45 }_{- 0.34 }$ & 0.57 $^{+ 0.14 }_{- 0.18 }$ \\
144 & 27.94 $\pm$ 0.05 & 21.25 $\pm$ 0.18 & 6.69 $\pm$ 0.18 & 1.34 $^{+ 0.30 }_{- 0.43 }$ & 5.41 $^{+ 0.47 }_{- 0.35 }$ & 0.38 $^{+ 0.14 }_{- 0.19 }$ \\
150 & 28.07 $\pm$ 0.05 & 21.39 $\pm$ 0.20 & 6.68 $\pm$ 0.20 & 1.29 $^{+ 0.34 }_{- 0.45 }$ & 5.44 $^{+ 0.49 }_{- 0.39 }$ & 0.37 $^{+ 0.16 }_{- 0.20 }$ \\
156 & 27.88 $\pm$ 0.05 & 21.14 $\pm$ 0.15 & 6.74 $\pm$ 0.16 & 1.24 $^{+ 0.37 }_{- 0.47 }$ & 5.55 $^{+ 0.49 }_{- 0.40 }$ & 0.33 $^{+ 0.16 }_{- 0.20 }$ \\
162 & 27.95 $\pm$ 0.05 & 21.63 $\pm$ 0.23 & 6.32 $\pm$ 0.23 & 1.19 $^{+ 0.41 }_{- 0.48 }$ & 5.18 $^{+ 0.54 }_{- 0.47 }$ & 0.47 $^{+ 0.19 }_{- 0.21 }$ \\
168 & 28.07 $\pm$ 0.05 & 21.97 $\pm$ 0.30 & 6.10 $\pm$ 0.30 & 1.14 $^{+ 0.44 }_{- 0.50 }$ & 5.01 $^{+ 0.58 }_{- 0.53 }$ & 0.55 $^{+ 0.21 }_{- 0.23 }$ \\
174 & 27.64 $\pm$ 0.03 & 22.33 $\pm$ 0.49 & 5.31 $\pm$ 0.49 & 1.09 $^{+ 0.47 }_{- 0.52 }$ & 4.27 $^{+ 0.71 }_{- 0.68 }$ & 0.84 $^{+ 0.27 }_{- 0.28 }$ \\
180 & 27.48 $\pm$ 0.03 & 22.12 $\pm$ 0.33 & 5.36 $\pm$ 0.34 & 1.04 $^{+ 0.51 }_{- 0.53 }$ & 4.36 $^{+ 0.63 }_{- 0.61 }$ & 0.81 $^{+ 0.24 }_{- 0.25 }$ \\
186 & 27.58 $\pm$ 0.03 & 22.09 $\pm$ 0.32 & 5.49 $\pm$ 0.32 & 1.00 $^{+ 0.54 }_{- 0.55 }$ & 4.54 $^{+ 0.63 }_{- 0.63 }$ & 0.73 $^{+ 0.25 }_{- 0.25 }$ \\
192 & 27.59 $\pm$ 0.03 & 22.10 $\pm$ 0.34 & 5.49 $\pm$ 0.35 & 0.95 $^{+ 0.57 }_{- 0.56 }$ & 4.58 $^{+ 0.66 }_{- 0.67 }$ & 0.72 $^{+ 0.27 }_{- 0.26 }$ \\
198 & 27.36 $\pm$ 0.03 & 22.11 $\pm$ 0.33 & 5.25 $\pm$ 0.33 & 0.91 $^{+ 0.61 }_{- 0.58 }$ & 4.38 $^{+ 0.67 }_{- 0.69 }$ & 0.80 $^{+ 0.28 }_{- 0.27 }$ \\
204 & 27.20 $\pm$ 0.02 & 22.03 $\pm$ 0.30 & 5.17 $\pm$ 0.30 & 0.86 $^{+ 0.64 }_{- 0.59 }$ & 4.35 $^{+ 0.67 }_{- 0.71 }$ & 0.81 $^{+ 0.28 }_{- 0.27 }$ \\
210 & 27.41 $\pm$ 0.03 & 21.93 $\pm$ 0.28 & 5.48 $\pm$ 0.28 & 0.82 $^{+ 0.68 }_{- 0.61 }$ & 4.69 $^{+ 0.67 }_{- 0.73 }$ & 0.67 $^{+ 0.29 }_{- 0.27 }$ \\
216 & 27.61 $\pm$ 0.03 & 22.06 $\pm$ 0.27 & 5.55 $\pm$ 0.27 & 0.79 $^{+ 0.71 }_{- 0.63 }$ & 4.80 $^{+ 0.69 }_{- 0.76 }$ & 0.63 $^{+ 0.30 }_{- 0.27 }$ \\
222 & 27.62 $\pm$ 0.03 & 22.32 $\pm$ 0.36 & 5.30 $\pm$ 0.36 & 0.76 $^{+ 0.74 }_{- 0.64 }$ & 4.58 $^{+ 0.74 }_{- 0.83 }$ & 0.72 $^{+ 0.33 }_{- 0.30 }$ \\
\cutinhead{NGC~1566}
6 & 23.30 $\pm$ 0.01 & 15.20 $\pm$ 0.02 & 8.10 $\pm$ 0.02 & 1.71 $^{+ 0.00 }_{- 0.00 }$ & 6.47 $^{+ 0.02 }_{- 0.02 }$ & -0.04 $^{+ 0.01 }_{- 0.01 }$ \\
12 & 24.38 $\pm$ 0.02 & 16.13 $\pm$ 0.03 & 8.25 $\pm$ 0.04 & 1.70 $^{+ 0.00 }_{- 0.00 }$ & 6.63 $^{+ 0.04 }_{- 0.04 }$ & -0.10 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 24.33 $\pm$ 0.01 & 16.71 $\pm$ 0.04 & 7.62 $\pm$ 0.04 & 1.68 $^{+ 0.01 }_{- 0.01 }$ & 6.02 $^{+ 0.04 }_{- 0.04 }$ & 0.14 $^{+ 0.02 }_{- 0.02 }$ \\
24 & 23.65 $\pm$ 0.01 & 17.11 $\pm$ 0.05 & 6.54 $\pm$ 0.05 & 1.66 $^{+ 0.01 }_{- 0.01 }$ & 4.96 $^{+ 0.05 }_{- 0.05 }$ & 0.57 $^{+ 0.02 }_{- 0.02 }$ \\
30 & 22.98 $\pm$ 0.00 & 17.35 $\pm$ 0.05 & 5.63 $\pm$ 0.05 & 1.64 $^{+ 0.01 }_{- 0.01 }$ & 4.07 $^{+ 0.05 }_{- 0.05 }$ & 0.92 $^{+ 0.02 }_{- 0.02 }$ \\
36 & 22.96 $\pm$ 0.00 & 17.51 $\pm$ 0.04 & 5.45 $\pm$ 0.04 & 1.62 $^{+ 0.01 }_{- 0.01 }$ & 3.90 $^{+ 0.04 }_{- 0.04 }$ & 0.99 $^{+ 0.02 }_{- 0.02 }$ \\
42 & 23.13 $\pm$ 0.00 & 17.78 $\pm$ 0.03 & 5.35 $\pm$ 0.03 & 1.60 $^{+ 0.01 }_{- 0.01 }$ & 3.83 $^{+ 0.03 }_{- 0.03 }$ & 1.02 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 23.35 $\pm$ 0.00 & 18.00 $\pm$ 0.03 & 5.35 $\pm$ 0.03 & 1.57 $^{+ 0.01 }_{- 0.01 }$ & 3.85 $^{+ 0.03 }_{- 0.03 }$ & 1.01 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 23.83 $\pm$ 0.01 & 18.29 $\pm$ 0.04 & 5.54 $\pm$ 0.04 & 1.55 $^{+ 0.01 }_{- 0.01 }$ & 4.06 $^{+ 0.05 }_{- 0.05 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
60 & 23.75 $\pm$ 0.00 & 18.61 $\pm$ 0.07 & 5.14 $\pm$ 0.07 & 1.53 $^{+ 0.01 }_{- 0.01 }$ & 3.68 $^{+ 0.07 }_{- 0.07 }$ & 1.07 $^{+ 0.03 }_{- 0.03 }$ \\
66 & 24.11 $\pm$ 0.01 & 18.76 $\pm$ 0.07 & 5.35 $\pm$ 0.07 & 1.50 $^{+ 0.02 }_{- 0.02 }$ & 3.92 $^{+ 0.07 }_{- 0.07 }$ & 0.98 $^{+ 0.03 }_{- 0.03 }$ \\
72 & 24.15 $\pm$ 0.01 & 18.92 $\pm$ 0.08 & 5.23 $\pm$ 0.08 & 1.47 $^{+ 0.02 }_{- 0.02 }$ & 3.82 $^{+ 0.08 }_{- 0.08 }$ & 1.02 $^{+ 0.03 }_{- 0.03 }$ \\
78 & 23.99 $\pm$ 0.00 & 18.98 $\pm$ 0.07 & 5.01 $\pm$ 0.07 & 1.45 $^{+ 0.02 }_{- 0.02 }$ & 3.63 $^{+ 0.08 }_{- 0.08 }$ & 1.10 $^{+ 0.03 }_{- 0.03 }$ \\
84 & 23.91 $\pm$ 0.00 & 19.12 $\pm$ 0.08 & 4.79 $\pm$ 0.08 & 1.42 $^{+ 0.02 }_{- 0.02 }$ & 3.43 $^{+ 0.08 }_{- 0.08 }$ & 1.18 $^{+ 0.03 }_{- 0.03 }$ \\
90 & 24.01 $\pm$ 0.00 & 19.23 $\pm$ 0.08 & 4.78 $\pm$ 0.08 & 1.39 $^{+ 0.02 }_{- 0.02 }$ & 3.45 $^{+ 0.09 }_{- 0.09 }$ & 1.17 $^{+ 0.03 }_{- 0.03 }$ \\
96 & 24.47 $\pm$ 0.01 & 19.38 $\pm$ 0.09 & 5.09 $\pm$ 0.09 & 1.36 $^{+ 0.02 }_{- 0.02 }$ & 3.79 $^{+ 0.09 }_{- 0.09 }$ & 1.03 $^{+ 0.04 }_{- 0.04 }$ \\
102 & 24.62 $\pm$ 0.01 & 19.51 $\pm$ 0.07 & 5.11 $\pm$ 0.07 & 1.33 $^{+ 0.02 }_{- 0.02 }$ & 3.84 $^{+ 0.08 }_{- 0.08 }$ & 1.01 $^{+ 0.03 }_{- 0.03 }$ \\
108 & 24.79 $\pm$ 0.01 & 19.76 $\pm$ 0.08 & 5.03 $\pm$ 0.08 & 1.30 $^{+ 0.03 }_{- 0.03 }$ & 3.79 $^{+ 0.09 }_{- 0.09 }$ & 1.03 $^{+ 0.04 }_{- 0.04 }$ \\
114 & 25.03 $\pm$ 0.01 & 19.95 $\pm$ 0.09 & 5.08 $\pm$ 0.09 & 1.26 $^{+ 0.03 }_{- 0.03 }$ & 3.88 $^{+ 0.10 }_{- 0.10 }$ & 1.00 $^{+ 0.04 }_{- 0.04 }$ \\
120 & 25.07 $\pm$ 0.01 & 20.33 $\pm$ 0.11 & 4.74 $\pm$ 0.11 & 1.23 $^{+ 0.03 }_{- 0.03 }$ & 3.56 $^{+ 0.11 }_{- 0.11 }$ & 1.12 $^{+ 0.05 }_{- 0.05 }$ \\
126 & 25.12 $\pm$ 0.01 & 20.38 $\pm$ 0.12 & 4.74 $\pm$ 0.12 & 1.20 $^{+ 0.03 }_{- 0.03 }$ & 3.60 $^{+ 0.12 }_{- 0.12 }$ & 1.11 $^{+ 0.05 }_{- 0.05 }$ \\
132 & 25.16 $\pm$ 0.01 & 20.49 $\pm$ 0.12 & 4.67 $\pm$ 0.12 & 1.16 $^{+ 0.03 }_{- 0.03 }$ & 3.56 $^{+ 0.13 }_{- 0.13 }$ & 1.12 $^{+ 0.05 }_{- 0.05 }$ \\
138 & 25.25 $\pm$ 0.01 & 20.63 $\pm$ 0.13 & 4.62 $\pm$ 0.13 & 1.13 $^{+ 0.03 }_{- 0.03 }$ & 3.54 $^{+ 0.13 }_{- 0.13 }$ & 1.13 $^{+ 0.05 }_{- 0.05 }$ \\
144 & 25.37 $\pm$ 0.01 & 21.13 $\pm$ 0.19 & 4.24 $\pm$ 0.19 & 1.09 $^{+ 0.03 }_{- 0.04 }$ & 3.20 $^{+ 0.20 }_{- 0.20 }$ & 1.27 $^{+ 0.08 }_{- 0.08 }$ \\
150 & 25.71 $\pm$ 0.01 & 21.31 $\pm$ 0.22 & 4.40 $\pm$ 0.22 & 1.05 $^{+ 0.04 }_{- 0.05 }$ & 3.40 $^{+ 0.22 }_{- 0.22 }$ & 1.19 $^{+ 0.09 }_{- 0.09 }$ \\
156 & 25.95 $\pm$ 0.01 & 21.55 $\pm$ 0.28 & 4.40 $\pm$ 0.28 & 1.02 $^{+ 0.05 }_{- 0.06 }$ & 3.43 $^{+ 0.28 }_{- 0.28 }$ & 1.18 $^{+ 0.11 }_{- 0.11 }$ \\
162 & 26.29 $\pm$ 0.01 & 21.69 $\pm$ 0.30 & 4.60 $\pm$ 0.30 & 0.98 $^{+ 0.06 }_{- 0.07 }$ & 3.67 $^{+ 0.30 }_{- 0.30 }$ & 1.08 $^{+ 0.12 }_{- 0.12 }$ \\
168 & 26.48 $\pm$ 0.01 & 21.45 $\pm$ 0.22 & 5.03 $\pm$ 0.22 & 0.94 $^{+ 0.07 }_{- 0.08 }$ & 4.13 $^{+ 0.24 }_{- 0.23 }$ & 0.90 $^{+ 0.09 }_{- 0.09 }$ \\
174 & 26.69 $\pm$ 0.01 & 22.14 $\pm$ 0.35 & 4.55 $\pm$ 0.35 & 0.90 $^{+ 0.07 }_{- 0.09 }$ & 3.68 $^{+ 0.36 }_{- 0.36 }$ & 1.07 $^{+ 0.14 }_{- 0.15 }$ \\
180 & 26.76 $\pm$ 0.01 & 21.99 $\pm$ 0.34 & 4.77 $\pm$ 0.35 & 0.86 $^{+ 0.08 }_{- 0.10 }$ & 3.94 $^{+ 0.36 }_{- 0.35 }$ & 0.97 $^{+ 0.14 }_{- 0.14 }$ \\
186 & 26.46 $\pm$ 0.01 & 22.27 $\pm$ 0.46 & 4.19 $\pm$ 0.46 & 0.82 $^{+ 0.09 }_{- 0.11 }$ & 3.41 $^{+ 0.47 }_{- 0.47 }$ & 1.19 $^{+ 0.19 }_{- 0.19 }$ \\
192 & 26.39 $\pm$ 0.01 & 21.95 $\pm$ 0.36 & 4.44 $\pm$ 0.36 & 0.78 $^{+ 0.10 }_{- 0.12 }$ & 3.69 $^{+ 0.38 }_{- 0.37 }$ & 1.07 $^{+ 0.15 }_{- 0.15 }$ \\
198 & 26.25 $\pm$ 0.01 & 22.03 $\pm$ 0.31 & 4.22 $\pm$ 0.31 & 0.74 $^{+ 0.10 }_{- 0.13 }$ & 3.51 $^{+ 0.34 }_{- 0.33 }$ & 1.14 $^{+ 0.13 }_{- 0.14 }$ \\
204 & 26.24 $\pm$ 0.01 & 23.99 $\pm$ 2.00 & 2.25 $\pm$ 2.00 & 0.70 $^{+ 0.11 }_{- 0.14 }$ & 1.58 $^{+ 2.01 }_{- 2.00 }$ & 1.92 $^{+ 0.80 }_{- 0.80 }$ \\
210 & 26.33 $\pm$ 0.01 & 22.62 $\pm$ 0.54 & 3.71 $\pm$ 0.54 & 0.66 $^{+ 0.12 }_{- 0.15 }$ & 3.08 $^{+ 0.56 }_{- 0.55 }$ & 1.32 $^{+ 0.22 }_{- 0.22 }$ \\
216 & 26.27 $\pm$ 0.01 & 23.46 $\pm$ 1.23 & 2.81 $\pm$ 1.23 & 0.62 $^{+ 0.13 }_{- 0.16 }$ & 2.22 $^{+ 1.24 }_{- 1.24 }$ & 1.66 $^{+ 0.49 }_{- 0.50 }$ \\
222 & 26.04 $\pm$ 0.01 & 22.50 $\pm$ 0.55 & 3.54 $\pm$ 0.55 & 0.57 $^{+ 0.14 }_{- 0.17 }$ & 2.99 $^{+ 0.58 }_{- 0.57 }$ & 1.35 $^{+ 0.23 }_{- 0.23 }$ \\
228 & 26.12 $\pm$ 0.01 & 23.18 $\pm$ 0.98 & 2.94 $\pm$ 0.98 & 0.53 $^{+ 0.14 }_{- 0.18 }$ & 2.43 $^{+ 1.00 }_{- 0.99 }$ & 1.58 $^{+ 0.40 }_{- 0.40 }$ \\
234 & 26.41 $\pm$ 0.01 & 22.87 $\pm$ 0.81 & 3.54 $\pm$ 0.81 & 0.49 $^{+ 0.15 }_{- 0.19 }$ & 3.07 $^{+ 0.83 }_{- 0.82 }$ & 1.32 $^{+ 0.33 }_{- 0.33 }$ \\
240 & 26.72 $\pm$ 0.01 & 22.72 $\pm$ 0.58 & 4.00 $\pm$ 0.58 & 0.45 $^{+ 0.17 }_{- 0.20 }$ & 3.58 $^{+ 0.62 }_{- 0.61 }$ & 1.12 $^{+ 0.24 }_{- 0.25 }$ \\
\cutinhead{NGC~2442}
6 & 24.73 $\pm$ 0.21 & 15.50 $\pm$ 0.06 & 9.23 $\pm$ 0.22 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 7.28 $^{+ 0.47 }_{- 0.49 }$ & -0.36 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 25.19 $\pm$ 0.24 & 16.77 $\pm$ 0.05 & 8.42 $\pm$ 0.25 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 6.54 $^{+ 0.48 }_{- 0.50 }$ & -0.07 $^{+ 0.20 }_{- 0.19 }$ \\
18 & 24.29 $\pm$ 0.08 & 17.31 $\pm$ 0.05 & 6.98 $\pm$ 0.09 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.60 $^{+ 0.38 }_{- 0.40 }$ & 0.31 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 23.93 $\pm$ 0.05 & 17.60 $\pm$ 0.05 & 6.33 $\pm$ 0.07 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.88 $^{+ 0.38 }_{- 0.41 }$ & 0.59 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 23.91 $\pm$ 0.04 & 17.85 $\pm$ 0.05 & 6.06 $\pm$ 0.07 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.63 $^{+ 0.37 }_{- 0.40 }$ & 0.69 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 24.08 $\pm$ 0.04 & 18.04 $\pm$ 0.05 & 6.04 $\pm$ 0.07 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.86 $^{+ 0.35 }_{- 0.38 }$ & 0.60 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 24.39 $\pm$ 0.05 & 18.19 $\pm$ 0.06 & 6.20 $\pm$ 0.08 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.94 $^{+ 0.36 }_{- 0.39 }$ & 0.57 $^{+ 0.16 }_{- 0.14 }$ \\
48 & 24.32 $\pm$ 0.05 & 18.31 $\pm$ 0.07 & 6.01 $\pm$ 0.09 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.75 $^{+ 0.36 }_{- 0.39 }$ & 0.65 $^{+ 0.16 }_{- 0.14 }$ \\
54 & 24.32 $\pm$ 0.04 & 18.45 $\pm$ 0.07 & 5.87 $\pm$ 0.08 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.69 $^{+ 0.35 }_{- 0.39 }$ & 0.67 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 24.48 $\pm$ 0.05 & 18.58 $\pm$ 0.08 & 5.90 $\pm$ 0.10 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.63 $^{+ 0.37 }_{- 0.40 }$ & 0.70 $^{+ 0.16 }_{- 0.15 }$ \\
66 & 24.25 $\pm$ 0.04 & 18.69 $\pm$ 0.08 & 5.56 $\pm$ 0.09 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.65 $^{+ 0.33 }_{- 0.36 }$ & 0.69 $^{+ 0.15 }_{- 0.13 }$ \\
72 & 24.04 $\pm$ 0.03 & 18.65 $\pm$ 0.08 & 5.39 $\pm$ 0.08 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 4.49 $^{+ 0.33 }_{- 0.36 }$ & 0.75 $^{+ 0.14 }_{- 0.13 }$ \\
78 & 24.02 $\pm$ 0.03 & 18.71 $\pm$ 0.09 & 5.31 $\pm$ 0.09 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.19 $^{+ 0.35 }_{- 0.38 }$ & 0.87 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 24.23 $\pm$ 0.03 & 18.84 $\pm$ 0.10 & 5.39 $\pm$ 0.10 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.23 $^{+ 0.36 }_{- 0.39 }$ & 0.86 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 24.39 $\pm$ 0.03 & 18.90 $\pm$ 0.10 & 5.49 $\pm$ 0.10 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.24 $^{+ 0.37 }_{- 0.40 }$ & 0.85 $^{+ 0.16 }_{- 0.15 }$ \\
96 & 24.85 $\pm$ 0.05 & 18.99 $\pm$ 0.10 & 5.86 $\pm$ 0.11 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.64 $^{+ 0.36 }_{- 0.40 }$ & 0.69 $^{+ 0.16 }_{- 0.15 }$ \\
102 & 25.10 $\pm$ 0.06 & 19.19 $\pm$ 0.09 & 5.91 $\pm$ 0.11 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.43 $^{+ 0.39 }_{- 0.42 }$ & 0.78 $^{+ 0.17 }_{- 0.16 }$ \\
108 & 25.47 $\pm$ 0.07 & 19.48 $\pm$ 0.11 & 5.99 $\pm$ 0.13 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.43 $^{+ 0.40 }_{- 0.43 }$ & 0.78 $^{+ 0.17 }_{- 0.16 }$ \\
114 & 25.42 $\pm$ 0.07 & 19.61 $\pm$ 0.12 & 5.81 $\pm$ 0.14 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.55 $^{+ 0.38 }_{- 0.41 }$ & 0.73 $^{+ 0.16 }_{- 0.15 }$ \\
120 & 25.33 $\pm$ 0.06 & 19.78 $\pm$ 0.12 & 5.55 $\pm$ 0.14 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.36 $^{+ 0.37 }_{- 0.40 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
126 & 25.39 $\pm$ 0.06 & 19.94 $\pm$ 0.14 & 5.45 $\pm$ 0.15 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 4.61 $^{+ 0.34 }_{- 0.38 }$ & 0.71 $^{+ 0.15 }_{- 0.14 }$ \\
132 & 25.62 $\pm$ 0.07 & 20.04 $\pm$ 0.14 & 5.58 $\pm$ 0.16 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.28 $^{+ 0.39 }_{- 0.42 }$ & 0.84 $^{+ 0.17 }_{- 0.16 }$ \\
138 & 25.68 $\pm$ 0.08 & 20.18 $\pm$ 0.15 & 5.50 $\pm$ 0.17 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.24 $^{+ 0.39 }_{- 0.42 }$ & 0.85 $^{+ 0.17 }_{- 0.16 }$ \\
144 & 25.71 $\pm$ 0.08 & 20.24 $\pm$ 0.15 & 5.47 $\pm$ 0.17 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.46 $^{+ 0.37 }_{- 0.40 }$ & 0.77 $^{+ 0.16 }_{- 0.15 }$ \\
150 & 25.95 $\pm$ 0.09 & 20.53 $\pm$ 0.17 & 5.42 $\pm$ 0.19 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.30 $^{+ 0.39 }_{- 0.42 }$ & 0.83 $^{+ 0.17 }_{- 0.15 }$ \\
156 & 26.14 $\pm$ 0.11 & 20.83 $\pm$ 0.20 & 5.31 $\pm$ 0.23 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.06 $^{+ 0.42 }_{- 0.45 }$ & 0.93 $^{+ 0.18 }_{- 0.17 }$ \\
162 & 26.19 $\pm$ 0.11 & 21.04 $\pm$ 0.23 & 5.15 $\pm$ 0.26 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.12 $^{+ 0.42 }_{- 0.44 }$ & 0.90 $^{+ 0.18 }_{- 0.17 }$ \\
168 & 26.16 $\pm$ 0.10 & 21.22 $\pm$ 0.22 & 4.94 $\pm$ 0.24 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 4.14 $^{+ 0.39 }_{- 0.42 }$ & 0.89 $^{+ 0.17 }_{- 0.16 }$ \\
174 & 26.51 $\pm$ 0.14 & 21.63 $\pm$ 0.30 & 4.88 $\pm$ 0.33 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 4.34 $^{+ 0.43 }_{- 0.46 }$ & 0.81 $^{+ 0.18 }_{- 0.17 }$ \\
180 & 27.17 $\pm$ 0.24 & 21.71 $\pm$ 0.30 & 5.46 $\pm$ 0.38 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.24 $^{+ 0.52 }_{- 0.54 }$ & 0.85 $^{+ 0.22 }_{- 0.21 }$ \\
186 & 27.80 $\pm$ 0.42 & 21.81 $\pm$ 0.32 & 5.99 $\pm$ 0.53 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.66 $^{+ 0.64 }_{- 0.66 }$ & 0.69 $^{+ 0.26 }_{- 0.26 }$ \\
192 & 27.87 $\pm$ 0.45 & 22.03 $\pm$ 0.45 & 5.84 $\pm$ 0.63 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 5.09 $^{+ 0.70 }_{- 0.72 }$ & 0.51 $^{+ 0.29 }_{- 0.28 }$ \\
198 & 27.50 $\pm$ 0.31 & 22.32 $\pm$ 0.44 & 5.18 $\pm$ 0.54 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 4.49 $^{+ 0.61 }_{- 0.63 }$ & 0.75 $^{+ 0.25 }_{- 0.24 }$ \\
204 & 27.87 $\pm$ 0.43 & 22.58 $\pm$ 0.56 & 5.29 $\pm$ 0.70 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 3.78 $^{+ 0.80 }_{- 0.81 }$ & 1.04 $^{+ 0.33 }_{- 0.32 }$ \\
210 & 28.45 $\pm$ 0.72 & 23.13 $\pm$ 0.89 & 5.32 $\pm$ 1.15 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.37 $^{+ 1.19 }_{- 1.20 }$ & 0.80 $^{+ 0.48 }_{- 0.48 }$ \\
\cutinhead{NGC~2403}
6 & 23.37 $\pm$ 0.02 & 16.84 $\pm$ 0.02 & 6.53 $\pm$ 0.03 & 1.21 $^{+ 0.02 }_{- 0.02 }$ & 5.37 $^{+ 0.03 }_{- 0.03 }$ & 0.40 $^{+ 0.01 }_{- 0.01 }$ \\
12 & 23.36 $\pm$ 0.02 & 16.88 $\pm$ 0.03 & 6.48 $\pm$ 0.03 & 1.20 $^{+ 0.02 }_{- 0.02 }$ & 5.34 $^{+ 0.04 }_{- 0.04 }$ & 0.41 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 23.09 $\pm$ 0.01 & 16.90 $\pm$ 0.06 & 6.19 $\pm$ 0.06 & 1.19 $^{+ 0.02 }_{- 0.02 }$ & 5.05 $^{+ 0.06 }_{- 0.06 }$ & 0.53 $^{+ 0.03 }_{- 0.03 }$ \\
24 & 22.80 $\pm$ 0.01 & 17.06 $\pm$ 0.04 & 5.74 $\pm$ 0.04 & 1.19 $^{+ 0.02 }_{- 0.02 }$ & 4.61 $^{+ 0.04 }_{- 0.04 }$ & 0.70 $^{+ 0.02 }_{- 0.02 }$ \\
30 & 22.66 $\pm$ 0.01 & 17.23 $\pm$ 0.03 & 5.43 $\pm$ 0.04 & 1.18 $^{+ 0.02 }_{- 0.02 }$ & 4.30 $^{+ 0.04 }_{- 0.04 }$ & 0.83 $^{+ 0.02 }_{- 0.02 }$ \\
36 & 22.85 $\pm$ 0.01 & 17.38 $\pm$ 0.04 & 5.47 $\pm$ 0.04 & 1.17 $^{+ 0.02 }_{- 0.02 }$ & 4.35 $^{+ 0.04 }_{- 0.04 }$ & 0.81 $^{+ 0.02 }_{- 0.02 }$ \\
42 & 23.08 $\pm$ 0.01 & 17.52 $\pm$ 0.03 & 5.56 $\pm$ 0.03 & 1.16 $^{+ 0.02 }_{- 0.02 }$ & 4.45 $^{+ 0.04 }_{- 0.04 }$ & 0.77 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 22.97 $\pm$ 0.01 & 17.61 $\pm$ 0.03 & 5.36 $\pm$ 0.03 & 1.16 $^{+ 0.02 }_{- 0.02 }$ & 4.25 $^{+ 0.04 }_{- 0.04 }$ & 0.85 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 22.86 $\pm$ 0.01 & 17.76 $\pm$ 0.03 & 5.10 $\pm$ 0.03 & 1.15 $^{+ 0.02 }_{- 0.02 }$ & 4.00 $^{+ 0.04 }_{- 0.04 }$ & 0.95 $^{+ 0.01 }_{- 0.01 }$ \\
60 & 22.62 $\pm$ 0.01 & 17.86 $\pm$ 0.03 & 4.76 $\pm$ 0.03 & 1.14 $^{+ 0.02 }_{- 0.02 }$ & 3.67 $^{+ 0.04 }_{- 0.04 }$ & 1.08 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 22.20 $\pm$ 0.00 & 17.97 $\pm$ 0.03 & 4.23 $\pm$ 0.03 & 1.13 $^{+ 0.02 }_{- 0.02 }$ & 3.15 $^{+ 0.03 }_{- 0.03 }$ & 1.29 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 22.70 $\pm$ 0.00 & 18.10 $\pm$ 0.03 & 4.60 $\pm$ 0.03 & 1.12 $^{+ 0.02 }_{- 0.02 }$ & 3.53 $^{+ 0.03 }_{- 0.03 }$ & 1.14 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 23.35 $\pm$ 0.01 & 18.21 $\pm$ 0.03 & 5.14 $\pm$ 0.03 & 1.11 $^{+ 0.02 }_{- 0.02 }$ & 4.08 $^{+ 0.03 }_{- 0.03 }$ & 0.92 $^{+ 0.01 }_{- 0.01 }$ \\
84 & 23.29 $\pm$ 0.01 & 18.25 $\pm$ 0.02 & 5.04 $\pm$ 0.03 & 1.10 $^{+ 0.02 }_{- 0.02 }$ & 3.99 $^{+ 0.03 }_{- 0.03 }$ & 0.95 $^{+ 0.01 }_{- 0.01 }$ \\
90 & 23.34 $\pm$ 0.01 & 18.34 $\pm$ 0.03 & 5.00 $\pm$ 0.03 & 1.09 $^{+ 0.02 }_{- 0.02 }$ & 3.96 $^{+ 0.04 }_{- 0.04 }$ & 0.96 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 23.33 $\pm$ 0.01 & 18.38 $\pm$ 0.03 & 4.95 $\pm$ 0.03 & 1.08 $^{+ 0.02 }_{- 0.02 }$ & 3.91 $^{+ 0.04 }_{- 0.04 }$ & 0.98 $^{+ 0.01 }_{- 0.01 }$ \\
102 & 23.38 $\pm$ 0.01 & 18.47 $\pm$ 0.03 & 4.91 $\pm$ 0.03 & 1.07 $^{+ 0.02 }_{- 0.02 }$ & 3.89 $^{+ 0.03 }_{- 0.03 }$ & 0.99 $^{+ 0.01 }_{- 0.01 }$ \\
108 & 23.38 $\pm$ 0.01 & 18.52 $\pm$ 0.03 & 4.86 $\pm$ 0.03 & 1.06 $^{+ 0.02 }_{- 0.02 }$ & 3.84 $^{+ 0.03 }_{- 0.03 }$ & 1.01 $^{+ 0.01 }_{- 0.01 }$ \\
114 & 23.40 $\pm$ 0.01 & 18.57 $\pm$ 0.03 & 4.83 $\pm$ 0.03 & 1.05 $^{+ 0.02 }_{- 0.02 }$ & 3.82 $^{+ 0.04 }_{- 0.04 }$ & 1.02 $^{+ 0.01 }_{- 0.01 }$ \\
120 & 23.46 $\pm$ 0.01 & 18.70 $\pm$ 0.03 & 4.76 $\pm$ 0.03 & 1.04 $^{+ 0.02 }_{- 0.02 }$ & 3.77 $^{+ 0.03 }_{- 0.03 }$ & 1.04 $^{+ 0.01 }_{- 0.01 }$ \\
126 & 23.34 $\pm$ 0.01 & 18.74 $\pm$ 0.03 & 4.60 $\pm$ 0.04 & 1.03 $^{+ 0.02 }_{- 0.02 }$ & 3.62 $^{+ 0.04 }_{- 0.04 }$ & 1.10 $^{+ 0.02 }_{- 0.02 }$ \\
132 & 23.44 $\pm$ 0.01 & 18.82 $\pm$ 0.04 & 4.62 $\pm$ 0.04 & 1.02 $^{+ 0.02 }_{- 0.02 }$ & 3.65 $^{+ 0.04 }_{- 0.04 }$ & 1.09 $^{+ 0.02 }_{- 0.02 }$ \\
138 & 23.59 $\pm$ 0.01 & 18.91 $\pm$ 0.03 & 4.68 $\pm$ 0.03 & 1.01 $^{+ 0.02 }_{- 0.02 }$ & 3.72 $^{+ 0.04 }_{- 0.04 }$ & 1.06 $^{+ 0.01 }_{- 0.01 }$ \\
144 & 23.47 $\pm$ 0.01 & 18.95 $\pm$ 0.03 & 4.52 $\pm$ 0.03 & 1.00 $^{+ 0.02 }_{- 0.02 }$ & 3.57 $^{+ 0.04 }_{- 0.04 }$ & 1.12 $^{+ 0.01 }_{- 0.01 }$ \\
150 & 23.16 $\pm$ 0.00 & 18.98 $\pm$ 0.04 & 4.18 $\pm$ 0.04 & 0.98 $^{+ 0.02 }_{- 0.02 }$ & 3.23 $^{+ 0.04 }_{- 0.04 }$ & 1.25 $^{+ 0.02 }_{- 0.02 }$ \\
156 & 23.14 $\pm$ 0.00 & 19.02 $\pm$ 0.04 & 4.12 $\pm$ 0.04 & 0.97 $^{+ 0.02 }_{- 0.02 }$ & 3.19 $^{+ 0.05 }_{- 0.05 }$ & 1.27 $^{+ 0.02 }_{- 0.02 }$ \\
162 & 23.35 $\pm$ 0.00 & 19.14 $\pm$ 0.05 & 4.21 $\pm$ 0.05 & 0.96 $^{+ 0.02 }_{- 0.02 }$ & 3.29 $^{+ 0.05 }_{- 0.05 }$ & 1.23 $^{+ 0.02 }_{- 0.02 }$ \\
168 & 23.52 $\pm$ 0.00 & 19.21 $\pm$ 0.03 & 4.31 $\pm$ 0.03 & 0.95 $^{+ 0.02 }_{- 0.02 }$ & 3.40 $^{+ 0.04 }_{- 0.04 }$ & 1.19 $^{+ 0.01 }_{- 0.02 }$ \\
174 & 23.66 $\pm$ 0.01 & 19.24 $\pm$ 0.04 & 4.42 $\pm$ 0.04 & 0.94 $^{+ 0.02 }_{- 0.02 }$ & 3.53 $^{+ 0.04 }_{- 0.04 }$ & 1.14 $^{+ 0.02 }_{- 0.02 }$ \\
180 & 23.77 $\pm$ 0.01 & 19.30 $\pm$ 0.04 & 4.47 $\pm$ 0.05 & 0.93 $^{+ 0.02 }_{- 0.02 }$ & 3.58 $^{+ 0.05 }_{- 0.05 }$ & 1.12 $^{+ 0.02 }_{- 0.02 }$ \\
186 & 23.89 $\pm$ 0.01 & 19.40 $\pm$ 0.04 & 4.49 $\pm$ 0.04 & 0.92 $^{+ 0.02 }_{- 0.02 }$ & 3.61 $^{+ 0.05 }_{- 0.05 }$ & 1.10 $^{+ 0.02 }_{- 0.02 }$ \\
192 & 23.95 $\pm$ 0.01 & 19.48 $\pm$ 0.04 & 4.47 $\pm$ 0.04 & 0.91 $^{+ 0.02 }_{- 0.02 }$ & 3.60 $^{+ 0.05 }_{- 0.04 }$ & 1.11 $^{+ 0.02 }_{- 0.02 }$ \\
198 & 23.99 $\pm$ 0.01 & 19.63 $\pm$ 0.05 & 4.36 $\pm$ 0.05 & 0.90 $^{+ 0.02 }_{- 0.02 }$ & 3.51 $^{+ 0.05 }_{- 0.05 }$ & 1.15 $^{+ 0.02 }_{- 0.02 }$ \\
204 & 24.08 $\pm$ 0.01 & 19.65 $\pm$ 0.05 & 4.43 $\pm$ 0.05 & 0.89 $^{+ 0.02 }_{- 0.02 }$ & 3.58 $^{+ 0.05 }_{- 0.05 }$ & 1.12 $^{+ 0.02 }_{- 0.02 }$ \\
210 & 24.04 $\pm$ 0.01 & 19.73 $\pm$ 0.05 & 4.31 $\pm$ 0.05 & 0.87 $^{+ 0.02 }_{- 0.02 }$ & 3.48 $^{+ 0.05 }_{- 0.05 }$ & 1.16 $^{+ 0.02 }_{- 0.02 }$ \\
216 & 23.97 $\pm$ 0.01 & 19.84 $\pm$ 0.05 & 4.13 $\pm$ 0.05 & 0.86 $^{+ 0.02 }_{- 0.02 }$ & 3.30 $^{+ 0.06 }_{- 0.06 }$ & 1.23 $^{+ 0.02 }_{- 0.02 }$ \\
222 & 23.87 $\pm$ 0.01 & 19.93 $\pm$ 0.05 & 3.94 $\pm$ 0.05 & 0.85 $^{+ 0.02 }_{- 0.02 }$ & 3.13 $^{+ 0.06 }_{- 0.06 }$ & 1.30 $^{+ 0.02 }_{- 0.02 }$ \\
228 & 23.71 $\pm$ 0.00 & 19.92 $\pm$ 0.05 & 3.79 $\pm$ 0.05 & 0.84 $^{+ 0.02 }_{- 0.03 }$ & 2.98 $^{+ 0.06 }_{- 0.06 }$ & 1.36 $^{+ 0.02 }_{- 0.02 }$ \\
234 & 24.02 $\pm$ 0.01 & 19.99 $\pm$ 0.05 & 4.03 $\pm$ 0.05 & 0.83 $^{+ 0.02 }_{- 0.03 }$ & 3.24 $^{+ 0.06 }_{- 0.06 }$ & 1.25 $^{+ 0.02 }_{- 0.02 }$ \\
240 & 24.28 $\pm$ 0.01 & 20.12 $\pm$ 0.06 & 4.16 $\pm$ 0.06 & 0.82 $^{+ 0.03 }_{- 0.03 }$ & 3.37 $^{+ 0.07 }_{- 0.07 }$ & 1.20 $^{+ 0.03 }_{- 0.03 }$ \\
246 & 24.26 $\pm$ 0.01 & 20.28 $\pm$ 0.07 & 3.98 $\pm$ 0.07 & 0.81 $^{+ 0.03 }_{- 0.03 }$ & 3.21 $^{+ 0.07 }_{- 0.07 }$ & 1.27 $^{+ 0.03 }_{- 0.03 }$ \\
252 & 24.57 $\pm$ 0.01 & 20.57 $\pm$ 0.08 & 4.00 $\pm$ 0.08 & 0.80 $^{+ 0.03 }_{- 0.03 }$ & 3.24 $^{+ 0.09 }_{- 0.09 }$ & 1.25 $^{+ 0.04 }_{- 0.04 }$ \\
258 & 24.76 $\pm$ 0.01 & 20.69 $\pm$ 0.09 & 4.07 $\pm$ 0.09 & 0.79 $^{+ 0.03 }_{- 0.03 }$ & 3.31 $^{+ 0.09 }_{- 0.09 }$ & 1.23 $^{+ 0.04 }_{- 0.04 }$ \\
264 & 24.79 $\pm$ 0.01 & 20.80 $\pm$ 0.09 & 3.99 $\pm$ 0.09 & 0.78 $^{+ 0.03 }_{- 0.03 }$ & 3.24 $^{+ 0.10 }_{- 0.09 }$ & 1.25 $^{+ 0.04 }_{- 0.04 }$ \\
270 & 24.82 $\pm$ 0.01 & 20.81 $\pm$ 0.09 & 4.01 $\pm$ 0.09 & 0.78 $^{+ 0.03 }_{- 0.03 }$ & 3.27 $^{+ 0.09 }_{- 0.09 }$ & 1.24 $^{+ 0.04 }_{- 0.04 }$ \\
276 & 24.85 $\pm$ 0.01 & 20.84 $\pm$ 0.10 & 4.01 $\pm$ 0.10 & 0.77 $^{+ 0.03 }_{- 0.04 }$ & 3.28 $^{+ 0.11 }_{- 0.10 }$ & 1.24 $^{+ 0.04 }_{- 0.04 }$ \\
282 & 25.00 $\pm$ 0.01 & 20.97 $\pm$ 0.11 & 4.03 $\pm$ 0.11 & 0.76 $^{+ 0.04 }_{- 0.04 }$ & 3.31 $^{+ 0.12 }_{- 0.12 }$ & 1.22 $^{+ 0.05 }_{- 0.05 }$ \\
288 & 25.06 $\pm$ 0.01 & 21.20 $\pm$ 0.13 & 3.86 $\pm$ 0.13 & 0.75 $^{+ 0.04 }_{- 0.04 }$ & 3.14 $^{+ 0.13 }_{- 0.13 }$ & 1.29 $^{+ 0.05 }_{- 0.05 }$ \\
294 & 25.14 $\pm$ 0.01 & 21.24 $\pm$ 0.14 & 3.90 $\pm$ 0.14 & 0.74 $^{+ 0.04 }_{- 0.04 }$ & 3.20 $^{+ 0.15 }_{- 0.15 }$ & 1.27 $^{+ 0.06 }_{- 0.06 }$ \\
300 & 25.20 $\pm$ 0.01 & 21.17 $\pm$ 0.13 & 4.03 $\pm$ 0.13 & 0.73 $^{+ 0.04 }_{- 0.04 }$ & 3.33 $^{+ 0.14 }_{- 0.14 }$ & 1.22 $^{+ 0.06 }_{- 0.06 }$ \\
306 & 25.25 $\pm$ 0.01 & 21.33 $\pm$ 0.14 & 3.92 $\pm$ 0.14 & 0.72 $^{+ 0.04 }_{- 0.05 }$ & 3.23 $^{+ 0.15 }_{- 0.15 }$ & 1.26 $^{+ 0.06 }_{- 0.06 }$ \\
312 & 25.19 $\pm$ 0.01 & 21.84 $\pm$ 0.20 & 3.35 $\pm$ 0.20 & 0.72 $^{+ 0.04 }_{- 0.05 }$ & 2.67 $^{+ 0.21 }_{- 0.21 }$ & 1.48 $^{+ 0.08 }_{- 0.08 }$ \\
318 & 25.15 $\pm$ 0.01 & 21.44 $\pm$ 0.15 & 3.71 $\pm$ 0.15 & 0.71 $^{+ 0.05 }_{- 0.05 }$ & 3.03 $^{+ 0.16 }_{- 0.16 }$ & 1.33 $^{+ 0.06 }_{- 0.06 }$ \\
324 & 24.94 $\pm$ 0.01 & 21.61 $\pm$ 0.18 & 3.33 $\pm$ 0.18 & 0.70 $^{+ 0.05 }_{- 0.05 }$ & 2.66 $^{+ 0.19 }_{- 0.19 }$ & 1.48 $^{+ 0.08 }_{- 0.08 }$ \\
330 & 24.69 $\pm$ 0.01 & 22.02 $\pm$ 0.28 & 2.67 $\pm$ 0.28 & 0.69 $^{+ 0.05 }_{- 0.06 }$ & 2.01 $^{+ 0.29 }_{- 0.29 }$ & 1.75 $^{+ 0.12 }_{- 0.12 }$ \\
336 & 24.92 $\pm$ 0.01 & 21.85 $\pm$ 0.21 & 3.07 $\pm$ 0.21 & 0.68 $^{+ 0.05 }_{- 0.06 }$ & 2.42 $^{+ 0.21 }_{- 0.21 }$ & 1.58 $^{+ 0.09 }_{- 0.09 }$ \\
342 & 25.05 $\pm$ 0.01 & 23.25 $\pm$ 0.83 & 1.80 $\pm$ 0.83 & 0.67 $^{+ 0.06 }_{- 0.06 }$ & 1.15 $^{+ 0.83 }_{- 0.83 }$ & 2.09 $^{+ 0.33 }_{- 0.33 }$ \\
348 & 25.02 $\pm$ 0.01 & 22.09 $\pm$ 0.28 & 2.93 $\pm$ 0.28 & 0.66 $^{+ 0.06 }_{- 0.06 }$ & 2.29 $^{+ 0.29 }_{- 0.28 }$ & 1.63 $^{+ 0.11 }_{- 0.11 }$ \\
354 & 25.31 $\pm$ 0.01 & 22.59 $\pm$ 0.44 & 2.72 $\pm$ 0.44 & 0.65 $^{+ 0.06 }_{- 0.06 }$ & 2.10 $^{+ 0.44 }_{- 0.44 }$ & 1.71 $^{+ 0.18 }_{- 0.18 }$ \\
360 & 25.40 $\pm$ 0.01 & 22.74 $\pm$ 0.48 & 2.66 $\pm$ 0.48 & 0.65 $^{+ 0.06 }_{- 0.07 }$ & 2.04 $^{+ 0.49 }_{- 0.49 }$ & 1.73 $^{+ 0.19 }_{- 0.20 }$ \\
366 & 25.28 $\pm$ 0.01 & 22.51 $\pm$ 0.42 & 2.77 $\pm$ 0.42 & 0.64 $^{+ 0.07 }_{- 0.07 }$ & 2.17 $^{+ 0.43 }_{- 0.43 }$ & 1.68 $^{+ 0.17 }_{- 0.17 }$ \\
372 & 25.15 $\pm$ 0.01 & 22.32 $\pm$ 0.32 & 2.83 $\pm$ 0.32 & 0.62 $^{+ 0.07 }_{- 0.08 }$ & 2.23 $^{+ 0.33 }_{- 0.33 }$ & 1.66 $^{+ 0.13 }_{- 0.13 }$ \\
378 & 25.11 $\pm$ 0.01 & 22.64 $\pm$ 0.46 & 2.47 $\pm$ 0.46 & 0.61 $^{+ 0.08 }_{- 0.09 }$ & 1.88 $^{+ 0.46 }_{- 0.46 }$ & 1.80 $^{+ 0.18 }_{- 0.19 }$ \\
384 & 25.36 $\pm$ 0.01 & 22.56 $\pm$ 0.39 & 2.80 $\pm$ 0.39 & 0.60 $^{+ 0.08 }_{- 0.09 }$ & 2.23 $^{+ 0.40 }_{- 0.40 }$ & 1.66 $^{+ 0.16 }_{- 0.16 }$ \\
390 & 25.62 $\pm$ 0.01 & 23.53 $\pm$ 0.83 & 2.09 $\pm$ 0.83 & 0.59 $^{+ 0.09 }_{- 0.10 }$ & 1.53 $^{+ 0.84 }_{- 0.83 }$ & 1.94 $^{+ 0.33 }_{- 0.33 }$ \\
396 & 25.78 $\pm$ 0.01 & 23.63 $\pm$ 1.08 & 2.15 $\pm$ 1.08 & 0.58 $^{+ 0.09 }_{- 0.11 }$ & 1.60 $^{+ 1.08 }_{- 1.08 }$ & 1.91 $^{+ 0.43 }_{- 0.43 }$ \\
402 & 25.83 $\pm$ 0.01 & 23.44 $\pm$ 0.86 & 2.39 $\pm$ 0.86 & 0.57 $^{+ 0.10 }_{- 0.11 }$ & 1.85 $^{+ 0.87 }_{- 0.87 }$ & 1.81 $^{+ 0.35 }_{- 0.35 }$ \\
408 & 25.81 $\pm$ 0.01 & 23.07 $\pm$ 0.54 & 2.74 $\pm$ 0.54 & 0.56 $^{+ 0.10 }_{- 0.12 }$ & 2.20 $^{+ 0.56 }_{- 0.55 }$ & 1.67 $^{+ 0.22 }_{- 0.22 }$ \\
\cutinhead{NGC~2500}
6 & 23.60 $\pm$ 0.02 & 18.24 $\pm$ 0.04 & 5.36 $\pm$ 0.05 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.35 $^{+ 0.33 }_{- 0.36 }$ & 0.81 $^{+ 0.15 }_{- 0.13 }$ \\
12 & 23.94 $\pm$ 0.03 & 18.74 $\pm$ 0.05 & 5.20 $\pm$ 0.06 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.23 $^{+ 0.33 }_{- 0.36 }$ & 0.86 $^{+ 0.14 }_{- 0.13 }$ \\
18 & 24.13 $\pm$ 0.02 & 19.05 $\pm$ 0.05 & 5.08 $\pm$ 0.06 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.16 $^{+ 0.32 }_{- 0.36 }$ & 0.89 $^{+ 0.14 }_{- 0.13 }$ \\
24 & 23.98 $\pm$ 0.01 & 19.27 $\pm$ 0.06 & 4.71 $\pm$ 0.06 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.86 $^{+ 0.32 }_{- 0.35 }$ & 1.00 $^{+ 0.14 }_{- 0.13 }$ \\
30 & 23.39 $\pm$ 0.01 & 19.47 $\pm$ 0.05 & 3.92 $\pm$ 0.05 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 3.47 $^{+ 0.27 }_{- 0.31 }$ & 1.16 $^{+ 0.12 }_{- 0.11 }$ \\
36 & 23.67 $\pm$ 0.01 & 19.59 $\pm$ 0.07 & 4.08 $\pm$ 0.07 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 3.50 $^{+ 0.29 }_{- 0.33 }$ & 1.15 $^{+ 0.13 }_{- 0.12 }$ \\
42 & 24.01 $\pm$ 0.01 & 19.75 $\pm$ 0.07 & 4.26 $\pm$ 0.07 & 0.70 $^{+ 0.33 }_{- 0.29 }$ & 3.60 $^{+ 0.30 }_{- 0.34 }$ & 1.11 $^{+ 0.13 }_{- 0.12 }$ \\
48 & 24.25 $\pm$ 0.01 & 19.91 $\pm$ 0.08 & 4.34 $\pm$ 0.08 & 0.67 $^{+ 0.33 }_{- 0.29 }$ & 3.71 $^{+ 0.30 }_{- 0.34 }$ & 1.06 $^{+ 0.13 }_{- 0.12 }$ \\
54 & 24.44 $\pm$ 0.01 & 20.35 $\pm$ 0.10 & 4.09 $\pm$ 0.10 & 0.70 $^{+ 0.33 }_{- 0.29 }$ & 3.42 $^{+ 0.31 }_{- 0.35 }$ & 1.18 $^{+ 0.14 }_{- 0.12 }$ \\
60 & 24.30 $\pm$ 0.01 & 20.21 $\pm$ 0.10 & 4.09 $\pm$ 0.10 & 0.50 $^{+ 0.31 }_{- 0.27 }$ & 3.61 $^{+ 0.29 }_{- 0.33 }$ & 1.10 $^{+ 0.13 }_{- 0.12 }$ \\
66 & 24.42 $\pm$ 0.01 & 20.55 $\pm$ 0.13 & 3.87 $\pm$ 0.13 & 0.35 $^{+ 0.30 }_{- 0.25 }$ & 3.53 $^{+ 0.28 }_{- 0.32 }$ & 1.14 $^{+ 0.13 }_{- 0.11 }$ \\
72 & 24.80 $\pm$ 0.01 & 21.16 $\pm$ 0.21 & 3.64 $\pm$ 0.21 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 3.20 $^{+ 0.34 }_{- 0.37 }$ & 1.27 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 25.65 $\pm$ 0.02 & 20.82 $\pm$ 0.18 & 4.83 $\pm$ 0.19 & 0.67 $^{+ 0.33 }_{- 0.29 }$ & 4.19 $^{+ 0.34 }_{- 0.37 }$ & 0.87 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 26.27 $\pm$ 0.02 & 21.63 $\pm$ 0.44 & 4.64 $\pm$ 0.44 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.72 $^{+ 0.54 }_{- 0.56 }$ & 1.06 $^{+ 0.23 }_{- 0.22 }$ \\
\cutinhead{NGC~2550A}
6 & 24.38 $\pm$ 0.04 & 18.13 $\pm$ 0.06 & 6.25 $\pm$ 0.07 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 4.57 $^{+ 0.40 }_{- 0.43 }$ & 0.72 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 23.96 $\pm$ 0.03 & 18.45 $\pm$ 0.04 & 5.51 $\pm$ 0.05 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.12 $^{+ 0.37 }_{- 0.40 }$ & 0.90 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.09 $\pm$ 0.02 & 18.88 $\pm$ 0.06 & 5.21 $\pm$ 0.06 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.03 $^{+ 0.35 }_{- 0.38 }$ & 0.94 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.31 $\pm$ 0.02 & 19.42 $\pm$ 0.08 & 4.89 $\pm$ 0.08 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.77 $^{+ 0.35 }_{- 0.38 }$ & 1.04 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.80 $\pm$ 0.02 & 20.10 $\pm$ 0.13 & 4.70 $\pm$ 0.13 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.72 $^{+ 0.35 }_{- 0.38 }$ & 1.06 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.40 $\pm$ 0.03 & 20.56 $\pm$ 0.16 & 4.84 $\pm$ 0.16 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.69 $^{+ 0.38 }_{- 0.41 }$ & 1.07 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 25.67 $\pm$ 0.03 & 20.70 $\pm$ 0.20 & 4.97 $\pm$ 0.20 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 4.14 $^{+ 0.37 }_{- 0.40 }$ & 0.89 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 27.01 $\pm$ 0.06 & 21.26 $\pm$ 0.28 & 5.75 $\pm$ 0.28 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.51 $^{+ 0.45 }_{- 0.47 }$ & 0.74 $^{+ 0.19 }_{- 0.18 }$ \\
54 & 28.12 $\pm$ 0.12 & 21.70 $\pm$ 0.39 & 6.42 $\pm$ 0.41 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 5.02 $^{+ 0.55 }_{- 0.57 }$ & 0.54 $^{+ 0.23 }_{- 0.22 }$ \\
60 & 28.72 $\pm$ 0.18 & 22.41 $\pm$ 0.65 & 6.31 $\pm$ 0.68 & 0.17 $^{+ 0.28 }_{- 0.17 }$ & 6.15 $^{+ 0.70 }_{- 0.73 }$ & 0.09 $^{+ 0.29 }_{- 0.28 }$ \\
66 & 29.57 $\pm$ 0.36 & 23.38 $\pm$ 1.56 & 6.19 $\pm$ 1.60 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 5.50 $^{+ 1.63 }_{- 1.64 }$ & 0.35 $^{+ 0.66 }_{- 0.65 }$ \\
\cutinhead{NGC~2681}
6 & 24.11 $\pm$ 0.03 & 15.12 $\pm$ 0.04 & 8.99 $\pm$ 0.05 & 3.11 $^{+ 0.53 }_{- 0.51 }$ & 6.02 $^{+ 0.51 }_{- 0.53 }$ & 0.14 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 24.81 $\pm$ 0.04 & 16.51 $\pm$ 0.04 & 8.30 $\pm$ 0.06 & 2.35 $^{+ 0.47 }_{- 0.44 }$ & 6.05 $^{+ 0.45 }_{- 0.47 }$ & 0.13 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 25.50 $\pm$ 0.03 & 17.17 $\pm$ 0.04 & 8.33 $\pm$ 0.05 & 2.56 $^{+ 0.48 }_{- 0.46 }$ & 5.88 $^{+ 0.46 }_{- 0.49 }$ & 0.20 $^{+ 0.20 }_{- 0.19 }$ \\
24 & 26.63 $\pm$ 0.05 & 17.79 $\pm$ 0.03 & 8.84 $\pm$ 0.06 & 3.22 $^{+ 0.54 }_{- 0.51 }$ & 5.77 $^{+ 0.52 }_{- 0.54 }$ & 0.24 $^{+ 0.22 }_{- 0.21 }$ \\
30 & 27.55 $\pm$ 0.08 & 18.30 $\pm$ 0.03 & 9.25 $\pm$ 0.09 & 3.75 $^{+ 0.57 }_{- 0.55 }$ & 5.68 $^{+ 0.56 }_{- 0.58 }$ & 0.28 $^{+ 0.23 }_{- 0.22 }$ \\
36 & 27.90 $\pm$ 0.09 & 18.57 $\pm$ 0.02 & 9.33 $\pm$ 0.09 & 3.87 $^{+ 0.58 }_{- 0.56 }$ & 5.63 $^{+ 0.57 }_{- 0.59 }$ & 0.29 $^{+ 0.24 }_{- 0.23 }$ \\
42 & 28.04 $\pm$ 0.09 & 18.77 $\pm$ 0.02 & 9.27 $\pm$ 0.09 & 3.60 $^{+ 0.56 }_{- 0.54 }$ & 5.83 $^{+ 0.55 }_{- 0.57 }$ & 0.21 $^{+ 0.23 }_{- 0.22 }$ \\
48 & 28.37 $\pm$ 0.11 & 19.04 $\pm$ 0.03 & 9.33 $\pm$ 0.11 & 3.71 $^{+ 0.57 }_{- 0.55 }$ & 5.79 $^{+ 0.56 }_{- 0.58 }$ & 0.23 $^{+ 0.23 }_{- 0.23 }$ \\
54 & 28.93 $\pm$ 0.16 & 19.22 $\pm$ 0.03 & 9.71 $\pm$ 0.16 & 4.21 $^{+ 0.61 }_{- 0.59 }$ & 5.69 $^{+ 0.61 }_{- 0.63 }$ & 0.27 $^{+ 0.25 }_{- 0.24 }$ \\
60 & 29.16 $\pm$ 0.18 & 19.45 $\pm$ 0.04 & 9.71 $\pm$ 0.18 & 4.30 $^{+ 0.61 }_{- 0.59 }$ & 5.61 $^{+ 0.62 }_{- 0.64 }$ & 0.30 $^{+ 0.26 }_{- 0.25 }$ \\
66 & 29.37 $\pm$ 0.21 & 19.63 $\pm$ 0.04 & 9.74 $\pm$ 0.21 & 4.38 $^{+ 0.62 }_{- 0.60 }$ & 5.56 $^{+ 0.64 }_{- 0.65 }$ & 0.32 $^{+ 0.26 }_{- 0.26 }$ \\
72 & 29.30 $\pm$ 0.19 & 19.80 $\pm$ 0.04 & 9.50 $\pm$ 0.19 & 3.99 $^{+ 0.59 }_{- 0.57 }$ & 5.69 $^{+ 0.60 }_{- 0.62 }$ & 0.27 $^{+ 0.25 }_{- 0.24 }$ \\
78 & 29.94 $\pm$ 0.32 & 20.02 $\pm$ 0.05 & 9.92 $\pm$ 0.32 & 4.66 $^{+ 0.64 }_{- 0.62 }$ & 5.47 $^{+ 0.70 }_{- 0.71 }$ & 0.36 $^{+ 0.28 }_{- 0.28 }$ \\
84 & 30.14 $\pm$ 0.39 & 20.23 $\pm$ 0.06 & 9.91 $\pm$ 0.39 & 4.79 $^{+ 0.65 }_{- 0.63 }$ & 5.34 $^{+ 0.74 }_{- 0.76 }$ & 0.41 $^{+ 0.30 }_{- 0.30 }$ \\
90 & 29.93 $\pm$ 0.33 & 20.83 $\pm$ 0.11 & 9.10 $\pm$ 0.35 & 3.94 $^{+ 0.59 }_{- 0.57 }$ & 5.34 $^{+ 0.67 }_{- 0.68 }$ & 0.41 $^{+ 0.27 }_{- 0.27 }$ \\
96 & 30.94 $\pm$ 0.83 & 21.07 $\pm$ 0.13 & 9.88 $\pm$ 0.84 & 5.31 $^{+ 0.68 }_{- 0.66 }$ & 4.80 $^{+ 1.07 }_{- 1.08 }$ & 0.62 $^{+ 0.43 }_{- 0.43 }$ \\
102 & 31.45 $\pm$ 1.16 & 21.23 $\pm$ 0.14 & 10.22 $\pm$ 1.17 & 5.55 $^{+ 0.69 }_{- 0.68 }$ & 4.93 $^{+ 1.35 }_{- 1.36 }$ & 0.57 $^{+ 0.54 }_{- 0.54 }$ \\
108 & 31.42 $\pm$ 1.03 & 21.48 $\pm$ 0.17 & 9.94 $\pm$ 1.04 & 5.43 $^{+ 0.68 }_{- 0.67 }$ & 4.75 $^{+ 1.24 }_{- 1.25 }$ & 0.64 $^{+ 0.50 }_{- 0.50 }$ \\
114 & 31.16 $\pm$ 0.81 & 21.66 $\pm$ 0.20 & 9.50 $\pm$ 0.83 & 4.20 $^{+ 0.61 }_{- 0.59 }$ & 5.49 $^{+ 1.02 }_{- 1.03 }$ & 0.35 $^{+ 0.41 }_{- 0.41 }$ \\
120 & 31.03 $\pm$ 0.69 & 22.22 $\pm$ 0.35 & 8.81 $\pm$ 0.77 & 3.97 $^{+ 0.59 }_{- 0.57 }$ & 5.02 $^{+ 0.96 }_{- 0.97 }$ & 0.54 $^{+ 0.39 }_{- 0.39 }$ \\
126 & 31.43 $\pm$ 0.98 & 22.33 $\pm$ 0.38 & 9.10 $\pm$ 1.05 & 4.25 $^{+ 0.61 }_{- 0.59 }$ & 5.04 $^{+ 1.20 }_{- 1.21 }$ & 0.53 $^{+ 0.48 }_{- 0.48 }$ \\
132 & 31.92 $\pm$ 1.45 & 22.84 $\pm$ 0.59 & 9.08 $\pm$ 1.57 & 4.43 $^{+ 0.62 }_{- 0.60 }$ & 4.85 $^{+ 1.68 }_{- 1.68 }$ & 0.61 $^{+ 0.67 }_{- 0.67 }$ \\
138 & 31.17 $\pm$ 0.73 & 22.87 $\pm$ 0.59 & 8.30 $\pm$ 0.94 & 3.75 $^{+ 0.57 }_{- 0.55 }$ & 4.73 $^{+ 1.09 }_{- 1.10 }$ & 0.66 $^{+ 0.44 }_{- 0.44 }$ \\
\cutinhead{UGC~04684}
6 & 23.93 $\pm$ 0.02 & 18.81 $\pm$ 0.08 & 5.12 $\pm$ 0.08 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 3.66 $^{+ 0.38 }_{- 0.41 }$ & 1.08 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.01 $\pm$ 0.02 & 19.62 $\pm$ 0.13 & 4.39 $\pm$ 0.13 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.32 $^{+ 0.36 }_{- 0.39 }$ & 1.22 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 24.41 $\pm$ 0.01 & 20.13 $\pm$ 0.18 & 4.28 $\pm$ 0.18 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.06 $^{+ 0.39 }_{- 0.42 }$ & 1.32 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.70 $\pm$ 0.01 & 20.28 $\pm$ 0.22 & 4.42 $\pm$ 0.22 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.39 $^{+ 0.40 }_{- 0.43 }$ & 1.19 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 24.90 $\pm$ 0.01 & 20.78 $\pm$ 0.26 & 4.12 $\pm$ 0.26 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 3.32 $^{+ 0.40 }_{- 0.43 }$ & 1.22 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.61 $\pm$ 0.02 & 21.56 $\pm$ 0.42 & 4.05 $\pm$ 0.42 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.06 $^{+ 0.53 }_{- 0.55 }$ & 1.32 $^{+ 0.22 }_{- 0.21 }$ \\
42 & 26.36 $\pm$ 0.03 & 21.89 $\pm$ 0.63 & 4.47 $\pm$ 0.63 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.48 $^{+ 0.71 }_{- 0.73 }$ & 1.16 $^{+ 0.29 }_{- 0.28 }$ \\
\cutinhead{UGC~04807}
6 & 24.17 $\pm$ 0.04 & 18.55 $\pm$ 0.07 & 5.62 $\pm$ 0.08 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.75 $^{+ 0.32 }_{- 0.36 }$ & 0.65 $^{+ 0.14 }_{- 0.13 }$ \\
12 & 24.53 $\pm$ 0.04 & 19.78 $\pm$ 0.12 & 4.75 $\pm$ 0.13 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.55 $^{+ 0.37 }_{- 0.40 }$ & 1.13 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.79 $\pm$ 0.03 & 20.56 $\pm$ 0.19 & 4.23 $\pm$ 0.19 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.38 $^{+ 0.37 }_{- 0.40 }$ & 1.20 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.43 $\pm$ 0.03 & 21.80 $\pm$ 0.62 & 3.63 $\pm$ 0.62 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 2.76 $^{+ 0.70 }_{- 0.71 }$ & 1.45 $^{+ 0.28 }_{- 0.28 }$ \\
30 & 26.09 $\pm$ 0.04 & 21.80 $\pm$ 0.53 & 4.29 $\pm$ 0.53 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 3.52 $^{+ 0.61 }_{- 0.63 }$ & 1.14 $^{+ 0.25 }_{- 0.24 }$ \\
36 & 27.15 $\pm$ 0.07 & 22.62 $\pm$ 0.97 & 4.53 $\pm$ 0.97 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.50 $^{+ 1.03 }_{- 1.04 }$ & 1.15 $^{+ 0.41 }_{- 0.41 }$ \\
42 & 29.00 $\pm$ 0.25 & 22.03 $\pm$ 0.48 & 6.97 $\pm$ 0.54 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 5.08 $^{+ 0.68 }_{- 0.70 }$ & 0.52 $^{+ 0.28 }_{- 0.27 }$ \\
\cutinhead{NGC~2782}
6 & 21.54 $\pm$ 0.01 & 16.01 $\pm$ 0.05 & 5.53 $\pm$ 0.05 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.21 $^{+ 0.36 }_{- 0.39 }$ & 0.86 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 23.56 $\pm$ 0.04 & 17.26 $\pm$ 0.03 & 6.30 $\pm$ 0.05 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.63 $^{+ 0.40 }_{- 0.42 }$ & 0.70 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.64 $\pm$ 0.04 & 18.03 $\pm$ 0.03 & 6.61 $\pm$ 0.05 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 4.89 $^{+ 0.40 }_{- 0.43 }$ & 0.59 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.24 $\pm$ 0.04 & 18.55 $\pm$ 0.04 & 6.69 $\pm$ 0.05 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 4.89 $^{+ 0.41 }_{- 0.43 }$ & 0.59 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.48 $\pm$ 0.04 & 18.96 $\pm$ 0.06 & 6.52 $\pm$ 0.07 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 4.62 $^{+ 0.42 }_{- 0.44 }$ & 0.70 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 25.23 $\pm$ 0.03 & 19.27 $\pm$ 0.07 & 5.96 $\pm$ 0.07 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 4.19 $^{+ 0.41 }_{- 0.43 }$ & 0.87 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 24.98 $\pm$ 0.02 & 19.70 $\pm$ 0.06 & 5.28 $\pm$ 0.06 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.32 $^{+ 0.33 }_{- 0.36 }$ & 0.82 $^{+ 0.14 }_{- 0.13 }$ \\
48 & 25.93 $\pm$ 0.04 & 20.11 $\pm$ 0.08 & 5.82 $\pm$ 0.09 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.49 $^{+ 0.37 }_{- 0.40 }$ & 0.75 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 26.54 $\pm$ 0.05 & 20.46 $\pm$ 0.12 & 6.08 $\pm$ 0.13 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 4.45 $^{+ 0.41 }_{- 0.43 }$ & 0.77 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 26.62 $\pm$ 0.05 & 20.92 $\pm$ 0.15 & 5.70 $\pm$ 0.16 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.45 $^{+ 0.39 }_{- 0.41 }$ & 0.77 $^{+ 0.17 }_{- 0.15 }$ \\
66 & 27.15 $\pm$ 0.06 & 21.05 $\pm$ 0.18 & 6.10 $\pm$ 0.19 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 4.60 $^{+ 0.42 }_{- 0.45 }$ & 0.71 $^{+ 0.18 }_{- 0.17 }$ \\
72 & 27.52 $\pm$ 0.07 & 21.06 $\pm$ 0.18 & 6.46 $\pm$ 0.19 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.07 $^{+ 0.41 }_{- 0.44 }$ & 0.52 $^{+ 0.18 }_{- 0.17 }$ \\
78 & 27.51 $\pm$ 0.07 & 21.72 $\pm$ 0.28 & 5.79 $\pm$ 0.29 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.82 $^{+ 0.44 }_{- 0.46 }$ & 0.62 $^{+ 0.18 }_{- 0.17 }$ \\
84 & 27.90 $\pm$ 0.08 & 23.18 $\pm$ 1.17 & 4.72 $\pm$ 1.17 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 3.41 $^{+ 1.22 }_{- 1.23 }$ & 1.18 $^{+ 0.49 }_{- 0.49 }$ \\
\cutinhead{NGC~2903}
6 & 21.37 $\pm$ 0.02 & 14.22 $\pm$ 0.03 & 7.15 $\pm$ 0.03 & 2.48 $^{+ 0.01 }_{- 0.01 }$ & 4.78 $^{+ 0.03 }_{- 0.03 }$ & 0.64 $^{+ 0.01 }_{- 0.01 }$ \\
12 & 22.08 $\pm$ 0.02 & 15.27 $\pm$ 0.02 & 6.81 $\pm$ 0.03 & 2.47 $^{+ 0.01 }_{- 0.01 }$ & 4.45 $^{+ 0.03 }_{- 0.03 }$ & 0.77 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 22.72 $\pm$ 0.03 & 15.88 $\pm$ 0.02 & 6.84 $\pm$ 0.03 & 2.45 $^{+ 0.01 }_{- 0.01 }$ & 4.50 $^{+ 0.04 }_{- 0.04 }$ & 0.75 $^{+ 0.01 }_{- 0.01 }$ \\
24 & 23.11 $\pm$ 0.03 & 16.22 $\pm$ 0.02 & 6.89 $\pm$ 0.03 & 2.43 $^{+ 0.01 }_{- 0.01 }$ & 4.57 $^{+ 0.03 }_{- 0.03 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 23.54 $\pm$ 0.03 & 16.47 $\pm$ 0.02 & 7.07 $\pm$ 0.04 & 2.41 $^{+ 0.01 }_{- 0.01 }$ & 4.76 $^{+ 0.04 }_{- 0.04 }$ & 0.64 $^{+ 0.02 }_{- 0.02 }$ \\
36 & 23.70 $\pm$ 0.03 & 16.67 $\pm$ 0.03 & 7.03 $\pm$ 0.04 & 2.39 $^{+ 0.01 }_{- 0.01 }$ & 4.75 $^{+ 0.04 }_{- 0.04 }$ & 0.65 $^{+ 0.02 }_{- 0.02 }$ \\
42 & 23.56 $\pm$ 0.02 & 16.82 $\pm$ 0.03 & 6.74 $\pm$ 0.04 & 2.37 $^{+ 0.01 }_{- 0.01 }$ & 4.48 $^{+ 0.04 }_{- 0.04 }$ & 0.76 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 23.50 $\pm$ 0.02 & 16.92 $\pm$ 0.04 & 6.58 $\pm$ 0.04 & 2.35 $^{+ 0.01 }_{- 0.01 }$ & 4.34 $^{+ 0.05 }_{- 0.05 }$ & 0.81 $^{+ 0.02 }_{- 0.02 }$ \\
54 & 23.63 $\pm$ 0.02 & 16.98 $\pm$ 0.05 & 6.65 $\pm$ 0.05 & 2.32 $^{+ 0.01 }_{- 0.01 }$ & 4.43 $^{+ 0.05 }_{- 0.05 }$ & 0.78 $^{+ 0.02 }_{- 0.02 }$ \\
60 & 23.73 $\pm$ 0.02 & 17.00 $\pm$ 0.05 & 6.73 $\pm$ 0.06 & 2.30 $^{+ 0.01 }_{- 0.01 }$ & 4.53 $^{+ 0.06 }_{- 0.06 }$ & 0.73 $^{+ 0.02 }_{- 0.02 }$ \\
66 & 23.83 $\pm$ 0.02 & 17.00 $\pm$ 0.06 & 6.83 $\pm$ 0.06 & 2.27 $^{+ 0.01 }_{- 0.01 }$ & 4.66 $^{+ 0.06 }_{- 0.06 }$ & 0.68 $^{+ 0.02 }_{- 0.02 }$ \\
72 & 23.80 $\pm$ 0.02 & 17.05 $\pm$ 0.05 & 6.75 $\pm$ 0.05 & 2.25 $^{+ 0.01 }_{- 0.01 }$ & 4.60 $^{+ 0.05 }_{- 0.05 }$ & 0.71 $^{+ 0.02 }_{- 0.02 }$ \\
78 & 23.69 $\pm$ 0.02 & 17.19 $\pm$ 0.04 & 6.50 $\pm$ 0.04 & 2.22 $^{+ 0.01 }_{- 0.01 }$ & 4.38 $^{+ 0.04 }_{- 0.04 }$ & 0.80 $^{+ 0.02 }_{- 0.02 }$ \\
84 & 23.84 $\pm$ 0.02 & 17.40 $\pm$ 0.03 & 6.44 $\pm$ 0.03 & 2.19 $^{+ 0.01 }_{- 0.01 }$ & 4.34 $^{+ 0.03 }_{- 0.03 }$ & 0.81 $^{+ 0.01 }_{- 0.01 }$ \\
90 & 23.91 $\pm$ 0.02 & 17.59 $\pm$ 0.02 & 6.32 $\pm$ 0.03 & 2.17 $^{+ 0.01 }_{- 0.01 }$ & 4.25 $^{+ 0.03 }_{- 0.03 }$ & 0.85 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 23.98 $\pm$ 0.02 & 17.78 $\pm$ 0.03 & 6.20 $\pm$ 0.03 & 2.14 $^{+ 0.01 }_{- 0.01 }$ & 4.16 $^{+ 0.04 }_{- 0.04 }$ & 0.88 $^{+ 0.01 }_{- 0.01 }$ \\
102 & 24.16 $\pm$ 0.02 & 17.95 $\pm$ 0.02 & 6.21 $\pm$ 0.03 & 2.11 $^{+ 0.01 }_{- 0.01 }$ & 4.19 $^{+ 0.03 }_{- 0.03 }$ & 0.87 $^{+ 0.01 }_{- 0.01 }$ \\
108 & 24.31 $\pm$ 0.02 & 18.10 $\pm$ 0.02 & 6.21 $\pm$ 0.03 & 2.08 $^{+ 0.01 }_{- 0.01 }$ & 4.22 $^{+ 0.03 }_{- 0.03 }$ & 0.86 $^{+ 0.01 }_{- 0.01 }$ \\
114 & 24.26 $\pm$ 0.02 & 18.20 $\pm$ 0.02 & 6.06 $\pm$ 0.03 & 2.05 $^{+ 0.01 }_{- 0.01 }$ & 4.10 $^{+ 0.03 }_{- 0.03 }$ & 0.91 $^{+ 0.01 }_{- 0.01 }$ \\
120 & 24.22 $\pm$ 0.02 & 18.30 $\pm$ 0.03 & 5.92 $\pm$ 0.03 & 2.02 $^{+ 0.01 }_{- 0.01 }$ & 3.99 $^{+ 0.03 }_{- 0.03 }$ & 0.95 $^{+ 0.01 }_{- 0.01 }$ \\
126 & 24.25 $\pm$ 0.02 & 18.40 $\pm$ 0.03 & 5.85 $\pm$ 0.04 & 1.99 $^{+ 0.01 }_{- 0.01 }$ & 3.95 $^{+ 0.04 }_{- 0.04 }$ & 0.97 $^{+ 0.02 }_{- 0.02 }$ \\
132 & 24.29 $\pm$ 0.02 & 18.54 $\pm$ 0.03 & 5.75 $\pm$ 0.04 & 1.96 $^{+ 0.01 }_{- 0.01 }$ & 3.87 $^{+ 0.04 }_{- 0.04 }$ & 1.00 $^{+ 0.02 }_{- 0.02 }$ \\
138 & 24.25 $\pm$ 0.02 & 18.71 $\pm$ 0.04 & 5.54 $\pm$ 0.04 & 1.93 $^{+ 0.01 }_{- 0.01 }$ & 3.69 $^{+ 0.04 }_{- 0.04 }$ & 1.07 $^{+ 0.02 }_{- 0.02 }$ \\
144 & 24.41 $\pm$ 0.02 & 18.86 $\pm$ 0.04 & 5.55 $\pm$ 0.05 & 1.90 $^{+ 0.01 }_{- 0.01 }$ & 3.74 $^{+ 0.05 }_{- 0.05 }$ & 1.05 $^{+ 0.02 }_{- 0.02 }$ \\
150 & 24.61 $\pm$ 0.02 & 18.99 $\pm$ 0.04 & 5.62 $\pm$ 0.05 & 1.87 $^{+ 0.01 }_{- 0.01 }$ & 3.83 $^{+ 0.05 }_{- 0.05 }$ & 1.02 $^{+ 0.02 }_{- 0.02 }$ \\
156 & 24.97 $\pm$ 0.02 & 19.12 $\pm$ 0.04 & 5.85 $\pm$ 0.05 & 1.84 $^{+ 0.01 }_{- 0.01 }$ & 4.09 $^{+ 0.05 }_{- 0.05 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
162 & 25.37 $\pm$ 0.03 & 19.29 $\pm$ 0.05 & 6.08 $\pm$ 0.06 & 1.81 $^{+ 0.01 }_{- 0.01 }$ & 4.35 $^{+ 0.06 }_{- 0.06 }$ & 0.81 $^{+ 0.02 }_{- 0.02 }$ \\
168 & 25.68 $\pm$ 0.03 & 19.48 $\pm$ 0.05 & 6.20 $\pm$ 0.06 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 4.49 $^{+ 0.06 }_{- 0.06 }$ & 0.75 $^{+ 0.03 }_{- 0.03 }$ \\
174 & 25.88 $\pm$ 0.03 & 19.71 $\pm$ 0.06 & 6.17 $\pm$ 0.06 & 1.75 $^{+ 0.01 }_{- 0.01 }$ & 4.49 $^{+ 0.07 }_{- 0.07 }$ & 0.75 $^{+ 0.03 }_{- 0.03 }$ \\
180 & 25.89 $\pm$ 0.03 & 19.85 $\pm$ 0.06 & 6.04 $\pm$ 0.07 & 1.73 $^{+ 0.02 }_{- 0.02 }$ & 4.39 $^{+ 0.07 }_{- 0.07 }$ & 0.79 $^{+ 0.03 }_{- 0.03 }$ \\
186 & 25.88 $\pm$ 0.03 & 19.99 $\pm$ 0.06 & 5.89 $\pm$ 0.07 & 1.70 $^{+ 0.02 }_{- 0.02 }$ & 4.26 $^{+ 0.07 }_{- 0.07 }$ & 0.84 $^{+ 0.03 }_{- 0.03 }$ \\
192 & 25.87 $\pm$ 0.03 & 20.15 $\pm$ 0.07 & 5.72 $\pm$ 0.08 & 1.67 $^{+ 0.02 }_{- 0.02 }$ & 4.12 $^{+ 0.08 }_{- 0.08 }$ & 0.90 $^{+ 0.03 }_{- 0.03 }$ \\
198 & 26.01 $\pm$ 0.03 & 20.25 $\pm$ 0.08 & 5.76 $\pm$ 0.09 & 1.64 $^{+ 0.02 }_{- 0.02 }$ & 4.19 $^{+ 0.09 }_{- 0.09 }$ & 0.87 $^{+ 0.04 }_{- 0.04 }$ \\
204 & 26.06 $\pm$ 0.03 & 20.34 $\pm$ 0.08 & 5.72 $\pm$ 0.08 & 1.62 $^{+ 0.02 }_{- 0.02 }$ & 4.18 $^{+ 0.09 }_{- 0.09 }$ & 0.88 $^{+ 0.04 }_{- 0.04 }$ \\
210 & 26.12 $\pm$ 0.03 & 20.35 $\pm$ 0.07 & 5.77 $\pm$ 0.08 & 1.59 $^{+ 0.02 }_{- 0.02 }$ & 4.26 $^{+ 0.08 }_{- 0.08 }$ & 0.85 $^{+ 0.03 }_{- 0.03 }$ \\
216 & 26.24 $\pm$ 0.04 & 20.45 $\pm$ 0.08 & 5.79 $\pm$ 0.09 & 1.56 $^{+ 0.02 }_{- 0.02 }$ & 4.30 $^{+ 0.09 }_{- 0.09 }$ & 0.83 $^{+ 0.04 }_{- 0.04 }$ \\
222 & 26.31 $\pm$ 0.04 & 20.68 $\pm$ 0.09 & 5.63 $\pm$ 0.10 & 1.54 $^{+ 0.02 }_{- 0.02 }$ & 4.16 $^{+ 0.10 }_{- 0.10 }$ & 0.89 $^{+ 0.04 }_{- 0.04 }$ \\
228 & 26.38 $\pm$ 0.04 & 21.04 $\pm$ 0.13 & 5.34 $\pm$ 0.14 & 1.51 $^{+ 0.03 }_{- 0.03 }$ & 3.90 $^{+ 0.14 }_{- 0.14 }$ & 0.99 $^{+ 0.06 }_{- 0.06 }$ \\
234 & 26.59 $\pm$ 0.04 & 21.22 $\pm$ 0.16 & 5.37 $\pm$ 0.16 & 1.49 $^{+ 0.03 }_{- 0.03 }$ & 3.95 $^{+ 0.16 }_{- 0.16 }$ & 0.97 $^{+ 0.07 }_{- 0.07 }$ \\
240 & 26.53 $\pm$ 0.04 & 21.03 $\pm$ 0.13 & 5.50 $\pm$ 0.13 & 1.47 $^{+ 0.03 }_{- 0.03 }$ & 4.09 $^{+ 0.14 }_{- 0.14 }$ & 0.91 $^{+ 0.05 }_{- 0.05 }$ \\
246 & 26.49 $\pm$ 0.04 & 21.10 $\pm$ 0.13 & 5.39 $\pm$ 0.13 & 1.45 $^{+ 0.03 }_{- 0.03 }$ & 4.00 $^{+ 0.14 }_{- 0.14 }$ & 0.95 $^{+ 0.06 }_{- 0.06 }$ \\
252 & 26.35 $\pm$ 0.04 & 21.40 $\pm$ 0.18 & 4.95 $\pm$ 0.18 & 1.43 $^{+ 0.03 }_{- 0.03 }$ & 3.59 $^{+ 0.18 }_{- 0.18 }$ & 1.11 $^{+ 0.07 }_{- 0.07 }$ \\
258 & 26.35 $\pm$ 0.03 & 21.46 $\pm$ 0.18 & 4.89 $\pm$ 0.18 & 1.41 $^{+ 0.03 }_{- 0.03 }$ & 3.55 $^{+ 0.19 }_{- 0.19 }$ & 1.13 $^{+ 0.07 }_{- 0.07 }$ \\
264 & 26.62 $\pm$ 0.04 & 21.76 $\pm$ 0.24 & 4.86 $\pm$ 0.24 & 1.39 $^{+ 0.03 }_{- 0.03 }$ & 3.53 $^{+ 0.25 }_{- 0.25 }$ & 1.14 $^{+ 0.10 }_{- 0.10 }$ \\
270 & 26.77 $\pm$ 0.04 & 21.71 $\pm$ 0.20 & 5.06 $\pm$ 0.20 & 1.38 $^{+ 0.03 }_{- 0.03 }$ & 3.74 $^{+ 0.20 }_{- 0.20 }$ & 1.05 $^{+ 0.08 }_{- 0.08 }$ \\
276 & 26.75 $\pm$ 0.04 & 21.98 $\pm$ 0.27 & 4.77 $\pm$ 0.28 & 1.36 $^{+ 0.04 }_{- 0.04 }$ & 3.47 $^{+ 0.28 }_{- 0.28 }$ & 1.16 $^{+ 0.11 }_{- 0.11 }$ \\
282 & 26.86 $\pm$ 0.05 & 22.11 $\pm$ 0.28 & 4.75 $\pm$ 0.28 & 1.35 $^{+ 0.04 }_{- 0.04 }$ & 3.46 $^{+ 0.28 }_{- 0.28 }$ & 1.16 $^{+ 0.11 }_{- 0.11 }$ \\
288 & 27.05 $\pm$ 0.05 & 22.36 $\pm$ 0.36 & 4.69 $\pm$ 0.36 & 1.33 $^{+ 0.04 }_{- 0.04 }$ & 3.42 $^{+ 0.36 }_{- 0.36 }$ & 1.18 $^{+ 0.14 }_{- 0.14 }$ \\
294 & 27.12 $\pm$ 0.05 & 22.65 $\pm$ 0.45 & 4.47 $\pm$ 0.45 & 1.32 $^{+ 0.05 }_{- 0.05 }$ & 3.20 $^{+ 0.46 }_{- 0.46 }$ & 1.27 $^{+ 0.18 }_{- 0.18 }$ \\
300 & 27.13 $\pm$ 0.05 & 23.88 $\pm$ 1.35 & 3.25 $\pm$ 1.36 & 1.31 $^{+ 0.05 }_{- 0.05 }$ & 2.00 $^{+ 1.36 }_{- 1.36 }$ & 1.75 $^{+ 0.54 }_{- 0.54 }$ \\
306 & 27.16 $\pm$ 0.05 & 24.09 $\pm$ 1.72 & 3.07 $\pm$ 1.72 & 1.30 $^{+ 0.05 }_{- 0.06 }$ & 1.82 $^{+ 1.72 }_{- 1.72 }$ & 1.82 $^{+ 0.69 }_{- 0.69 }$ \\
312 & 27.12 $\pm$ 0.05 & 23.20 $\pm$ 0.74 & 3.92 $\pm$ 0.74 & 1.30 $^{+ 0.06 }_{- 0.06 }$ & 2.68 $^{+ 0.74 }_{- 0.74 }$ & 1.48 $^{+ 0.30 }_{- 0.30 }$ \\
\cutinhead{MESSIER~081}
6 & 22.39 $\pm$ 0.01 & 12.59 $\pm$ 0.04 & 9.80 $\pm$ 0.04 & 2.22 $^{+ 0.10 }_{- 0.10 }$ & 7.68 $^{+ 0.10 }_{- 0.10 }$ & -0.53 $^{+ 0.04 }_{- 0.04 }$ \\
12 & 23.63 $\pm$ 0.02 & 13.49 $\pm$ 0.03 & 10.14 $\pm$ 0.04 & 2.25 $^{+ 0.10 }_{- 0.10 }$ & 7.99 $^{+ 0.10 }_{- 0.10 }$ & -0.65 $^{+ 0.04 }_{- 0.04 }$ \\
18 & 24.32 $\pm$ 0.02 & 14.03 $\pm$ 0.03 & 10.29 $\pm$ 0.03 & 2.27 $^{+ 0.10 }_{- 0.10 }$ & 8.12 $^{+ 0.10 }_{- 0.10 }$ & -0.70 $^{+ 0.04 }_{- 0.04 }$ \\
24 & 24.72 $\pm$ 0.02 & 14.43 $\pm$ 0.03 & 10.29 $\pm$ 0.04 & 2.29 $^{+ 0.10 }_{- 0.10 }$ & 8.10 $^{+ 0.11 }_{- 0.10 }$ & -0.69 $^{+ 0.04 }_{- 0.04 }$ \\
30 & 25.01 $\pm$ 0.02 & 14.77 $\pm$ 0.03 & 10.24 $\pm$ 0.03 & 2.31 $^{+ 0.10 }_{- 0.10 }$ & 8.04 $^{+ 0.11 }_{- 0.10 }$ & -0.67 $^{+ 0.04 }_{- 0.04 }$ \\
36 & 25.33 $\pm$ 0.03 & 15.02 $\pm$ 0.02 & 10.31 $\pm$ 0.04 & 2.33 $^{+ 0.10 }_{- 0.10 }$ & 8.09 $^{+ 0.11 }_{- 0.11 }$ & -0.69 $^{+ 0.04 }_{- 0.04 }$ \\
42 & 25.45 $\pm$ 0.02 & 15.23 $\pm$ 0.02 & 10.22 $\pm$ 0.03 & 2.34 $^{+ 0.10 }_{- 0.10 }$ & 7.99 $^{+ 0.11 }_{- 0.10 }$ & -0.65 $^{+ 0.04 }_{- 0.04 }$ \\
48 & 25.70 $\pm$ 0.03 & 15.41 $\pm$ 0.02 & 10.29 $\pm$ 0.04 & 2.35 $^{+ 0.10 }_{- 0.10 }$ & 8.05 $^{+ 0.11 }_{- 0.11 }$ & -0.67 $^{+ 0.04 }_{- 0.04 }$ \\
54 & 25.91 $\pm$ 0.03 & 15.56 $\pm$ 0.02 & 10.35 $\pm$ 0.04 & 2.36 $^{+ 0.10 }_{- 0.10 }$ & 8.10 $^{+ 0.11 }_{- 0.11 }$ & -0.69 $^{+ 0.04 }_{- 0.04 }$ \\
60 & 26.01 $\pm$ 0.03 & 15.71 $\pm$ 0.02 & 10.30 $\pm$ 0.04 & 2.36 $^{+ 0.10 }_{- 0.11 }$ & 8.04 $^{+ 0.11 }_{- 0.11 }$ & -0.67 $^{+ 0.04 }_{- 0.04 }$ \\
66 & 26.13 $\pm$ 0.03 & 15.83 $\pm$ 0.02 & 10.30 $\pm$ 0.04 & 2.36 $^{+ 0.10 }_{- 0.11 }$ & 8.04 $^{+ 0.11 }_{- 0.11 }$ & -0.67 $^{+ 0.04 }_{- 0.04 }$ \\
72 & 26.22 $\pm$ 0.03 & 15.94 $\pm$ 0.02 & 10.28 $\pm$ 0.04 & 2.36 $^{+ 0.10 }_{- 0.11 }$ & 8.02 $^{+ 0.11 }_{- 0.11 }$ & -0.66 $^{+ 0.04 }_{- 0.05 }$ \\
78 & 26.29 $\pm$ 0.03 & 16.05 $\pm$ 0.02 & 10.24 $\pm$ 0.04 & 2.36 $^{+ 0.10 }_{- 0.11 }$ & 7.99 $^{+ 0.12 }_{- 0.11 }$ & -0.65 $^{+ 0.04 }_{- 0.05 }$ \\
84 & 26.37 $\pm$ 0.03 & 16.15 $\pm$ 0.02 & 10.22 $\pm$ 0.04 & 2.35 $^{+ 0.11 }_{- 0.11 }$ & 7.97 $^{+ 0.12 }_{- 0.11 }$ & -0.64 $^{+ 0.04 }_{- 0.05 }$ \\
90 & 26.46 $\pm$ 0.03 & 16.24 $\pm$ 0.02 & 10.22 $\pm$ 0.04 & 2.34 $^{+ 0.11 }_{- 0.11 }$ & 7.98 $^{+ 0.12 }_{- 0.11 }$ & -0.65 $^{+ 0.04 }_{- 0.05 }$ \\
96 & 26.56 $\pm$ 0.03 & 16.33 $\pm$ 0.02 & 10.23 $\pm$ 0.04 & 2.33 $^{+ 0.11 }_{- 0.11 }$ & 8.00 $^{+ 0.12 }_{- 0.11 }$ & -0.65 $^{+ 0.04 }_{- 0.05 }$ \\
102 & 26.63 $\pm$ 0.03 & 16.41 $\pm$ 0.02 & 10.22 $\pm$ 0.03 & 2.32 $^{+ 0.11 }_{- 0.12 }$ & 8.00 $^{+ 0.12 }_{- 0.11 }$ & -0.65 $^{+ 0.04 }_{- 0.05 }$ \\
108 & 26.67 $\pm$ 0.03 & 16.49 $\pm$ 0.02 & 10.18 $\pm$ 0.03 & 2.31 $^{+ 0.11 }_{- 0.12 }$ & 7.98 $^{+ 0.12 }_{- 0.11 }$ & -0.64 $^{+ 0.05 }_{- 0.05 }$ \\
114 & 26.79 $\pm$ 0.03 & 16.58 $\pm$ 0.01 & 10.21 $\pm$ 0.03 & 2.29 $^{+ 0.11 }_{- 0.12 }$ & 8.02 $^{+ 0.12 }_{- 0.11 }$ & -0.66 $^{+ 0.05 }_{- 0.05 }$ \\
120 & 26.71 $\pm$ 0.03 & 16.66 $\pm$ 0.01 & 10.05 $\pm$ 0.03 & 2.27 $^{+ 0.11 }_{- 0.12 }$ & 7.88 $^{+ 0.12 }_{- 0.12 }$ & -0.60 $^{+ 0.05 }_{- 0.05 }$ \\
126 & 26.53 $\pm$ 0.03 & 16.74 $\pm$ 0.01 & 9.79 $\pm$ 0.03 & 2.25 $^{+ 0.11 }_{- 0.12 }$ & 7.64 $^{+ 0.12 }_{- 0.12 }$ & -0.51 $^{+ 0.05 }_{- 0.05 }$ \\
132 & 26.64 $\pm$ 0.03 & 16.83 $\pm$ 0.01 & 9.81 $\pm$ 0.03 & 2.23 $^{+ 0.11 }_{- 0.12 }$ & 7.67 $^{+ 0.13 }_{- 0.12 }$ & -0.52 $^{+ 0.05 }_{- 0.05 }$ \\
138 & 26.65 $\pm$ 0.03 & 16.92 $\pm$ 0.01 & 9.73 $\pm$ 0.03 & 2.21 $^{+ 0.11 }_{- 0.12 }$ & 7.61 $^{+ 0.13 }_{- 0.12 }$ & -0.50 $^{+ 0.05 }_{- 0.05 }$ \\
144 & 26.70 $\pm$ 0.03 & 17.01 $\pm$ 0.01 & 9.69 $\pm$ 0.03 & 2.19 $^{+ 0.11 }_{- 0.12 }$ & 7.60 $^{+ 0.13 }_{- 0.12 }$ & -0.49 $^{+ 0.05 }_{- 0.05 }$ \\
150 & 26.72 $\pm$ 0.03 & 17.10 $\pm$ 0.01 & 9.62 $\pm$ 0.03 & 2.17 $^{+ 0.12 }_{- 0.12 }$ & 7.55 $^{+ 0.13 }_{- 0.12 }$ & -0.47 $^{+ 0.05 }_{- 0.05 }$ \\
156 & 26.67 $\pm$ 0.03 & 17.18 $\pm$ 0.01 & 9.49 $\pm$ 0.03 & 2.14 $^{+ 0.12 }_{- 0.13 }$ & 7.45 $^{+ 0.13 }_{- 0.12 }$ & -0.43 $^{+ 0.05 }_{- 0.05 }$ \\
162 & 26.51 $\pm$ 0.02 & 17.25 $\pm$ 0.01 & 9.26 $\pm$ 0.02 & 2.11 $^{+ 0.12 }_{- 0.13 }$ & 7.24 $^{+ 0.13 }_{- 0.12 }$ & -0.35 $^{+ 0.05 }_{- 0.05 }$ \\
168 & 26.55 $\pm$ 0.02 & 17.32 $\pm$ 0.01 & 9.23 $\pm$ 0.02 & 2.08 $^{+ 0.12 }_{- 0.13 }$ & 7.24 $^{+ 0.13 }_{- 0.12 }$ & -0.35 $^{+ 0.05 }_{- 0.05 }$ \\
174 & 26.57 $\pm$ 0.02 & 17.38 $\pm$ 0.01 & 9.19 $\pm$ 0.02 & 2.06 $^{+ 0.12 }_{- 0.13 }$ & 7.22 $^{+ 0.13 }_{- 0.12 }$ & -0.34 $^{+ 0.05 }_{- 0.05 }$ \\
180 & 26.52 $\pm$ 0.02 & 17.44 $\pm$ 0.01 & 9.08 $\pm$ 0.02 & 2.03 $^{+ 0.12 }_{- 0.13 }$ & 7.14 $^{+ 0.13 }_{- 0.12 }$ & -0.31 $^{+ 0.05 }_{- 0.05 }$ \\
186 & 26.34 $\pm$ 0.02 & 17.54 $\pm$ 0.01 & 8.80 $\pm$ 0.02 & 2.00 $^{+ 0.12 }_{- 0.13 }$ & 6.90 $^{+ 0.13 }_{- 0.12 }$ & -0.21 $^{+ 0.05 }_{- 0.05 }$ \\
192 & 26.06 $\pm$ 0.02 & 17.58 $\pm$ 0.01 & 8.48 $\pm$ 0.02 & 1.97 $^{+ 0.12 }_{- 0.13 }$ & 6.60 $^{+ 0.13 }_{- 0.12 }$ & -0.09 $^{+ 0.05 }_{- 0.05 }$ \\
198 & 25.82 $\pm$ 0.01 & 17.63 $\pm$ 0.01 & 8.19 $\pm$ 0.02 & 1.94 $^{+ 0.12 }_{- 0.13 }$ & 6.34 $^{+ 0.13 }_{- 0.12 }$ & 0.01 $^{+ 0.05 }_{- 0.05 }$ \\
204 & 25.64 $\pm$ 0.01 & 17.71 $\pm$ 0.01 & 7.93 $\pm$ 0.02 & 1.91 $^{+ 0.12 }_{- 0.13 }$ & 6.11 $^{+ 0.13 }_{- 0.12 }$ & 0.11 $^{+ 0.05 }_{- 0.05 }$ \\
210 & 25.52 $\pm$ 0.01 & 17.78 $\pm$ 0.01 & 7.74 $\pm$ 0.02 & 1.88 $^{+ 0.12 }_{- 0.13 }$ & 5.95 $^{+ 0.13 }_{- 0.12 }$ & 0.17 $^{+ 0.05 }_{- 0.05 }$ \\
216 & 25.46 $\pm$ 0.01 & 17.84 $\pm$ 0.01 & 7.62 $\pm$ 0.02 & 1.84 $^{+ 0.12 }_{- 0.13 }$ & 5.86 $^{+ 0.13 }_{- 0.12 }$ & 0.20 $^{+ 0.05 }_{- 0.05 }$ \\
222 & 25.46 $\pm$ 0.01 & 17.93 $\pm$ 0.02 & 7.53 $\pm$ 0.02 & 1.81 $^{+ 0.12 }_{- 0.13 }$ & 5.80 $^{+ 0.13 }_{- 0.12 }$ & 0.23 $^{+ 0.05 }_{- 0.05 }$ \\
228 & 25.45 $\pm$ 0.01 & 18.00 $\pm$ 0.01 & 7.45 $\pm$ 0.02 & 1.78 $^{+ 0.12 }_{- 0.13 }$ & 5.75 $^{+ 0.13 }_{- 0.12 }$ & 0.25 $^{+ 0.05 }_{- 0.05 }$ \\
234 & 25.37 $\pm$ 0.01 & 18.06 $\pm$ 0.02 & 7.31 $\pm$ 0.02 & 1.75 $^{+ 0.12 }_{- 0.13 }$ & 5.63 $^{+ 0.13 }_{- 0.12 }$ & 0.29 $^{+ 0.05 }_{- 0.05 }$ \\
240 & 25.41 $\pm$ 0.01 & 18.12 $\pm$ 0.02 & 7.29 $\pm$ 0.02 & 1.72 $^{+ 0.12 }_{- 0.13 }$ & 5.65 $^{+ 0.13 }_{- 0.12 }$ & 0.29 $^{+ 0.05 }_{- 0.05 }$ \\
246 & 25.43 $\pm$ 0.01 & 18.17 $\pm$ 0.02 & 7.26 $\pm$ 0.02 & 1.69 $^{+ 0.12 }_{- 0.13 }$ & 5.65 $^{+ 0.13 }_{- 0.12 }$ & 0.29 $^{+ 0.05 }_{- 0.05 }$ \\
252 & 25.35 $\pm$ 0.01 & 18.22 $\pm$ 0.02 & 7.13 $\pm$ 0.02 & 1.66 $^{+ 0.12 }_{- 0.13 }$ & 5.54 $^{+ 0.13 }_{- 0.12 }$ & 0.33 $^{+ 0.05 }_{- 0.05 }$ \\
258 & 25.20 $\pm$ 0.01 & 18.27 $\pm$ 0.02 & 6.93 $\pm$ 0.02 & 1.63 $^{+ 0.12 }_{- 0.13 }$ & 5.37 $^{+ 0.13 }_{- 0.12 }$ & 0.40 $^{+ 0.05 }_{- 0.05 }$ \\
264 & 24.98 $\pm$ 0.01 & 18.31 $\pm$ 0.02 & 6.67 $\pm$ 0.02 & 1.60 $^{+ 0.12 }_{- 0.13 }$ & 5.13 $^{+ 0.13 }_{- 0.12 }$ & 0.49 $^{+ 0.05 }_{- 0.05 }$ \\
270 & 24.79 $\pm$ 0.01 & 18.37 $\pm$ 0.02 & 6.42 $\pm$ 0.02 & 1.57 $^{+ 0.12 }_{- 0.13 }$ & 4.91 $^{+ 0.13 }_{- 0.12 }$ & 0.58 $^{+ 0.05 }_{- 0.05 }$ \\
276 & 24.87 $\pm$ 0.01 & 18.43 $\pm$ 0.02 & 6.44 $\pm$ 0.02 & 1.55 $^{+ 0.12 }_{- 0.13 }$ & 4.96 $^{+ 0.14 }_{- 0.12 }$ & 0.56 $^{+ 0.05 }_{- 0.05 }$ \\
282 & 24.92 $\pm$ 0.01 & 18.46 $\pm$ 0.02 & 6.46 $\pm$ 0.03 & 1.52 $^{+ 0.12 }_{- 0.13 }$ & 5.00 $^{+ 0.14 }_{- 0.12 }$ & 0.55 $^{+ 0.05 }_{- 0.06 }$ \\
288 & 25.01 $\pm$ 0.01 & 18.54 $\pm$ 0.02 & 6.47 $\pm$ 0.03 & 1.50 $^{+ 0.12 }_{- 0.14 }$ & 5.04 $^{+ 0.14 }_{- 0.12 }$ & 0.53 $^{+ 0.05 }_{- 0.06 }$ \\
294 & 25.13 $\pm$ 0.01 & 18.61 $\pm$ 0.03 & 6.52 $\pm$ 0.03 & 1.47 $^{+ 0.12 }_{- 0.14 }$ & 5.11 $^{+ 0.14 }_{- 0.12 }$ & 0.50 $^{+ 0.05 }_{- 0.06 }$ \\
300 & 25.20 $\pm$ 0.01 & 18.65 $\pm$ 0.03 & 6.55 $\pm$ 0.03 & 1.45 $^{+ 0.12 }_{- 0.14 }$ & 5.16 $^{+ 0.14 }_{- 0.12 }$ & 0.48 $^{+ 0.05 }_{- 0.06 }$ \\
306 & 25.16 $\pm$ 0.01 & 18.71 $\pm$ 0.03 & 6.45 $\pm$ 0.03 & 1.43 $^{+ 0.12 }_{- 0.14 }$ & 5.08 $^{+ 0.14 }_{- 0.12 }$ & 0.52 $^{+ 0.05 }_{- 0.06 }$ \\
312 & 25.03 $\pm$ 0.01 & 18.75 $\pm$ 0.03 & 6.28 $\pm$ 0.03 & 1.41 $^{+ 0.12 }_{- 0.14 }$ & 4.94 $^{+ 0.14 }_{- 0.12 }$ & 0.57 $^{+ 0.05 }_{- 0.06 }$ \\
318 & 25.15 $\pm$ 0.01 & 18.77 $\pm$ 0.03 & 6.38 $\pm$ 0.03 & 1.39 $^{+ 0.12 }_{- 0.14 }$ & 5.05 $^{+ 0.14 }_{- 0.13 }$ & 0.53 $^{+ 0.05 }_{- 0.06 }$ \\
324 & 25.26 $\pm$ 0.01 & 18.81 $\pm$ 0.03 & 6.45 $\pm$ 0.03 & 1.37 $^{+ 0.12 }_{- 0.14 }$ & 5.14 $^{+ 0.15 }_{- 0.13 }$ & 0.49 $^{+ 0.05 }_{- 0.06 }$ \\
330 & 25.35 $\pm$ 0.01 & 18.85 $\pm$ 0.03 & 6.50 $\pm$ 0.03 & 1.35 $^{+ 0.12 }_{- 0.14 }$ & 5.21 $^{+ 0.15 }_{- 0.13 }$ & 0.46 $^{+ 0.05 }_{- 0.06 }$ \\
336 & 25.28 $\pm$ 0.01 & 18.90 $\pm$ 0.03 & 6.38 $\pm$ 0.03 & 1.33 $^{+ 0.12 }_{- 0.14 }$ & 5.11 $^{+ 0.15 }_{- 0.13 }$ & 0.50 $^{+ 0.05 }_{- 0.06 }$ \\
342 & 25.24 $\pm$ 0.01 & 18.97 $\pm$ 0.03 & 6.27 $\pm$ 0.03 & 1.31 $^{+ 0.12 }_{- 0.14 }$ & 5.01 $^{+ 0.15 }_{- 0.13 }$ & 0.54 $^{+ 0.05 }_{- 0.06 }$ \\
348 & 25.18 $\pm$ 0.01 & 18.97 $\pm$ 0.03 & 6.21 $\pm$ 0.03 & 1.29 $^{+ 0.13 }_{- 0.15 }$ & 4.97 $^{+ 0.15 }_{- 0.13 }$ & 0.56 $^{+ 0.05 }_{- 0.06 }$ \\
354 & 25.19 $\pm$ 0.01 & 18.98 $\pm$ 0.03 & 6.21 $\pm$ 0.03 & 1.27 $^{+ 0.13 }_{- 0.15 }$ & 4.99 $^{+ 0.15 }_{- 0.13 }$ & 0.55 $^{+ 0.05 }_{- 0.06 }$ \\
360 & 25.10 $\pm$ 0.01 & 19.02 $\pm$ 0.03 & 6.08 $\pm$ 0.03 & 1.26 $^{+ 0.13 }_{- 0.15 }$ & 4.88 $^{+ 0.15 }_{- 0.13 }$ & 0.60 $^{+ 0.05 }_{- 0.06 }$ \\
366 & 25.10 $\pm$ 0.01 & 19.03 $\pm$ 0.03 & 6.07 $\pm$ 0.03 & 1.24 $^{+ 0.13 }_{- 0.15 }$ & 4.88 $^{+ 0.15 }_{- 0.13 }$ & 0.60 $^{+ 0.05 }_{- 0.06 }$ \\
372 & 25.09 $\pm$ 0.01 & 19.09 $\pm$ 0.03 & 6.00 $\pm$ 0.04 & 1.23 $^{+ 0.13 }_{- 0.15 }$ & 4.83 $^{+ 0.16 }_{- 0.13 }$ & 0.62 $^{+ 0.05 }_{- 0.06 }$ \\
378 & 25.08 $\pm$ 0.01 & 19.11 $\pm$ 0.04 & 5.97 $\pm$ 0.04 & 1.21 $^{+ 0.13 }_{- 0.15 }$ & 4.81 $^{+ 0.16 }_{- 0.13 }$ & 0.62 $^{+ 0.05 }_{- 0.06 }$ \\
384 & 24.93 $\pm$ 0.01 & 19.13 $\pm$ 0.03 & 5.80 $\pm$ 0.03 & 1.19 $^{+ 0.13 }_{- 0.15 }$ & 4.67 $^{+ 0.16 }_{- 0.13 }$ & 0.68 $^{+ 0.05 }_{- 0.06 }$ \\
390 & 24.94 $\pm$ 0.01 & 19.15 $\pm$ 0.03 & 5.79 $\pm$ 0.04 & 1.18 $^{+ 0.13 }_{- 0.15 }$ & 4.66 $^{+ 0.16 }_{- 0.14 }$ & 0.68 $^{+ 0.05 }_{- 0.06 }$ \\
396 & 25.13 $\pm$ 0.01 & 19.19 $\pm$ 0.03 & 5.94 $\pm$ 0.04 & 1.16 $^{+ 0.13 }_{- 0.16 }$ & 4.83 $^{+ 0.16 }_{- 0.14 }$ & 0.62 $^{+ 0.06 }_{- 0.06 }$ \\
402 & 25.24 $\pm$ 0.01 & 19.23 $\pm$ 0.04 & 6.01 $\pm$ 0.04 & 1.15 $^{+ 0.14 }_{- 0.16 }$ & 4.91 $^{+ 0.16 }_{- 0.14 }$ & 0.58 $^{+ 0.06 }_{- 0.07 }$ \\
408 & 25.31 $\pm$ 0.01 & 19.21 $\pm$ 0.04 & 6.10 $\pm$ 0.04 & 1.13 $^{+ 0.14 }_{- 0.16 }$ & 5.02 $^{+ 0.17 }_{- 0.14 }$ & 0.54 $^{+ 0.06 }_{- 0.07 }$ \\
414 & 25.27 $\pm$ 0.01 & 19.30 $\pm$ 0.04 & 5.97 $\pm$ 0.04 & 1.11 $^{+ 0.14 }_{- 0.17 }$ & 4.91 $^{+ 0.17 }_{- 0.14 }$ & 0.58 $^{+ 0.06 }_{- 0.07 }$ \\
420 & 25.28 $\pm$ 0.01 & 19.36 $\pm$ 0.04 & 5.92 $\pm$ 0.05 & 1.10 $^{+ 0.14 }_{- 0.17 }$ & 4.87 $^{+ 0.18 }_{- 0.15 }$ & 0.60 $^{+ 0.06 }_{- 0.07 }$ \\
426 & 25.39 $\pm$ 0.01 & 19.37 $\pm$ 0.04 & 6.02 $\pm$ 0.04 & 1.08 $^{+ 0.14 }_{- 0.17 }$ & 4.99 $^{+ 0.18 }_{- 0.15 }$ & 0.55 $^{+ 0.06 }_{- 0.07 }$ \\
432 & 25.38 $\pm$ 0.01 & 19.40 $\pm$ 0.04 & 5.98 $\pm$ 0.04 & 1.07 $^{+ 0.14 }_{- 0.18 }$ & 4.96 $^{+ 0.18 }_{- 0.15 }$ & 0.56 $^{+ 0.06 }_{- 0.07 }$ \\
438 & 25.36 $\pm$ 0.01 & 19.43 $\pm$ 0.04 & 5.93 $\pm$ 0.04 & 1.05 $^{+ 0.15 }_{- 0.18 }$ & 4.93 $^{+ 0.18 }_{- 0.15 }$ & 0.58 $^{+ 0.06 }_{- 0.07 }$ \\
444 & 25.33 $\pm$ 0.01 & 19.48 $\pm$ 0.04 & 5.85 $\pm$ 0.04 & 1.04 $^{+ 0.15 }_{- 0.18 }$ & 4.86 $^{+ 0.19 }_{- 0.15 }$ & 0.60 $^{+ 0.06 }_{- 0.07 }$ \\
450 & 25.29 $\pm$ 0.01 & 19.51 $\pm$ 0.04 & 5.78 $\pm$ 0.05 & 1.02 $^{+ 0.15 }_{- 0.19 }$ & 4.80 $^{+ 0.19 }_{- 0.16 }$ & 0.63 $^{+ 0.06 }_{- 0.08 }$ \\
456 & 25.25 $\pm$ 0.01 & 19.51 $\pm$ 0.05 & 5.74 $\pm$ 0.05 & 1.01 $^{+ 0.15 }_{- 0.19 }$ & 4.77 $^{+ 0.20 }_{- 0.16 }$ & 0.64 $^{+ 0.06 }_{- 0.08 }$ \\
462 & 25.24 $\pm$ 0.01 & 19.56 $\pm$ 0.05 & 5.68 $\pm$ 0.05 & 0.99 $^{+ 0.16 }_{- 0.19 }$ & 4.73 $^{+ 0.20 }_{- 0.16 }$ & 0.66 $^{+ 0.07 }_{- 0.08 }$ \\
468 & 25.21 $\pm$ 0.01 & 19.59 $\pm$ 0.04 & 5.62 $\pm$ 0.05 & 0.98 $^{+ 0.16 }_{- 0.20 }$ & 4.69 $^{+ 0.20 }_{- 0.16 }$ & 0.67 $^{+ 0.07 }_{- 0.08 }$ \\
474 & 25.12 $\pm$ 0.01 & 19.61 $\pm$ 0.04 & 5.51 $\pm$ 0.05 & 0.97 $^{+ 0.16 }_{- 0.20 }$ & 4.58 $^{+ 0.20 }_{- 0.17 }$ & 0.71 $^{+ 0.07 }_{- 0.08 }$ \\
480 & 24.94 $\pm$ 0.01 & 19.65 $\pm$ 0.04 & 5.29 $\pm$ 0.05 & 0.95 $^{+ 0.16 }_{- 0.20 }$ & 4.38 $^{+ 0.21 }_{- 0.17 }$ & 0.80 $^{+ 0.07 }_{- 0.08 }$ \\
486 & 24.90 $\pm$ 0.01 & 19.70 $\pm$ 0.05 & 5.20 $\pm$ 0.05 & 0.94 $^{+ 0.16 }_{- 0.21 }$ & 4.30 $^{+ 0.21 }_{- 0.17 }$ & 0.83 $^{+ 0.07 }_{- 0.09 }$ \\
492 & 24.91 $\pm$ 0.01 & 19.72 $\pm$ 0.05 & 5.19 $\pm$ 0.05 & 0.93 $^{+ 0.17 }_{- 0.21 }$ & 4.30 $^{+ 0.21 }_{- 0.17 }$ & 0.83 $^{+ 0.07 }_{- 0.09 }$ \\
498 & 24.98 $\pm$ 0.01 & 19.76 $\pm$ 0.05 & 5.22 $\pm$ 0.05 & 0.92 $^{+ 0.17 }_{- 0.21 }$ & 4.34 $^{+ 0.22 }_{- 0.18 }$ & 0.81 $^{+ 0.07 }_{- 0.09 }$ \\
504 & 25.08 $\pm$ 0.01 & 19.79 $\pm$ 0.04 & 5.29 $\pm$ 0.04 & 0.90 $^{+ 0.17 }_{- 0.23 }$ & 4.43 $^{+ 0.23 }_{- 0.18 }$ & 0.78 $^{+ 0.07 }_{- 0.09 }$ \\
510 & 25.11 $\pm$ 0.01 & 19.84 $\pm$ 0.04 & 5.27 $\pm$ 0.05 & 0.89 $^{+ 0.18 }_{- 0.25 }$ & 4.42 $^{+ 0.25 }_{- 0.19 }$ & 0.78 $^{+ 0.07 }_{- 0.10 }$ \\
516 & 25.13 $\pm$ 0.01 & 19.88 $\pm$ 0.05 & 5.25 $\pm$ 0.05 & 0.88 $^{+ 0.19 }_{- 0.27 }$ & 4.41 $^{+ 0.28 }_{- 0.20 }$ & 0.79 $^{+ 0.08 }_{- 0.11 }$ \\
522 & 25.26 $\pm$ 0.01 & 19.95 $\pm$ 0.05 & 5.31 $\pm$ 0.05 & 0.87 $^{+ 0.20 }_{- 0.29 }$ & 4.47 $^{+ 0.30 }_{- 0.21 }$ & 0.76 $^{+ 0.08 }_{- 0.12 }$ \\
528 & 25.33 $\pm$ 0.01 & 20.07 $\pm$ 0.05 & 5.26 $\pm$ 0.05 & 0.86 $^{+ 0.21 }_{- 0.32 }$ & 4.44 $^{+ 0.32 }_{- 0.22 }$ & 0.77 $^{+ 0.09 }_{- 0.13 }$ \\
534 & 25.41 $\pm$ 0.01 & 20.14 $\pm$ 0.05 & 5.27 $\pm$ 0.05 & 0.85 $^{+ 0.22 }_{- 0.34 }$ & 4.45 $^{+ 0.34 }_{- 0.23 }$ & 0.77 $^{+ 0.09 }_{- 0.14 }$ \\
540 & 25.48 $\pm$ 0.01 & 20.23 $\pm$ 0.06 & 5.25 $\pm$ 0.06 & 0.84 $^{+ 0.23 }_{- 0.36 }$ & 4.44 $^{+ 0.37 }_{- 0.24 }$ & 0.77 $^{+ 0.10 }_{- 0.15 }$ \\
546 & 25.52 $\pm$ 0.01 & 20.30 $\pm$ 0.06 & 5.22 $\pm$ 0.06 & 0.84 $^{+ 0.24 }_{- 0.39 }$ & 4.42 $^{+ 0.39 }_{- 0.25 }$ & 0.78 $^{+ 0.10 }_{- 0.16 }$ \\
552 & 25.55 $\pm$ 0.01 & 20.29 $\pm$ 0.06 & 5.26 $\pm$ 0.06 & 0.83 $^{+ 0.25 }_{- 0.41 }$ & 4.46 $^{+ 0.41 }_{- 0.26 }$ & 0.76 $^{+ 0.10 }_{- 0.17 }$ \\
558 & 25.58 $\pm$ 0.01 & 20.31 $\pm$ 0.06 & 5.27 $\pm$ 0.06 & 0.82 $^{+ 0.26 }_{- 0.43 }$ & 4.48 $^{+ 0.44 }_{- 0.27 }$ & 0.76 $^{+ 0.11 }_{- 0.17 }$ \\
564 & 25.66 $\pm$ 0.02 & 20.41 $\pm$ 0.06 & 5.25 $\pm$ 0.06 & 0.82 $^{+ 0.27 }_{- 0.46 }$ & 4.47 $^{+ 0.46 }_{- 0.28 }$ & 0.76 $^{+ 0.11 }_{- 0.18 }$ \\
570 & 25.81 $\pm$ 0.02 & 20.47 $\pm$ 0.06 & 5.34 $\pm$ 0.06 & 0.81 $^{+ 0.28 }_{- 0.48 }$ & 4.56 $^{+ 0.48 }_{- 0.28 }$ & 0.72 $^{+ 0.11 }_{- 0.19 }$ \\
576 & 25.85 $\pm$ 0.02 & 20.55 $\pm$ 0.07 & 5.30 $\pm$ 0.07 & 0.81 $^{+ 0.29 }_{- 0.50 }$ & 4.53 $^{+ 0.51 }_{- 0.30 }$ & 0.74 $^{+ 0.12 }_{- 0.20 }$ \\
582 & 25.91 $\pm$ 0.02 & 20.61 $\pm$ 0.07 & 5.30 $\pm$ 0.07 & 0.81 $^{+ 0.30 }_{- 0.52 }$ & 4.53 $^{+ 0.53 }_{- 0.31 }$ & 0.74 $^{+ 0.12 }_{- 0.21 }$ \\
588 & 25.92 $\pm$ 0.02 & 20.62 $\pm$ 0.06 & 5.30 $\pm$ 0.07 & 0.81 $^{+ 0.31 }_{- 0.55 }$ & 4.53 $^{+ 0.55 }_{- 0.31 }$ & 0.74 $^{+ 0.13 }_{- 0.22 }$ \\
594 & 26.00 $\pm$ 0.02 & 20.73 $\pm$ 0.07 & 5.27 $\pm$ 0.07 & 0.81 $^{+ 0.32 }_{- 0.57 }$ & 4.50 $^{+ 0.57 }_{- 0.32 }$ & 0.75 $^{+ 0.13 }_{- 0.23 }$ \\
600 & 26.13 $\pm$ 0.02 & 20.92 $\pm$ 0.09 & 5.21 $\pm$ 0.09 & 0.81 $^{+ 0.33 }_{- 0.59 }$ & 4.44 $^{+ 0.60 }_{- 0.34 }$ & 0.77 $^{+ 0.14 }_{- 0.24 }$ \\
606 & 26.17 $\pm$ 0.02 & 20.87 $\pm$ 0.08 & 5.30 $\pm$ 0.08 & 0.81 $^{+ 0.34 }_{- 0.62 }$ & 4.53 $^{+ 0.62 }_{- 0.34 }$ & 0.74 $^{+ 0.14 }_{- 0.25 }$ \\
612 & 26.19 $\pm$ 0.02 & 20.78 $\pm$ 0.08 & 5.41 $\pm$ 0.08 & 0.82 $^{+ 0.34 }_{- 0.64 }$ & 4.63 $^{+ 0.64 }_{- 0.35 }$ & 0.69 $^{+ 0.14 }_{- 0.26 }$ \\
618 & 26.22 $\pm$ 0.02 & 20.88 $\pm$ 0.08 & 5.34 $\pm$ 0.08 & 0.82 $^{+ 0.41 }_{- 0.67 }$ & 4.55 $^{+ 0.68 }_{- 0.42 }$ & 0.73 $^{+ 0.17 }_{- 0.27 }$ \\
624 & 26.31 $\pm$ 0.03 & 21.00 $\pm$ 0.09 & 5.31 $\pm$ 0.10 & 0.83 $^{+ 0.48 }_{- 0.70 }$ & 4.52 $^{+ 0.71 }_{- 0.49 }$ & 0.74 $^{+ 0.20 }_{- 0.28 }$ \\
630 & 26.40 $\pm$ 0.03 & 21.26 $\pm$ 0.11 & 5.14 $\pm$ 0.12 & 0.84 $^{+ 0.55 }_{- 0.73 }$ & 4.34 $^{+ 0.74 }_{- 0.56 }$ & 0.81 $^{+ 0.23 }_{- 0.30 }$ \\
636 & 26.59 $\pm$ 0.03 & 21.28 $\pm$ 0.13 & 5.31 $\pm$ 0.13 & 0.85 $^{+ 0.62 }_{- 0.76 }$ & 4.50 $^{+ 0.78 }_{- 0.63 }$ & 0.75 $^{+ 0.25 }_{- 0.31 }$ \\
642 & 26.79 $\pm$ 0.04 & 21.42 $\pm$ 0.14 & 5.37 $\pm$ 0.14 & 0.86 $^{+ 0.69 }_{- 0.80 }$ & 4.55 $^{+ 0.81 }_{- 0.70 }$ & 0.73 $^{+ 0.28 }_{- 0.32 }$ \\
648 & 26.89 $\pm$ 0.05 & 21.47 $\pm$ 0.14 & 5.42 $\pm$ 0.15 & 0.87 $^{+ 0.76 }_{- 0.83 }$ & 4.58 $^{+ 0.84 }_{- 0.77 }$ & 0.71 $^{+ 0.31 }_{- 0.34 }$ \\
654 & 26.89 $\pm$ 0.05 & 21.54 $\pm$ 0.15 & 5.35 $\pm$ 0.16 & 0.89 $^{+ 0.82 }_{- 0.86 }$ & 4.50 $^{+ 0.87 }_{- 0.84 }$ & 0.75 $^{+ 0.34 }_{- 0.35 }$ \\
660 & 27.02 $\pm$ 0.05 & 21.50 $\pm$ 0.14 & 5.52 $\pm$ 0.15 & 0.91 $^{+ 0.89 }_{- 0.89 }$ & 4.66 $^{+ 0.90 }_{- 0.90 }$ & 0.69 $^{+ 0.36 }_{- 0.36 }$ \\
666 & 27.22 $\pm$ 0.06 & 21.42 $\pm$ 0.14 & 5.80 $\pm$ 0.15 & 0.93 $^{+ 0.96 }_{- 0.92 }$ & 4.91 $^{+ 0.93 }_{- 0.97 }$ & 0.58 $^{+ 0.39 }_{- 0.37 }$ \\
672 & 27.41 $\pm$ 0.07 & 21.52 $\pm$ 0.15 & 5.89 $\pm$ 0.16 & 0.95 $^{+ 1.03 }_{- 0.95 }$ & 4.98 $^{+ 0.96 }_{- 1.04 }$ & 0.56 $^{+ 0.42 }_{- 0.38 }$ \\
678 & 27.46 $\pm$ 0.08 & 21.65 $\pm$ 0.16 & 5.81 $\pm$ 0.18 & 0.97 $^{+ 1.10 }_{- 0.97 }$ & 4.88 $^{+ 0.99 }_{- 1.11 }$ & 0.60 $^{+ 0.44 }_{- 0.40 }$ \\
684 & 27.39 $\pm$ 0.07 & 21.63 $\pm$ 0.16 & 5.76 $\pm$ 0.17 & 1.00 $^{+ 1.17 }_{- 1.00 }$ & 4.81 $^{+ 1.01 }_{- 1.18 }$ & 0.62 $^{+ 0.47 }_{- 0.40 }$ \\
690 & 27.48 $\pm$ 0.08 & 21.89 $\pm$ 0.19 & 5.59 $\pm$ 0.21 & 1.02 $^{+ 1.23 }_{- 1.02 }$ & 4.61 $^{+ 1.04 }_{- 1.25 }$ & 0.70 $^{+ 0.50 }_{- 0.42 }$ \\
696 & 27.64 $\pm$ 0.09 & 21.71 $\pm$ 0.16 & 5.93 $\pm$ 0.19 & 1.05 $^{+ 1.30 }_{- 1.05 }$ & 4.93 $^{+ 1.07 }_{- 1.32 }$ & 0.58 $^{+ 0.53 }_{- 0.43 }$ \\
702 & 27.67 $\pm$ 0.09 & 21.77 $\pm$ 0.17 & 5.90 $\pm$ 0.19 & 1.08 $^{+ 1.37 }_{- 1.08 }$ & 4.87 $^{+ 1.10 }_{- 1.38 }$ & 0.60 $^{+ 0.55 }_{- 0.44 }$ \\
708 & 27.77 $\pm$ 0.10 & 21.98 $\pm$ 0.21 & 5.79 $\pm$ 0.23 & 1.12 $^{+ 1.44 }_{- 1.12 }$ & 4.72 $^{+ 1.14 }_{- 1.46 }$ & 0.66 $^{+ 0.58 }_{- 0.46 }$ \\
714 & 28.03 $\pm$ 0.13 & 22.26 $\pm$ 0.26 & 5.77 $\pm$ 0.29 & 1.16 $^{+ 1.51 }_{- 1.16 }$ & 4.67 $^{+ 1.19 }_{- 1.53 }$ & 0.68 $^{+ 0.61 }_{- 0.48 }$ \\
720 & 28.14 $\pm$ 0.14 & 22.36 $\pm$ 0.26 & 5.78 $\pm$ 0.30 & 1.20 $^{+ 1.57 }_{- 1.20 }$ & 4.64 $^{+ 1.23 }_{- 1.60 }$ & 0.69 $^{+ 0.64 }_{- 0.49 }$ \\
726 & 28.26 $\pm$ 0.15 & 22.16 $\pm$ 0.23 & 6.10 $\pm$ 0.27 & 1.24 $^{+ 1.64 }_{- 1.24 }$ & 4.92 $^{+ 1.27 }_{- 1.67 }$ & 0.58 $^{+ 0.67 }_{- 0.51 }$ \\
732 & 28.41 $\pm$ 0.18 & 22.72 $\pm$ 0.39 & 5.69 $\pm$ 0.43 & 1.28 $^{+ 1.71 }_{- 1.28 }$ & 4.47 $^{+ 1.35 }_{- 1.76 }$ & 0.76 $^{+ 0.71 }_{- 0.54 }$ \\
738 & 28.47 $\pm$ 0.19 & 22.74 $\pm$ 0.37 & 5.73 $\pm$ 0.42 & 1.33 $^{+ 1.78 }_{- 1.33 }$ & 4.46 $^{+ 1.39 }_{- 1.83 }$ & 0.76 $^{+ 0.73 }_{- 0.56 }$ \\
744 & 28.60 $\pm$ 0.21 & 22.73 $\pm$ 0.47 & 5.87 $\pm$ 0.51 & 1.38 $^{+ 1.85 }_{- 1.38 }$ & 4.56 $^{+ 1.47 }_{- 1.92 }$ & 0.72 $^{+ 0.77 }_{- 0.59 }$ \\
750 & 28.58 $\pm$ 0.21 & 22.13 $\pm$ 0.25 & 6.45 $\pm$ 0.33 & 1.43 $^{+ 1.92 }_{- 1.43 }$ & 5.08 $^{+ 1.46 }_{- 1.94 }$ & 0.52 $^{+ 0.78 }_{- 0.59 }$ \\
756 & 28.70 $\pm$ 0.23 & 22.50 $\pm$ 0.31 & 6.20 $\pm$ 0.38 & 1.48 $^{+ 1.99 }_{- 1.48 }$ & 4.78 $^{+ 1.53 }_{- 2.02 }$ & 0.64 $^{+ 0.81 }_{- 0.61 }$ \\
762 & 28.76 $\pm$ 0.25 & 22.75 $\pm$ 0.40 & 6.01 $\pm$ 0.47 & 1.54 $^{+ 2.05 }_{- 1.54 }$ & 4.54 $^{+ 1.61 }_{- 2.11 }$ & 0.73 $^{+ 0.84 }_{- 0.64 }$ \\
768 & 28.93 $\pm$ 0.29 & 22.76 $\pm$ 0.42 & 6.17 $\pm$ 0.51 & 1.60 $^{+ 2.12 }_{- 1.60 }$ & 4.64 $^{+ 1.68 }_{- 2.18 }$ & 0.69 $^{+ 0.87 }_{- 0.67 }$ \\
774 & 28.88 $\pm$ 0.27 & 23.76 $\pm$ 1.09 & 5.12 $\pm$ 1.12 & 1.66 $^{+ 2.19 }_{- 1.66 }$ & 3.53 $^{+ 2.01 }_{- 2.46 }$ & 1.14 $^{+ 0.98 }_{- 0.80 }$ \\
780 & 28.79 $\pm$ 0.25 & 24.14 $\pm$ 1.37 & 4.65 $\pm$ 1.39 & 1.73 $^{+ 2.26 }_{- 1.73 }$ & 3.00 $^{+ 2.22 }_{- 2.65 }$ & 1.35 $^{+ 1.06 }_{- 0.89 }$ \\
786 & 29.07 $\pm$ 0.33 & 23.31 $\pm$ 0.66 & 5.76 $\pm$ 0.74 & 1.80 $^{+ 2.33 }_{- 1.80 }$ & 4.04 $^{+ 1.94 }_{- 2.44 }$ & 0.93 $^{+ 0.98 }_{- 0.78 }$ \\
792 & 29.08 $\pm$ 0.33 & 23.05 $\pm$ 0.49 & 6.03 $\pm$ 0.59 & 1.87 $^{+ 2.40 }_{- 1.87 }$ & 4.25 $^{+ 1.96 }_{- 2.47 }$ & 0.85 $^{+ 0.99 }_{- 0.78 }$ \\
798 & 29.03 $\pm$ 0.31 & 22.90 $\pm$ 0.43 & 6.13 $\pm$ 0.53 & 1.95 $^{+ 2.46 }_{- 1.95 }$ & 4.27 $^{+ 2.02 }_{- 2.52 }$ & 0.84 $^{+ 1.01 }_{- 0.81 }$ \\
804 & 29.05 $\pm$ 0.32 & 23.66 $\pm$ 0.98 & 5.39 $\pm$ 1.03 & 2.02 $^{+ 2.53 }_{- 2.02 }$ & 3.46 $^{+ 2.27 }_{- 2.73 }$ & 1.16 $^{+ 1.09 }_{- 0.91 }$ \\
810 & 28.49 $\pm$ 0.19 & 23.05 $\pm$ 0.56 & 5.44 $\pm$ 0.59 & 2.11 $^{+ 2.60 }_{- 2.11 }$ & 3.43 $^{+ 2.19 }_{- 2.67 }$ & 1.18 $^{+ 1.07 }_{- 0.88 }$ \\
\cutinhead{UGC~05493}
6 & 24.70 $\pm$ 0.05 & 18.38 $\pm$ 0.04 & 6.32 $\pm$ 0.07 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.93 $^{+ 0.37 }_{- 0.40 }$ & 0.57 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.42 $\pm$ 0.04 & 18.85 $\pm$ 0.06 & 5.57 $\pm$ 0.07 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.54 $^{+ 0.34 }_{- 0.37 }$ & 0.73 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 24.72 $\pm$ 0.03 & 19.34 $\pm$ 0.10 & 5.38 $\pm$ 0.11 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.39 $^{+ 0.34 }_{- 0.37 }$ & 0.79 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 25.06 $\pm$ 0.03 & 19.86 $\pm$ 0.11 & 5.20 $\pm$ 0.12 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 4.36 $^{+ 0.33 }_{- 0.37 }$ & 0.81 $^{+ 0.15 }_{- 0.13 }$ \\
30 & 25.29 $\pm$ 0.03 & 20.52 $\pm$ 0.17 & 4.77 $\pm$ 0.17 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.90 $^{+ 0.36 }_{- 0.39 }$ & 0.99 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 25.86 $\pm$ 0.03 & 21.06 $\pm$ 0.26 & 4.80 $\pm$ 0.27 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.70 $^{+ 0.43 }_{- 0.45 }$ & 1.07 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 26.23 $\pm$ 0.04 & 22.01 $\pm$ 0.71 & 4.22 $\pm$ 0.71 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.62 $^{+ 0.77 }_{- 0.78 }$ & 1.10 $^{+ 0.31 }_{- 0.31 }$ \\
48 & 27.56 $\pm$ 0.08 & 22.11 $\pm$ 0.52 & 5.45 $\pm$ 0.52 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 4.84 $^{+ 0.59 }_{- 0.61 }$ & 0.61 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{UGC~05528}
6 & 26.64 $\pm$ 0.23 & 17.93 $\pm$ 0.05 & 8.71 $\pm$ 0.24 & 2.09 $^{+ 0.45 }_{- 0.42 }$ & 6.72 $^{+ 0.48 }_{- 0.51 }$ & -0.14 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 25.98 $\pm$ 0.14 & 18.63 $\pm$ 0.05 & 7.35 $\pm$ 0.15 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.96 $^{+ 0.39 }_{- 0.42 }$ & 0.16 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 26.61 $\pm$ 0.14 & 19.34 $\pm$ 0.09 & 7.27 $\pm$ 0.17 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 5.47 $^{+ 0.44 }_{- 0.46 }$ & 0.36 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 28.13 $\pm$ 0.30 & 20.31 $\pm$ 0.19 & 7.82 $\pm$ 0.35 & 2.76 $^{+ 0.50 }_{- 0.48 }$ & 5.18 $^{+ 0.59 }_{- 0.61 }$ & 0.47 $^{+ 0.24 }_{- 0.24 }$ \\
30 & 29.32 $\pm$ 0.71 & 20.90 $\pm$ 0.29 & 8.42 $\pm$ 0.77 & 3.00 $^{+ 0.52 }_{- 0.50 }$ & 5.56 $^{+ 0.91 }_{- 0.93 }$ & 0.32 $^{+ 0.37 }_{- 0.37 }$ \\
\cutinhead{NGC~3147}
6 & 23.94 $\pm$ 0.04 & 15.36 $\pm$ 0.03 & 8.58 $\pm$ 0.05 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 6.73 $^{+ 0.41 }_{- 0.44 }$ & -0.14 $^{+ 0.17 }_{- 0.17 }$ \\
12 & 23.90 $\pm$ 0.03 & 16.35 $\pm$ 0.01 & 7.55 $\pm$ 0.03 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 5.60 $^{+ 0.42 }_{- 0.44 }$ & 0.31 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 24.28 $\pm$ 0.02 & 16.92 $\pm$ 0.01 & 7.36 $\pm$ 0.02 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 5.42 $^{+ 0.42 }_{- 0.44 }$ & 0.38 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 24.40 $\pm$ 0.02 & 17.33 $\pm$ 0.01 & 7.07 $\pm$ 0.02 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 5.23 $^{+ 0.41 }_{- 0.43 }$ & 0.45 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 24.73 $\pm$ 0.02 & 17.67 $\pm$ 0.01 & 7.06 $\pm$ 0.02 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 5.20 $^{+ 0.41 }_{- 0.44 }$ & 0.47 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 24.76 $\pm$ 0.02 & 18.00 $\pm$ 0.02 & 6.76 $\pm$ 0.03 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 5.02 $^{+ 0.40 }_{- 0.43 }$ & 0.54 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 24.47 $\pm$ 0.01 & 18.29 $\pm$ 0.03 & 6.18 $\pm$ 0.03 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.70 $^{+ 0.37 }_{- 0.40 }$ & 0.67 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 24.90 $\pm$ 0.02 & 18.65 $\pm$ 0.03 & 6.25 $\pm$ 0.03 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.84 $^{+ 0.37 }_{- 0.40 }$ & 0.61 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 25.33 $\pm$ 0.02 & 18.97 $\pm$ 0.03 & 6.36 $\pm$ 0.04 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.97 $^{+ 0.37 }_{- 0.40 }$ & 0.56 $^{+ 0.16 }_{- 0.15 }$ \\
60 & 25.51 $\pm$ 0.02 & 19.27 $\pm$ 0.04 & 6.24 $\pm$ 0.04 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.90 $^{+ 0.36 }_{- 0.39 }$ & 0.59 $^{+ 0.16 }_{- 0.14 }$ \\
66 & 25.84 $\pm$ 0.02 & 19.77 $\pm$ 0.05 & 6.07 $\pm$ 0.06 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.74 $^{+ 0.36 }_{- 0.39 }$ & 0.65 $^{+ 0.16 }_{- 0.15 }$ \\
72 & 25.72 $\pm$ 0.02 & 19.87 $\pm$ 0.06 & 5.85 $\pm$ 0.06 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.63 $^{+ 0.35 }_{- 0.38 }$ & 0.70 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 25.85 $\pm$ 0.02 & 20.02 $\pm$ 0.07 & 5.83 $\pm$ 0.08 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.78 $^{+ 0.34 }_{- 0.37 }$ & 0.64 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 26.21 $\pm$ 0.03 & 20.36 $\pm$ 0.09 & 5.85 $\pm$ 0.09 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.79 $^{+ 0.34 }_{- 0.38 }$ & 0.63 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 26.58 $\pm$ 0.03 & 20.84 $\pm$ 0.12 & 5.74 $\pm$ 0.12 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.66 $^{+ 0.36 }_{- 0.39 }$ & 0.68 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 26.98 $\pm$ 0.04 & 21.03 $\pm$ 0.16 & 5.95 $\pm$ 0.16 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.96 $^{+ 0.36 }_{- 0.39 }$ & 0.56 $^{+ 0.16 }_{- 0.14 }$ \\
102 & 27.42 $\pm$ 0.05 & 21.32 $\pm$ 0.19 & 6.10 $\pm$ 0.19 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.82 $^{+ 0.40 }_{- 0.43 }$ & 0.62 $^{+ 0.17 }_{- 0.16 }$ \\
108 & 27.40 $\pm$ 0.05 & 23.91 $\pm$ 2.23 & 3.49 $\pm$ 2.23 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 2.57 $^{+ 2.25 }_{- 2.26 }$ & 1.52 $^{+ 0.90 }_{- 0.90 }$ \\
114 & 27.55 $\pm$ 0.05 & 22.09 $\pm$ 0.41 & 5.46 $\pm$ 0.42 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 4.64 $^{+ 0.52 }_{- 0.54 }$ & 0.69 $^{+ 0.22 }_{- 0.21 }$ \\
120 & 27.83 $\pm$ 0.06 & 22.82 $\pm$ 0.70 & 5.01 $\pm$ 0.70 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.07 $^{+ 0.77 }_{- 0.79 }$ & 0.92 $^{+ 0.32 }_{- 0.31 }$ \\
\cutinhead{NGC~3183}
6 & 24.86 $\pm$ 0.06 & 16.32 $\pm$ 0.05 & 8.54 $\pm$ 0.08 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 6.47 $^{+ 0.44 }_{- 0.46 }$ & -0.04 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.29 $\pm$ 0.04 & 17.42 $\pm$ 0.06 & 6.87 $\pm$ 0.07 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 5.34 $^{+ 0.39 }_{- 0.41 }$ & 0.41 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.31 $\pm$ 0.04 & 18.02 $\pm$ 0.10 & 6.29 $\pm$ 0.11 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.86 $^{+ 0.38 }_{- 0.41 }$ & 0.60 $^{+ 0.17 }_{- 0.15 }$ \\
24 & 24.64 $\pm$ 0.03 & 18.48 $\pm$ 0.13 & 6.16 $\pm$ 0.14 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.73 $^{+ 0.39 }_{- 0.42 }$ & 0.65 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 24.87 $\pm$ 0.03 & 19.03 $\pm$ 0.14 & 5.84 $\pm$ 0.14 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.56 $^{+ 0.38 }_{- 0.41 }$ & 0.72 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 25.18 $\pm$ 0.03 & 19.46 $\pm$ 0.15 & 5.72 $\pm$ 0.15 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.35 $^{+ 0.39 }_{- 0.42 }$ & 0.81 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 25.35 $\pm$ 0.03 & 19.76 $\pm$ 0.12 & 5.59 $\pm$ 0.12 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.36 $^{+ 0.37 }_{- 0.40 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 25.16 $\pm$ 0.03 & 19.71 $\pm$ 0.09 & 5.45 $\pm$ 0.09 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.49 $^{+ 0.34 }_{- 0.37 }$ & 0.75 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 25.10 $\pm$ 0.02 & 20.19 $\pm$ 0.11 & 4.91 $\pm$ 0.11 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.03 $^{+ 0.33 }_{- 0.36 }$ & 0.94 $^{+ 0.15 }_{- 0.13 }$ \\
60 & 25.59 $\pm$ 0.03 & 20.80 $\pm$ 0.22 & 4.79 $\pm$ 0.22 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.78 $^{+ 0.40 }_{- 0.43 }$ & 1.04 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 26.22 $\pm$ 0.04 & 20.96 $\pm$ 0.22 & 5.26 $\pm$ 0.22 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.30 $^{+ 0.39 }_{- 0.42 }$ & 0.83 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 26.99 $\pm$ 0.07 & 21.38 $\pm$ 0.23 & 5.61 $\pm$ 0.24 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.74 $^{+ 0.40 }_{- 0.42 }$ & 0.65 $^{+ 0.17 }_{- 0.16 }$ \\
78 & 27.63 $\pm$ 0.11 & 22.07 $\pm$ 0.46 & 5.56 $\pm$ 0.47 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.49 $^{+ 0.58 }_{- 0.60 }$ & 0.75 $^{+ 0.24 }_{- 0.23 }$ \\
84 & 27.95 $\pm$ 0.14 & 23.46 $\pm$ 1.66 & 4.49 $\pm$ 1.67 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.64 $^{+ 1.70 }_{- 1.71 }$ & 1.09 $^{+ 0.68 }_{- 0.68 }$ \\
90 & 28.53 $\pm$ 0.21 & 23.09 $\pm$ 1.07 & 5.44 $\pm$ 1.09 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.14 $^{+ 1.15 }_{- 1.16 }$ & 0.89 $^{+ 0.46 }_{- 0.46 }$ \\
96 & 28.73 $\pm$ 0.24 & 22.67 $\pm$ 0.80 & 6.06 $\pm$ 0.83 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 5.26 $^{+ 0.89 }_{- 0.90 }$ & 0.44 $^{+ 0.36 }_{- 0.35 }$ \\
\cutinhead{ESO~317-~G019}
6 & 24.44 $\pm$ 0.04 & 17.90 $\pm$ 0.05 & 6.54 $\pm$ 0.06 & 2.71 $^{+ 0.50 }_{- 0.47 }$ & 3.95 $^{+ 0.48 }_{- 0.50 }$ & 0.97 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 26.30 $\pm$ 0.13 & 19.20 $\pm$ 0.11 & 7.10 $\pm$ 0.17 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 4.74 $^{+ 0.48 }_{- 0.51 }$ & 0.65 $^{+ 0.20 }_{- 0.19 }$ \\
18 & 26.29 $\pm$ 0.08 & 19.78 $\pm$ 0.14 & 6.51 $\pm$ 0.16 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 4.58 $^{+ 0.45 }_{- 0.47 }$ & 0.72 $^{+ 0.19 }_{- 0.18 }$ \\
24 & 26.30 $\pm$ 0.07 & 20.28 $\pm$ 0.18 & 6.02 $\pm$ 0.19 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 4.22 $^{+ 0.45 }_{- 0.47 }$ & 0.86 $^{+ 0.19 }_{- 0.18 }$ \\
30 & 26.54 $\pm$ 0.07 & 20.75 $\pm$ 0.26 & 5.79 $\pm$ 0.27 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 4.04 $^{+ 0.48 }_{- 0.51 }$ & 0.93 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 27.53 $\pm$ 0.15 & 21.52 $\pm$ 0.47 & 6.01 $\pm$ 0.49 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 4.05 $^{+ 0.65 }_{- 0.66 }$ & 0.93 $^{+ 0.27 }_{- 0.26 }$ \\
42 & 28.94 $\pm$ 0.49 & 22.90 $\pm$ 1.57 & 6.04 $\pm$ 1.64 & 3.14 $^{+ 0.53 }_{- 0.51 }$ & 3.05 $^{+ 1.72 }_{- 1.72 }$ & 1.33 $^{+ 0.69 }_{- 0.69 }$ \\
48 & 29.09 $\pm$ 0.61 & 21.96 $\pm$ 0.60 & 7.13 $\pm$ 0.85 & 2.74 $^{+ 0.50 }_{- 0.48 }$ & 4.51 $^{+ 0.98 }_{- 0.99 }$ & 0.74 $^{+ 0.40 }_{- 0.39 }$ \\
\cutinhead{NGC~3244}
6 & 23.77 $\pm$ 0.03 & 17.33 $\pm$ 0.02 & 6.44 $\pm$ 0.04 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 4.50 $^{+ 0.42 }_{- 0.44 }$ & 0.75 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 23.88 $\pm$ 0.03 & 17.92 $\pm$ 0.03 & 5.96 $\pm$ 0.04 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 4.24 $^{+ 0.40 }_{- 0.43 }$ & 0.85 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 23.78 $\pm$ 0.02 & 18.39 $\pm$ 0.04 & 5.39 $\pm$ 0.05 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 3.94 $^{+ 0.37 }_{- 0.40 }$ & 0.97 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.15 $\pm$ 0.02 & 18.87 $\pm$ 0.05 & 5.28 $\pm$ 0.05 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 3.77 $^{+ 0.38 }_{- 0.41 }$ & 1.04 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 24.46 $\pm$ 0.02 & 19.05 $\pm$ 0.07 & 5.41 $\pm$ 0.07 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.08 $^{+ 0.37 }_{- 0.40 }$ & 0.92 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 24.45 $\pm$ 0.02 & 19.75 $\pm$ 0.09 & 4.70 $\pm$ 0.09 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.48 $^{+ 0.36 }_{- 0.39 }$ & 1.16 $^{+ 0.16 }_{- 0.14 }$ \\
42 & 25.05 $\pm$ 0.02 & 20.45 $\pm$ 0.19 & 4.60 $\pm$ 0.19 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.26 $^{+ 0.41 }_{- 0.44 }$ & 1.24 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 25.57 $\pm$ 0.03 & 21.07 $\pm$ 0.30 & 4.50 $\pm$ 0.31 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.25 $^{+ 0.47 }_{- 0.49 }$ & 1.25 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 25.71 $\pm$ 0.03 & 21.73 $\pm$ 0.50 & 3.98 $\pm$ 0.50 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 2.86 $^{+ 0.61 }_{- 0.63 }$ & 1.40 $^{+ 0.25 }_{- 0.24 }$ \\
60 & 25.77 $\pm$ 0.03 & 21.40 $\pm$ 0.31 & 4.37 $\pm$ 0.31 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.33 $^{+ 0.45 }_{- 0.48 }$ & 1.22 $^{+ 0.19 }_{- 0.18 }$ \\
66 & 26.09 $\pm$ 0.04 & 21.45 $\pm$ 0.35 & 4.64 $\pm$ 0.35 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.60 $^{+ 0.48 }_{- 0.50 }$ & 1.11 $^{+ 0.20 }_{- 0.19 }$ \\
72 & 26.53 $\pm$ 0.05 & 21.91 $\pm$ 0.51 & 4.62 $\pm$ 0.51 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.80 $^{+ 0.59 }_{- 0.61 }$ & 1.03 $^{+ 0.24 }_{- 0.24 }$ \\
78 & 26.86 $\pm$ 0.07 & 22.56 $\pm$ 0.99 & 4.30 $\pm$ 0.99 & 0.35 $^{+ 0.30 }_{- 0.25 }$ & 3.96 $^{+ 1.02 }_{- 1.04 }$ & 0.96 $^{+ 0.41 }_{- 0.41 }$ \\
\cutinhead{NGC~3277}
6 & 23.46 $\pm$ 0.03 & 16.18 $\pm$ 0.01 & 7.28 $\pm$ 0.03 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 5.68 $^{+ 0.39 }_{- 0.42 }$ & 0.28 $^{+ 0.17 }_{- 0.15 }$ \\
12 & 24.31 $\pm$ 0.04 & 17.28 $\pm$ 0.02 & 7.03 $\pm$ 0.04 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.27 $^{+ 0.40 }_{- 0.43 }$ & 0.44 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.77 $\pm$ 0.03 & 18.20 $\pm$ 0.03 & 6.57 $\pm$ 0.04 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 5.08 $^{+ 0.38 }_{- 0.41 }$ & 0.52 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.91 $\pm$ 0.02 & 18.89 $\pm$ 0.04 & 6.02 $\pm$ 0.04 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.80 $^{+ 0.35 }_{- 0.38 }$ & 0.63 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 25.37 $\pm$ 0.03 & 19.45 $\pm$ 0.05 & 5.92 $\pm$ 0.06 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.76 $^{+ 0.35 }_{- 0.38 }$ & 0.64 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 26.56 $\pm$ 0.05 & 19.92 $\pm$ 0.05 & 6.64 $\pm$ 0.07 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 5.09 $^{+ 0.39 }_{- 0.42 }$ & 0.51 $^{+ 0.17 }_{- 0.15 }$ \\
42 & 27.73 $\pm$ 0.10 & 20.27 $\pm$ 0.09 & 7.46 $\pm$ 0.13 & 2.26 $^{+ 0.46 }_{- 0.44 }$ & 5.31 $^{+ 0.46 }_{- 0.48 }$ & 0.42 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 28.29 $\pm$ 0.15 & 20.51 $\pm$ 0.10 & 7.78 $\pm$ 0.18 & 2.50 $^{+ 0.48 }_{- 0.46 }$ & 5.39 $^{+ 0.49 }_{- 0.51 }$ & 0.39 $^{+ 0.20 }_{- 0.20 }$ \\
54 & 28.83 $\pm$ 0.22 & 21.02 $\pm$ 0.15 & 7.81 $\pm$ 0.26 & 2.82 $^{+ 0.51 }_{- 0.48 }$ & 5.11 $^{+ 0.55 }_{- 0.57 }$ & 0.50 $^{+ 0.23 }_{- 0.22 }$ \\
60 & 28.97 $\pm$ 0.24 & 21.42 $\pm$ 0.19 & 7.55 $\pm$ 0.30 & 2.45 $^{+ 0.48 }_{- 0.45 }$ & 5.21 $^{+ 0.54 }_{- 0.56 }$ & 0.46 $^{+ 0.23 }_{- 0.22 }$ \\
66 & 29.31 $\pm$ 0.31 & 21.37 $\pm$ 0.16 & 7.94 $\pm$ 0.35 & 2.55 $^{+ 0.48 }_{- 0.46 }$ & 5.51 $^{+ 0.58 }_{- 0.60 }$ & 0.34 $^{+ 0.24 }_{- 0.23 }$ \\
72 & 29.52 $\pm$ 0.34 & 21.85 $\pm$ 0.25 & 7.67 $\pm$ 0.42 & 2.65 $^{+ 0.49 }_{- 0.47 }$ & 5.15 $^{+ 0.63 }_{- 0.65 }$ & 0.49 $^{+ 0.26 }_{- 0.25 }$ \\
78 & 29.71 $\pm$ 0.37 & 22.82 $\pm$ 0.63 & 6.89 $\pm$ 0.73 & 2.66 $^{+ 0.49 }_{- 0.47 }$ & 4.35 $^{+ 0.87 }_{- 0.88 }$ & 0.81 $^{+ 0.35 }_{- 0.35 }$ \\
\cutinhead{NGC~3288}
6 & 25.52 $\pm$ 0.02 & 18.02 $\pm$ 0.04 & 7.50 $\pm$ 0.04 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.75 $^{+ 0.40 }_{- 0.43 }$ & 0.25 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.20 $\pm$ 0.02 & 18.57 $\pm$ 0.04 & 6.63 $\pm$ 0.05 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 5.23 $^{+ 0.37 }_{- 0.40 }$ & 0.46 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.91 $\pm$ 0.02 & 19.61 $\pm$ 0.07 & 6.30 $\pm$ 0.08 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.93 $^{+ 0.37 }_{- 0.40 }$ & 0.58 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 27.01 $\pm$ 0.02 & 20.85 $\pm$ 0.25 & 6.16 $\pm$ 0.25 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.76 $^{+ 0.44 }_{- 0.47 }$ & 0.65 $^{+ 0.19 }_{- 0.18 }$ \\
30 & 27.86 $\pm$ 0.04 & 21.79 $\pm$ 0.49 & 6.07 $\pm$ 0.49 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.80 $^{+ 0.61 }_{- 0.62 }$ & 0.63 $^{+ 0.25 }_{- 0.24 }$ \\
36 & 29.11 $\pm$ 0.08 & 21.81 $\pm$ 0.54 & 7.30 $\pm$ 0.55 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 5.48 $^{+ 0.68 }_{- 0.70 }$ & 0.36 $^{+ 0.28 }_{- 0.27 }$ \\
\cutinhead{NGC~3344}
6 & 23.65 $\pm$ 0.03 & 16.16 $\pm$ 0.02 & 7.49 $\pm$ 0.04 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 5.69 $^{+ 0.41 }_{- 0.43 }$ & 0.27 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.62 $\pm$ 0.06 & 17.23 $\pm$ 0.03 & 8.39 $\pm$ 0.07 & 2.39 $^{+ 0.47 }_{- 0.45 }$ & 6.11 $^{+ 0.45 }_{- 0.48 }$ & 0.10 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 24.91 $\pm$ 0.02 & 17.70 $\pm$ 0.02 & 7.21 $\pm$ 0.03 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.46 $^{+ 0.40 }_{- 0.43 }$ & 0.36 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 23.94 $\pm$ 0.01 & 17.86 $\pm$ 0.02 & 6.08 $\pm$ 0.02 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.63 $^{+ 0.37 }_{- 0.40 }$ & 0.70 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 23.61 $\pm$ 0.01 & 18.05 $\pm$ 0.02 & 5.56 $\pm$ 0.02 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.21 $^{+ 0.36 }_{- 0.39 }$ & 0.87 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 23.93 $\pm$ 0.01 & 18.33 $\pm$ 0.02 & 5.60 $\pm$ 0.02 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.19 $^{+ 0.37 }_{- 0.40 }$ & 0.87 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 24.30 $\pm$ 0.01 & 18.49 $\pm$ 0.02 & 5.81 $\pm$ 0.02 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.40 $^{+ 0.37 }_{- 0.40 }$ & 0.79 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 24.36 $\pm$ 0.01 & 18.64 $\pm$ 0.03 & 5.72 $\pm$ 0.03 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.35 $^{+ 0.36 }_{- 0.39 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 24.32 $\pm$ 0.01 & 18.76 $\pm$ 0.03 & 5.56 $\pm$ 0.03 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.23 $^{+ 0.36 }_{- 0.39 }$ & 0.86 $^{+ 0.16 }_{- 0.14 }$ \\
60 & 24.29 $\pm$ 0.01 & 18.97 $\pm$ 0.03 & 5.32 $\pm$ 0.03 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.05 $^{+ 0.36 }_{- 0.39 }$ & 0.93 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 24.31 $\pm$ 0.01 & 19.12 $\pm$ 0.03 & 5.19 $\pm$ 0.03 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.91 $^{+ 0.36 }_{- 0.39 }$ & 0.98 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 24.29 $\pm$ 0.01 & 19.28 $\pm$ 0.03 & 5.01 $\pm$ 0.03 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.79 $^{+ 0.35 }_{- 0.38 }$ & 1.03 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 24.28 $\pm$ 0.01 & 19.45 $\pm$ 0.04 & 4.83 $\pm$ 0.04 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.65 $^{+ 0.35 }_{- 0.38 }$ & 1.09 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 24.49 $\pm$ 0.01 & 19.65 $\pm$ 0.05 & 4.84 $\pm$ 0.05 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.68 $^{+ 0.35 }_{- 0.38 }$ & 1.08 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 24.56 $\pm$ 0.01 & 19.78 $\pm$ 0.05 & 4.78 $\pm$ 0.05 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.65 $^{+ 0.34 }_{- 0.38 }$ & 1.09 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 24.77 $\pm$ 0.01 & 19.98 $\pm$ 0.06 & 4.79 $\pm$ 0.06 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.72 $^{+ 0.34 }_{- 0.37 }$ & 1.06 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 25.00 $\pm$ 0.01 & 20.37 $\pm$ 0.08 & 4.63 $\pm$ 0.08 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.52 $^{+ 0.35 }_{- 0.38 }$ & 1.14 $^{+ 0.15 }_{- 0.14 }$ \\
108 & 25.00 $\pm$ 0.01 & 20.53 $\pm$ 0.10 & 4.47 $\pm$ 0.10 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.48 $^{+ 0.34 }_{- 0.37 }$ & 1.16 $^{+ 0.15 }_{- 0.14 }$ \\
114 & 25.07 $\pm$ 0.01 & 20.77 $\pm$ 0.11 & 4.30 $\pm$ 0.11 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.29 $^{+ 0.34 }_{- 0.38 }$ & 1.23 $^{+ 0.15 }_{- 0.14 }$ \\
120 & 25.24 $\pm$ 0.01 & 20.91 $\pm$ 0.10 & 4.33 $\pm$ 0.10 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.28 $^{+ 0.35 }_{- 0.38 }$ & 1.24 $^{+ 0.15 }_{- 0.14 }$ \\
126 & 25.48 $\pm$ 0.01 & 20.94 $\pm$ 0.11 & 4.54 $\pm$ 0.11 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.51 $^{+ 0.35 }_{- 0.38 }$ & 1.14 $^{+ 0.15 }_{- 0.14 }$ \\
132 & 25.69 $\pm$ 0.01 & 21.32 $\pm$ 0.15 & 4.37 $\pm$ 0.15 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.32 $^{+ 0.36 }_{- 0.40 }$ & 1.22 $^{+ 0.16 }_{- 0.15 }$ \\
138 & 25.93 $\pm$ 0.01 & 22.45 $\pm$ 0.43 & 3.48 $\pm$ 0.43 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.43 $^{+ 0.54 }_{- 0.56 }$ & 1.58 $^{+ 0.23 }_{- 0.22 }$ \\
144 & 26.04 $\pm$ 0.02 & 22.20 $\pm$ 0.37 & 3.84 $\pm$ 0.37 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 2.88 $^{+ 0.49 }_{- 0.51 }$ & 1.40 $^{+ 0.21 }_{- 0.20 }$ \\
150 & 26.21 $\pm$ 0.02 & 23.06 $\pm$ 0.85 & 3.15 $\pm$ 0.85 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 2.01 $^{+ 0.92 }_{- 0.93 }$ & 1.74 $^{+ 0.37 }_{- 0.37 }$ \\
156 & 26.05 $\pm$ 0.01 & 22.77 $\pm$ 0.56 & 3.28 $\pm$ 0.56 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 2.21 $^{+ 0.65 }_{- 0.67 }$ & 1.67 $^{+ 0.27 }_{- 0.26 }$ \\
162 & 25.90 $\pm$ 0.01 & 23.30 $\pm$ 0.90 & 2.60 $\pm$ 0.90 & 0.50 $^{+ 0.31 }_{- 0.27 }$ & 2.12 $^{+ 0.94 }_{- 0.95 }$ & 1.70 $^{+ 0.38 }_{- 0.38 }$ \\
\cutinhead{MESSIER~095}
6 & 21.24 $\pm$ 0.01 & 14.52 $\pm$ 0.02 & 6.72 $\pm$ 0.02 & 2.35 $^{+ 0.47 }_{- 0.44 }$ & 4.47 $^{+ 0.44 }_{- 0.47 }$ & 0.76 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 22.80 $\pm$ 0.02 & 15.73 $\pm$ 0.04 & 7.07 $\pm$ 0.04 & 2.13 $^{+ 0.45 }_{- 0.42 }$ & 5.04 $^{+ 0.43 }_{- 0.45 }$ & 0.53 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 25.04 $\pm$ 0.03 & 16.47 $\pm$ 0.03 & 8.57 $\pm$ 0.04 & 2.55 $^{+ 0.48 }_{- 0.46 }$ & 6.14 $^{+ 0.46 }_{- 0.49 }$ & 0.09 $^{+ 0.19 }_{- 0.18 }$ \\
24 & 26.05 $\pm$ 0.04 & 16.97 $\pm$ 0.04 & 9.08 $\pm$ 0.06 & 2.93 $^{+ 0.51 }_{- 0.49 }$ & 6.28 $^{+ 0.49 }_{- 0.52 }$ & 0.04 $^{+ 0.21 }_{- 0.20 }$ \\
30 & 26.45 $\pm$ 0.04 & 17.41 $\pm$ 0.06 & 9.04 $\pm$ 0.07 & 2.87 $^{+ 0.51 }_{- 0.49 }$ & 6.30 $^{+ 0.49 }_{- 0.51 }$ & 0.03 $^{+ 0.21 }_{- 0.20 }$ \\
36 & 26.77 $\pm$ 0.05 & 17.72 $\pm$ 0.07 & 9.05 $\pm$ 0.08 & 2.92 $^{+ 0.51 }_{- 0.49 }$ & 6.27 $^{+ 0.50 }_{- 0.52 }$ & 0.04 $^{+ 0.21 }_{- 0.20 }$ \\
42 & 26.65 $\pm$ 0.04 & 17.90 $\pm$ 0.07 & 8.75 $\pm$ 0.08 & 2.53 $^{+ 0.48 }_{- 0.46 }$ & 6.33 $^{+ 0.47 }_{- 0.49 }$ & 0.01 $^{+ 0.20 }_{- 0.19 }$ \\
48 & 26.20 $\pm$ 0.03 & 18.04 $\pm$ 0.06 & 8.16 $\pm$ 0.07 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 6.19 $^{+ 0.42 }_{- 0.45 }$ & 0.07 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 25.81 $\pm$ 0.02 & 18.10 $\pm$ 0.06 & 7.71 $\pm$ 0.06 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 6.02 $^{+ 0.40 }_{- 0.43 }$ & 0.14 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 25.53 $\pm$ 0.02 & 18.14 $\pm$ 0.04 & 7.39 $\pm$ 0.05 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 5.76 $^{+ 0.39 }_{- 0.42 }$ & 0.25 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 24.76 $\pm$ 0.01 & 18.20 $\pm$ 0.04 & 6.56 $\pm$ 0.04 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 5.22 $^{+ 0.36 }_{- 0.39 }$ & 0.46 $^{+ 0.16 }_{- 0.14 }$ \\
72 & 24.66 $\pm$ 0.01 & 18.35 $\pm$ 0.04 & 6.31 $\pm$ 0.04 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.85 $^{+ 0.37 }_{- 0.40 }$ & 0.61 $^{+ 0.16 }_{- 0.15 }$ \\
78 & 24.90 $\pm$ 0.01 & 18.50 $\pm$ 0.04 & 6.40 $\pm$ 0.05 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.01 $^{+ 0.37 }_{- 0.40 }$ & 0.55 $^{+ 0.16 }_{- 0.15 }$ \\
84 & 25.11 $\pm$ 0.01 & 18.63 $\pm$ 0.04 & 6.48 $\pm$ 0.04 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.10 $^{+ 0.37 }_{- 0.40 }$ & 0.51 $^{+ 0.16 }_{- 0.15 }$ \\
90 & 25.29 $\pm$ 0.01 & 18.80 $\pm$ 0.04 & 6.49 $\pm$ 0.04 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 5.09 $^{+ 0.37 }_{- 0.40 }$ & 0.51 $^{+ 0.16 }_{- 0.15 }$ \\
96 & 25.41 $\pm$ 0.01 & 19.00 $\pm$ 0.05 & 6.41 $\pm$ 0.05 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.04 $^{+ 0.37 }_{- 0.40 }$ & 0.53 $^{+ 0.16 }_{- 0.15 }$ \\
102 & 25.47 $\pm$ 0.01 & 19.15 $\pm$ 0.05 & 6.32 $\pm$ 0.05 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.00 $^{+ 0.36 }_{- 0.39 }$ & 0.55 $^{+ 0.16 }_{- 0.14 }$ \\
108 & 25.75 $\pm$ 0.02 & 19.34 $\pm$ 0.05 & 6.41 $\pm$ 0.06 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 5.06 $^{+ 0.37 }_{- 0.40 }$ & 0.52 $^{+ 0.16 }_{- 0.15 }$ \\
114 & 25.86 $\pm$ 0.02 & 19.44 $\pm$ 0.06 & 6.42 $\pm$ 0.06 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 5.13 $^{+ 0.36 }_{- 0.39 }$ & 0.50 $^{+ 0.16 }_{- 0.14 }$ \\
120 & 25.92 $\pm$ 0.02 & 19.44 $\pm$ 0.05 & 6.48 $\pm$ 0.06 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.24 $^{+ 0.35 }_{- 0.39 }$ & 0.45 $^{+ 0.15 }_{- 0.14 }$ \\
126 & 26.07 $\pm$ 0.02 & 19.62 $\pm$ 0.05 & 6.45 $\pm$ 0.06 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 5.19 $^{+ 0.36 }_{- 0.39 }$ & 0.47 $^{+ 0.15 }_{- 0.14 }$ \\
132 & 25.98 $\pm$ 0.02 & 19.68 $\pm$ 0.06 & 6.30 $\pm$ 0.06 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 5.16 $^{+ 0.35 }_{- 0.38 }$ & 0.48 $^{+ 0.15 }_{- 0.14 }$ \\
138 & 26.14 $\pm$ 0.02 & 19.74 $\pm$ 0.05 & 6.40 $\pm$ 0.06 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.03 $^{+ 0.37 }_{- 0.40 }$ & 0.54 $^{+ 0.16 }_{- 0.15 }$ \\
144 & 26.12 $\pm$ 0.02 & 19.78 $\pm$ 0.06 & 6.34 $\pm$ 0.06 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 5.08 $^{+ 0.36 }_{- 0.39 }$ & 0.52 $^{+ 0.15 }_{- 0.14 }$ \\
150 & 26.25 $\pm$ 0.02 & 19.93 $\pm$ 0.07 & 6.32 $\pm$ 0.07 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 5.12 $^{+ 0.35 }_{- 0.38 }$ & 0.50 $^{+ 0.15 }_{- 0.14 }$ \\
156 & 26.28 $\pm$ 0.02 & 20.05 $\pm$ 0.08 & 6.23 $\pm$ 0.08 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 5.05 $^{+ 0.35 }_{- 0.38 }$ & 0.53 $^{+ 0.15 }_{- 0.14 }$ \\
162 & 26.28 $\pm$ 0.02 & 20.19 $\pm$ 0.10 & 6.09 $\pm$ 0.10 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.96 $^{+ 0.35 }_{- 0.38 }$ & 0.56 $^{+ 0.15 }_{- 0.14 }$ \\
168 & 26.50 $\pm$ 0.02 & 20.54 $\pm$ 0.11 & 5.96 $\pm$ 0.11 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.93 $^{+ 0.35 }_{- 0.38 }$ & 0.58 $^{+ 0.15 }_{- 0.14 }$ \\
174 & 26.61 $\pm$ 0.02 & 20.57 $\pm$ 0.11 & 6.04 $\pm$ 0.11 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 5.00 $^{+ 0.35 }_{- 0.38 }$ & 0.55 $^{+ 0.15 }_{- 0.14 }$ \\
180 & 26.69 $\pm$ 0.02 & 20.77 $\pm$ 0.13 & 5.92 $\pm$ 0.13 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.80 $^{+ 0.36 }_{- 0.39 }$ & 0.63 $^{+ 0.16 }_{- 0.15 }$ \\
186 & 26.64 $\pm$ 0.02 & 21.06 $\pm$ 0.15 & 5.58 $\pm$ 0.16 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.66 $^{+ 0.35 }_{- 0.39 }$ & 0.69 $^{+ 0.15 }_{- 0.14 }$ \\
192 & 26.90 $\pm$ 0.02 & 21.04 $\pm$ 0.16 & 5.86 $\pm$ 0.16 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.99 $^{+ 0.35 }_{- 0.38 }$ & 0.55 $^{+ 0.15 }_{- 0.14 }$ \\
198 & 27.07 $\pm$ 0.02 & 21.35 $\pm$ 0.22 & 5.72 $\pm$ 0.22 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.78 $^{+ 0.39 }_{- 0.42 }$ & 0.64 $^{+ 0.17 }_{- 0.15 }$ \\
204 & 27.23 $\pm$ 0.03 & 21.51 $\pm$ 0.24 & 5.72 $\pm$ 0.24 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.64 $^{+ 0.41 }_{- 0.44 }$ & 0.69 $^{+ 0.18 }_{- 0.17 }$ \\
210 & 27.28 $\pm$ 0.03 & 21.79 $\pm$ 0.33 & 5.49 $\pm$ 0.33 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.42 $^{+ 0.47 }_{- 0.49 }$ & 0.78 $^{+ 0.20 }_{- 0.19 }$ \\
216 & 27.25 $\pm$ 0.03 & 22.44 $\pm$ 0.56 & 4.81 $\pm$ 0.56 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 4.04 $^{+ 0.63 }_{- 0.65 }$ & 0.93 $^{+ 0.26 }_{- 0.25 }$ \\
222 & 27.41 $\pm$ 0.03 & 22.68 $\pm$ 0.67 & 4.73 $\pm$ 0.67 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.83 $^{+ 0.74 }_{- 0.76 }$ & 1.01 $^{+ 0.30 }_{- 0.30 }$ \\
228 & 27.63 $\pm$ 0.03 & 22.60 $\pm$ 0.66 & 5.03 $\pm$ 0.66 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 4.18 $^{+ 0.73 }_{- 0.75 }$ & 0.88 $^{+ 0.30 }_{- 0.29 }$ \\
234 & 27.85 $\pm$ 0.04 & 23.14 $\pm$ 1.07 & 4.71 $\pm$ 1.07 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.59 $^{+ 1.12 }_{- 1.13 }$ & 1.11 $^{+ 0.45 }_{- 0.45 }$ \\
240 & 28.12 $\pm$ 0.04 & 23.97 $\pm$ 2.12 & 4.15 $\pm$ 2.12 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.17 $^{+ 2.15 }_{- 2.15 }$ & 1.28 $^{+ 0.86 }_{- 0.86 }$ \\
246 & 28.50 $\pm$ 0.06 & 23.74 $\pm$ 1.64 & 4.76 $\pm$ 1.64 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.60 $^{+ 1.67 }_{- 1.68 }$ & 1.11 $^{+ 0.67 }_{- 0.67 }$ \\
\cutinhead{NGC~3353}
6 & 20.84 $\pm$ 0.00 & 17.21 $\pm$ 0.05 & 3.63 $\pm$ 0.05 & 0.50 $^{+ 0.31 }_{- 0.27 }$ & 3.15 $^{+ 0.27 }_{- 0.32 }$ & 1.29 $^{+ 0.13 }_{- 0.11 }$ \\
12 & 22.98 $\pm$ 0.01 & 18.70 $\pm$ 0.05 & 4.28 $\pm$ 0.05 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.02 $^{+ 0.36 }_{- 0.39 }$ & 1.34 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 24.25 $\pm$ 0.01 & 19.83 $\pm$ 0.14 & 4.42 $\pm$ 0.14 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 3.14 $^{+ 0.38 }_{- 0.41 }$ & 1.29 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.42 $\pm$ 0.01 & 20.08 $\pm$ 0.19 & 5.34 $\pm$ 0.19 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 3.89 $^{+ 0.42 }_{- 0.44 }$ & 0.99 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.31 $\pm$ 0.02 & 20.85 $\pm$ 0.27 & 5.46 $\pm$ 0.27 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 3.84 $^{+ 0.47 }_{- 0.49 }$ & 1.01 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 27.02 $\pm$ 0.02 & 21.43 $\pm$ 0.37 & 5.59 $\pm$ 0.37 & 1.87 $^{+ 0.43 }_{- 0.40 }$ & 3.80 $^{+ 0.54 }_{- 0.56 }$ & 1.03 $^{+ 0.23 }_{- 0.22 }$ \\
42 & 27.47 $\pm$ 0.02 & 21.87 $\pm$ 0.46 & 5.60 $\pm$ 0.46 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 3.99 $^{+ 0.60 }_{- 0.62 }$ & 0.95 $^{+ 0.25 }_{- 0.24 }$ \\
48 & 27.89 $\pm$ 0.03 & 23.71 $\pm$ 2.25 & 4.18 $\pm$ 2.25 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 2.75 $^{+ 2.28 }_{- 2.29 }$ & 1.45 $^{+ 0.92 }_{- 0.91 }$ \\
54 & 28.16 $\pm$ 0.04 & 22.15 $\pm$ 0.53 & 6.01 $\pm$ 0.53 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 5.12 $^{+ 0.62 }_{- 0.64 }$ & 0.50 $^{+ 0.26 }_{- 0.25 }$ \\
\cutinhead{MESSIER~096}
6 & 25.04 $\pm$ 0.05 & 13.96 $\pm$ 0.04 & 11.08 $\pm$ 0.06 & 3.42 $^{+ 0.55 }_{- 0.53 }$ & 7.81 $^{+ 0.53 }_{- 0.55 }$ & -0.58 $^{+ 0.22 }_{- 0.21 }$ \\
12 & 25.75 $\pm$ 0.06 & 15.14 $\pm$ 0.03 & 10.61 $\pm$ 0.07 & 3.38 $^{+ 0.55 }_{- 0.53 }$ & 7.39 $^{+ 0.53 }_{- 0.55 }$ & -0.41 $^{+ 0.22 }_{- 0.21 }$ \\
18 & 25.86 $\pm$ 0.05 & 15.81 $\pm$ 0.03 & 10.05 $\pm$ 0.06 & 3.12 $^{+ 0.53 }_{- 0.51 }$ & 7.07 $^{+ 0.51 }_{- 0.53 }$ & -0.28 $^{+ 0.21 }_{- 0.20 }$ \\
24 & 26.01 $\pm$ 0.04 & 16.25 $\pm$ 0.03 & 9.76 $\pm$ 0.05 & 2.96 $^{+ 0.52 }_{- 0.49 }$ & 6.93 $^{+ 0.50 }_{- 0.52 }$ & -0.23 $^{+ 0.21 }_{- 0.20 }$ \\
30 & 26.11 $\pm$ 0.04 & 16.61 $\pm$ 0.04 & 9.50 $\pm$ 0.06 & 2.84 $^{+ 0.51 }_{- 0.48 }$ & 6.80 $^{+ 0.49 }_{- 0.51 }$ & -0.17 $^{+ 0.20 }_{- 0.20 }$ \\
36 & 25.61 $\pm$ 0.02 & 16.93 $\pm$ 0.04 & 8.68 $\pm$ 0.05 & 2.26 $^{+ 0.46 }_{- 0.44 }$ & 6.52 $^{+ 0.44 }_{- 0.46 }$ & -0.06 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 25.39 $\pm$ 0.02 & 17.21 $\pm$ 0.05 & 8.18 $\pm$ 0.05 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 6.29 $^{+ 0.41 }_{- 0.44 }$ & 0.03 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 25.51 $\pm$ 0.02 & 17.47 $\pm$ 0.05 & 8.04 $\pm$ 0.06 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 6.15 $^{+ 0.42 }_{- 0.44 }$ & 0.09 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 25.18 $\pm$ 0.02 & 17.62 $\pm$ 0.05 & 7.56 $\pm$ 0.06 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.97 $^{+ 0.39 }_{- 0.42 }$ & 0.16 $^{+ 0.17 }_{- 0.15 }$ \\
60 & 24.97 $\pm$ 0.01 & 17.80 $\pm$ 0.06 & 7.17 $\pm$ 0.06 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.78 $^{+ 0.37 }_{- 0.40 }$ & 0.24 $^{+ 0.16 }_{- 0.15 }$ \\
66 & 25.29 $\pm$ 0.02 & 17.96 $\pm$ 0.07 & 7.33 $\pm$ 0.07 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 5.78 $^{+ 0.39 }_{- 0.41 }$ & 0.24 $^{+ 0.17 }_{- 0.15 }$ \\
72 & 25.58 $\pm$ 0.02 & 18.13 $\pm$ 0.07 & 7.45 $\pm$ 0.08 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.78 $^{+ 0.40 }_{- 0.43 }$ & 0.24 $^{+ 0.17 }_{- 0.16 }$ \\
78 & 25.49 $\pm$ 0.02 & 18.25 $\pm$ 0.07 & 7.24 $\pm$ 0.08 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 5.72 $^{+ 0.38 }_{- 0.41 }$ & 0.26 $^{+ 0.17 }_{- 0.15 }$ \\
84 & 25.40 $\pm$ 0.01 & 18.46 $\pm$ 0.08 & 6.94 $\pm$ 0.08 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 5.48 $^{+ 0.38 }_{- 0.41 }$ & 0.36 $^{+ 0.16 }_{- 0.15 }$ \\
90 & 25.78 $\pm$ 0.02 & 18.71 $\pm$ 0.08 & 7.07 $\pm$ 0.09 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 5.54 $^{+ 0.39 }_{- 0.42 }$ & 0.33 $^{+ 0.17 }_{- 0.16 }$ \\
96 & 26.52 $\pm$ 0.02 & 18.96 $\pm$ 0.08 & 7.56 $\pm$ 0.08 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 5.74 $^{+ 0.41 }_{- 0.44 }$ & 0.25 $^{+ 0.18 }_{- 0.17 }$ \\
102 & 27.33 $\pm$ 0.04 & 19.24 $\pm$ 0.08 & 8.09 $\pm$ 0.09 & 2.23 $^{+ 0.46 }_{- 0.43 }$ & 5.96 $^{+ 0.44 }_{- 0.47 }$ & 0.16 $^{+ 0.19 }_{- 0.18 }$ \\
108 & 27.83 $\pm$ 0.05 & 19.45 $\pm$ 0.08 & 8.38 $\pm$ 0.09 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 6.02 $^{+ 0.46 }_{- 0.49 }$ & 0.14 $^{+ 0.20 }_{- 0.18 }$ \\
114 & 28.09 $\pm$ 0.06 & 19.69 $\pm$ 0.09 & 8.40 $\pm$ 0.11 & 2.53 $^{+ 0.48 }_{- 0.46 }$ & 5.98 $^{+ 0.47 }_{- 0.50 }$ & 0.16 $^{+ 0.20 }_{- 0.19 }$ \\
120 & 28.18 $\pm$ 0.06 & 19.72 $\pm$ 0.09 & 8.46 $\pm$ 0.11 & 2.50 $^{+ 0.48 }_{- 0.46 }$ & 6.07 $^{+ 0.47 }_{- 0.49 }$ & 0.12 $^{+ 0.20 }_{- 0.19 }$ \\
126 & 28.15 $\pm$ 0.06 & 19.99 $\pm$ 0.10 & 8.16 $\pm$ 0.11 & 2.44 $^{+ 0.47 }_{- 0.45 }$ & 5.83 $^{+ 0.47 }_{- 0.49 }$ & 0.21 $^{+ 0.20 }_{- 0.19 }$ \\
132 & 28.36 $\pm$ 0.07 & 20.08 $\pm$ 0.10 & 8.28 $\pm$ 0.12 & 2.60 $^{+ 0.49 }_{- 0.46 }$ & 5.80 $^{+ 0.48 }_{- 0.50 }$ & 0.23 $^{+ 0.20 }_{- 0.19 }$ \\
138 & 28.19 $\pm$ 0.06 & 20.15 $\pm$ 0.09 & 8.04 $\pm$ 0.11 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 5.78 $^{+ 0.46 }_{- 0.48 }$ & 0.24 $^{+ 0.19 }_{- 0.18 }$ \\
144 & 27.69 $\pm$ 0.04 & 20.31 $\pm$ 0.10 & 7.38 $\pm$ 0.11 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 5.69 $^{+ 0.41 }_{- 0.43 }$ & 0.27 $^{+ 0.17 }_{- 0.16 }$ \\
150 & 27.49 $\pm$ 0.04 & 20.21 $\pm$ 0.09 & 7.28 $\pm$ 0.10 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.70 $^{+ 0.40 }_{- 0.42 }$ & 0.27 $^{+ 0.17 }_{- 0.16 }$ \\
156 & 27.31 $\pm$ 0.03 & 20.30 $\pm$ 0.09 & 7.01 $\pm$ 0.09 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.62 $^{+ 0.38 }_{- 0.41 }$ & 0.30 $^{+ 0.16 }_{- 0.15 }$ \\
162 & 27.07 $\pm$ 0.03 & 20.34 $\pm$ 0.11 & 6.73 $\pm$ 0.12 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 5.37 $^{+ 0.38 }_{- 0.41 }$ & 0.40 $^{+ 0.16 }_{- 0.15 }$ \\
168 & 26.72 $\pm$ 0.02 & 20.53 $\pm$ 0.10 & 6.19 $\pm$ 0.11 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 5.09 $^{+ 0.35 }_{- 0.38 }$ & 0.51 $^{+ 0.15 }_{- 0.14 }$ \\
174 & 26.74 $\pm$ 0.02 & 20.64 $\pm$ 0.12 & 6.10 $\pm$ 0.12 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 5.02 $^{+ 0.36 }_{- 0.39 }$ & 0.54 $^{+ 0.15 }_{- 0.14 }$ \\
180 & 26.72 $\pm$ 0.02 & 20.84 $\pm$ 0.13 & 5.88 $\pm$ 0.14 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 5.05 $^{+ 0.34 }_{- 0.37 }$ & 0.53 $^{+ 0.15 }_{- 0.14 }$ \\
186 & 26.86 $\pm$ 0.02 & 20.92 $\pm$ 0.16 & 5.94 $\pm$ 0.16 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 5.00 $^{+ 0.36 }_{- 0.39 }$ & 0.55 $^{+ 0.16 }_{- 0.14 }$ \\
192 & 27.15 $\pm$ 0.02 & 21.41 $\pm$ 0.23 & 5.74 $\pm$ 0.23 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.65 $^{+ 0.41 }_{- 0.43 }$ & 0.69 $^{+ 0.17 }_{- 0.16 }$ \\
198 & 27.42 $\pm$ 0.03 & 21.86 $\pm$ 0.34 & 5.56 $\pm$ 0.34 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.36 $^{+ 0.49 }_{- 0.51 }$ & 0.81 $^{+ 0.20 }_{- 0.19 }$ \\
204 & 27.75 $\pm$ 0.04 & 21.22 $\pm$ 0.18 & 6.53 $\pm$ 0.19 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.16 $^{+ 0.41 }_{- 0.44 }$ & 0.49 $^{+ 0.17 }_{- 0.16 }$ \\
210 & 27.91 $\pm$ 0.04 & 21.84 $\pm$ 0.30 & 6.07 $\pm$ 0.31 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.70 $^{+ 0.48 }_{- 0.50 }$ & 0.67 $^{+ 0.20 }_{- 0.19 }$ \\
216 & 28.05 $\pm$ 0.04 & 22.13 $\pm$ 0.44 & 5.92 $\pm$ 0.44 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.49 $^{+ 0.58 }_{- 0.60 }$ & 0.75 $^{+ 0.24 }_{- 0.23 }$ \\
222 & 28.16 $\pm$ 0.05 & 22.44 $\pm$ 0.57 & 5.72 $\pm$ 0.58 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.46 $^{+ 0.67 }_{- 0.69 }$ & 0.77 $^{+ 0.28 }_{- 0.27 }$ \\
228 & 28.49 $\pm$ 0.06 & 22.76 $\pm$ 0.74 & 5.73 $\pm$ 0.74 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.29 $^{+ 0.83 }_{- 0.84 }$ & 0.83 $^{+ 0.34 }_{- 0.33 }$ \\
234 & 28.61 $\pm$ 0.06 & 23.23 $\pm$ 1.07 & 5.38 $\pm$ 1.07 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 3.94 $^{+ 1.13 }_{- 1.14 }$ & 0.97 $^{+ 0.46 }_{- 0.45 }$ \\
240 & 28.75 $\pm$ 0.07 & 24.30 $\pm$ 2.90 & 4.45 $\pm$ 2.90 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.10 $^{+ 2.92 }_{- 2.93 }$ & 1.31 $^{+ 1.17 }_{- 1.17 }$ \\
\cutinhead{UGC~05943}
6 & 24.48 $\pm$ 0.04 & 19.01 $\pm$ 0.12 & 5.47 $\pm$ 0.12 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 3.69 $^{+ 0.42 }_{- 0.45 }$ & 1.07 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.40 $\pm$ 0.03 & 19.63 $\pm$ 0.16 & 4.77 $\pm$ 0.16 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 3.37 $^{+ 0.40 }_{- 0.43 }$ & 1.20 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.56 $\pm$ 0.02 & 19.90 $\pm$ 0.18 & 4.66 $\pm$ 0.18 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.51 $^{+ 0.39 }_{- 0.41 }$ & 1.15 $^{+ 0.17 }_{- 0.15 }$ \\
24 & 25.30 $\pm$ 0.03 & 20.15 $\pm$ 0.14 & 5.15 $\pm$ 0.14 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 3.83 $^{+ 0.38 }_{- 0.41 }$ & 1.01 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 25.81 $\pm$ 0.03 & 20.30 $\pm$ 0.16 & 5.51 $\pm$ 0.17 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 3.88 $^{+ 0.42 }_{- 0.45 }$ & 1.00 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 27.43 $\pm$ 0.08 & 22.01 $\pm$ 0.62 & 5.42 $\pm$ 0.63 & 2.29 $^{+ 0.46 }_{- 0.44 }$ & 3.23 $^{+ 0.77 }_{- 0.78 }$ & 1.26 $^{+ 0.31 }_{- 0.31 }$ \\
42 & 28.90 $\pm$ 0.23 & 23.06 $\pm$ 1.59 & 5.84 $\pm$ 1.61 & 2.82 $^{+ 0.51 }_{- 0.48 }$ & 3.15 $^{+ 1.68 }_{- 1.68 }$ & 1.29 $^{+ 0.67 }_{- 0.67 }$ \\
48 & 29.34 $\pm$ 0.34 & 22.48 $\pm$ 0.90 & 6.86 $\pm$ 0.96 & 3.00 $^{+ 0.52 }_{- 0.50 }$ & 4.00 $^{+ 1.08 }_{- 1.09 }$ & 0.95 $^{+ 0.44 }_{- 0.43 }$ \\
\cutinhead{NGC~3394}
6 & 24.73 $\pm$ 0.04 & 17.98 $\pm$ 0.04 & 6.75 $\pm$ 0.06 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 4.89 $^{+ 0.41 }_{- 0.44 }$ & 0.59 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.64 $\pm$ 0.03 & 18.52 $\pm$ 0.05 & 6.12 $\pm$ 0.06 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.60 $^{+ 0.38 }_{- 0.41 }$ & 0.71 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.85 $\pm$ 0.02 & 19.05 $\pm$ 0.05 & 5.80 $\pm$ 0.05 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.23 $^{+ 0.39 }_{- 0.41 }$ & 0.86 $^{+ 0.17 }_{- 0.15 }$ \\
24 & 25.09 $\pm$ 0.02 & 19.54 $\pm$ 0.10 & 5.55 $\pm$ 0.10 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.23 $^{+ 0.37 }_{- 0.40 }$ & 0.85 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.15 $\pm$ 0.02 & 19.89 $\pm$ 0.10 & 5.26 $\pm$ 0.10 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.04 $^{+ 0.36 }_{- 0.39 }$ & 0.93 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 25.24 $\pm$ 0.02 & 20.15 $\pm$ 0.12 & 5.09 $\pm$ 0.13 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.93 $^{+ 0.36 }_{- 0.39 }$ & 0.97 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 25.73 $\pm$ 0.02 & 20.33 $\pm$ 0.15 & 5.40 $\pm$ 0.15 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.03 $^{+ 0.39 }_{- 0.42 }$ & 0.94 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 26.20 $\pm$ 0.03 & 21.07 $\pm$ 0.22 & 5.13 $\pm$ 0.22 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.87 $^{+ 0.41 }_{- 0.44 }$ & 1.00 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 27.16 $\pm$ 0.04 & 21.12 $\pm$ 0.28 & 6.04 $\pm$ 0.29 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.59 $^{+ 0.47 }_{- 0.49 }$ & 0.71 $^{+ 0.20 }_{- 0.19 }$ \\
60 & 28.52 $\pm$ 0.10 & 21.64 $\pm$ 0.35 & 6.88 $\pm$ 0.37 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 5.16 $^{+ 0.54 }_{- 0.56 }$ & 0.48 $^{+ 0.22 }_{- 0.22 }$ \\
66 & 29.05 $\pm$ 0.15 & 23.17 $\pm$ 1.55 & 5.88 $\pm$ 1.56 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.56 $^{+ 1.60 }_{- 1.61 }$ & 0.72 $^{+ 0.64 }_{- 0.64 }$ \\
72 & 29.79 $\pm$ 0.29 & 22.13 $\pm$ 0.50 & 7.66 $\pm$ 0.58 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 6.09 $^{+ 0.69 }_{- 0.71 }$ & 0.11 $^{+ 0.28 }_{- 0.28 }$ \\
\cutinhead{NGC~3445}
6 & 22.46 $\pm$ 0.00 & 18.24 $\pm$ 0.03 & 4.22 $\pm$ 0.03 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.33 $^{+ 0.32 }_{- 0.35 }$ & 1.22 $^{+ 0.14 }_{- 0.13 }$ \\
12 & 22.56 $\pm$ 0.00 & 18.91 $\pm$ 0.06 & 3.65 $\pm$ 0.06 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 2.93 $^{+ 0.30 }_{- 0.34 }$ & 1.38 $^{+ 0.14 }_{- 0.12 }$ \\
18 & 22.72 $\pm$ 0.00 & 19.50 $\pm$ 0.11 & 3.22 $\pm$ 0.11 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 2.61 $^{+ 0.30 }_{- 0.34 }$ & 1.50 $^{+ 0.14 }_{- 0.12 }$ \\
24 & 23.27 $\pm$ 0.00 & 20.16 $\pm$ 0.14 & 3.11 $\pm$ 0.14 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 2.36 $^{+ 0.33 }_{- 0.36 }$ & 1.60 $^{+ 0.15 }_{- 0.13 }$ \\
30 & 24.07 $\pm$ 0.00 & 20.59 $\pm$ 0.18 & 3.48 $\pm$ 0.18 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 2.63 $^{+ 0.36 }_{- 0.39 }$ & 1.50 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 24.65 $\pm$ 0.00 & 21.68 $\pm$ 0.43 & 2.97 $\pm$ 0.43 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 2.17 $^{+ 0.53 }_{- 0.55 }$ & 1.68 $^{+ 0.22 }_{- 0.21 }$ \\
42 & 25.63 $\pm$ 0.01 & 22.72 $\pm$ 0.89 & 2.91 $\pm$ 0.89 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 1.92 $^{+ 0.95 }_{- 0.96 }$ & 1.78 $^{+ 0.38 }_{- 0.38 }$ \\
\cutinhead{NGC~3470}
6 & 24.54 $\pm$ 0.02 & 17.62 $\pm$ 0.02 & 6.92 $\pm$ 0.03 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 5.37 $^{+ 0.38 }_{- 0.41 }$ & 0.40 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.04 $\pm$ 0.02 & 18.90 $\pm$ 0.04 & 6.14 $\pm$ 0.05 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.92 $^{+ 0.35 }_{- 0.38 }$ & 0.58 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 25.48 $\pm$ 0.02 & 19.74 $\pm$ 0.07 & 5.74 $\pm$ 0.08 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.63 $^{+ 0.35 }_{- 0.38 }$ & 0.70 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 25.88 $\pm$ 0.02 & 20.48 $\pm$ 0.11 & 5.40 $\pm$ 0.11 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.46 $^{+ 0.34 }_{- 0.37 }$ & 0.77 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 26.30 $\pm$ 0.02 & 20.97 $\pm$ 0.20 & 5.33 $\pm$ 0.20 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.34 $^{+ 0.38 }_{- 0.41 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 26.80 $\pm$ 0.02 & 22.76 $\pm$ 0.79 & 4.04 $\pm$ 0.79 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.12 $^{+ 0.85 }_{- 0.87 }$ & 1.30 $^{+ 0.35 }_{- 0.34 }$ \\
\cutinhead{NGC~3486}
6 & 24.87 $\pm$ 0.07 & 16.11 $\pm$ 0.02 & 8.76 $\pm$ 0.07 & 2.42 $^{+ 0.47 }_{- 0.45 }$ & 6.45 $^{+ 0.45 }_{- 0.48 }$ & -0.03 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 23.99 $\pm$ 0.05 & 17.11 $\pm$ 0.02 & 6.88 $\pm$ 0.05 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.51 $^{+ 0.37 }_{- 0.40 }$ & 0.34 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.15 $\pm$ 0.02 & 17.43 $\pm$ 0.02 & 5.72 $\pm$ 0.03 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.58 $^{+ 0.34 }_{- 0.37 }$ & 0.71 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 22.91 $\pm$ 0.01 & 17.71 $\pm$ 0.02 & 5.20 $\pm$ 0.02 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.14 $^{+ 0.33 }_{- 0.37 }$ & 0.89 $^{+ 0.15 }_{- 0.13 }$ \\
30 & 23.14 $\pm$ 0.01 & 18.19 $\pm$ 0.03 & 4.95 $\pm$ 0.03 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.98 $^{+ 0.32 }_{- 0.36 }$ & 0.96 $^{+ 0.14 }_{- 0.13 }$ \\
36 & 23.29 $\pm$ 0.01 & 18.60 $\pm$ 0.03 & 4.69 $\pm$ 0.03 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.84 $^{+ 0.31 }_{- 0.35 }$ & 1.01 $^{+ 0.14 }_{- 0.12 }$ \\
42 & 23.42 $\pm$ 0.01 & 18.87 $\pm$ 0.03 & 4.55 $\pm$ 0.03 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.70 $^{+ 0.31 }_{- 0.35 }$ & 1.07 $^{+ 0.14 }_{- 0.12 }$ \\
48 & 23.79 $\pm$ 0.01 & 19.27 $\pm$ 0.03 & 4.52 $\pm$ 0.04 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.70 $^{+ 0.31 }_{- 0.35 }$ & 1.07 $^{+ 0.14 }_{- 0.12 }$ \\
54 & 24.09 $\pm$ 0.02 & 19.50 $\pm$ 0.04 & 4.59 $\pm$ 0.05 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 3.82 $^{+ 0.31 }_{- 0.34 }$ & 1.02 $^{+ 0.14 }_{- 0.12 }$ \\
60 & 24.12 $\pm$ 0.02 & 19.61 $\pm$ 0.04 & 4.51 $\pm$ 0.05 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 3.79 $^{+ 0.30 }_{- 0.34 }$ & 1.03 $^{+ 0.14 }_{- 0.12 }$ \\
66 & 24.33 $\pm$ 0.02 & 19.77 $\pm$ 0.05 & 4.56 $\pm$ 0.05 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 3.79 $^{+ 0.31 }_{- 0.34 }$ & 1.03 $^{+ 0.14 }_{- 0.12 }$ \\
72 & 24.45 $\pm$ 0.02 & 19.93 $\pm$ 0.06 & 4.52 $\pm$ 0.06 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 3.72 $^{+ 0.31 }_{- 0.35 }$ & 1.06 $^{+ 0.14 }_{- 0.12 }$ \\
78 & 24.54 $\pm$ 0.02 & 20.17 $\pm$ 0.07 & 4.37 $\pm$ 0.07 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 3.68 $^{+ 0.30 }_{- 0.34 }$ & 1.08 $^{+ 0.14 }_{- 0.12 }$ \\
84 & 24.73 $\pm$ 0.02 & 20.36 $\pm$ 0.07 & 4.37 $\pm$ 0.07 & 0.67 $^{+ 0.33 }_{- 0.29 }$ & 3.73 $^{+ 0.30 }_{- 0.33 }$ & 1.05 $^{+ 0.13 }_{- 0.12 }$ \\
90 & 24.90 $\pm$ 0.02 & 20.53 $\pm$ 0.08 & 4.37 $\pm$ 0.09 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.77 $^{+ 0.30 }_{- 0.33 }$ & 1.04 $^{+ 0.13 }_{- 0.12 }$ \\
96 & 24.93 $\pm$ 0.02 & 20.61 $\pm$ 0.08 & 4.32 $\pm$ 0.09 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 3.60 $^{+ 0.31 }_{- 0.34 }$ & 1.11 $^{+ 0.14 }_{- 0.12 }$ \\
102 & 24.90 $\pm$ 0.02 & 20.80 $\pm$ 0.10 & 4.10 $\pm$ 0.10 & 0.54 $^{+ 0.31 }_{- 0.27 }$ & 3.59 $^{+ 0.29 }_{- 0.33 }$ & 1.11 $^{+ 0.13 }_{- 0.12 }$ \\
108 & 24.88 $\pm$ 0.02 & 21.11 $\pm$ 0.14 & 3.77 $\pm$ 0.14 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 3.32 $^{+ 0.30 }_{- 0.34 }$ & 1.22 $^{+ 0.14 }_{- 0.12 }$ \\
114 & 25.06 $\pm$ 0.02 & 21.10 $\pm$ 0.13 & 3.96 $\pm$ 0.13 & 0.67 $^{+ 0.33 }_{- 0.29 }$ & 3.33 $^{+ 0.32 }_{- 0.35 }$ & 1.22 $^{+ 0.14 }_{- 0.13 }$ \\
120 & 25.30 $\pm$ 0.02 & 21.14 $\pm$ 0.13 & 4.16 $\pm$ 0.13 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 3.61 $^{+ 0.31 }_{- 0.34 }$ & 1.10 $^{+ 0.14 }_{- 0.12 }$ \\
126 & 25.55 $\pm$ 0.02 & 21.25 $\pm$ 0.13 & 4.30 $\pm$ 0.13 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 3.75 $^{+ 0.31 }_{- 0.34 }$ & 1.05 $^{+ 0.14 }_{- 0.12 }$ \\
132 & 25.60 $\pm$ 0.02 & 21.56 $\pm$ 0.20 & 4.04 $\pm$ 0.20 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 3.46 $^{+ 0.34 }_{- 0.38 }$ & 1.17 $^{+ 0.15 }_{- 0.14 }$ \\
138 & 25.55 $\pm$ 0.02 & 21.61 $\pm$ 0.19 & 3.94 $\pm$ 0.19 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 3.37 $^{+ 0.34 }_{- 0.37 }$ & 1.20 $^{+ 0.15 }_{- 0.14 }$ \\
144 & 25.65 $\pm$ 0.02 & 21.78 $\pm$ 0.21 & 3.87 $\pm$ 0.21 & 0.54 $^{+ 0.31 }_{- 0.27 }$ & 3.36 $^{+ 0.35 }_{- 0.38 }$ & 1.21 $^{+ 0.15 }_{- 0.14 }$ \\
150 & 25.70 $\pm$ 0.02 & 22.18 $\pm$ 0.30 & 3.52 $\pm$ 0.30 & 0.43 $^{+ 0.30 }_{- 0.26 }$ & 3.11 $^{+ 0.40 }_{- 0.43 }$ & 1.31 $^{+ 0.17 }_{- 0.16 }$ \\
156 & 25.76 $\pm$ 0.02 & 21.62 $\pm$ 0.19 & 4.14 $\pm$ 0.19 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 3.56 $^{+ 0.34 }_{- 0.37 }$ & 1.12 $^{+ 0.15 }_{- 0.14 }$ \\
162 & 25.84 $\pm$ 0.02 & 22.46 $\pm$ 0.44 & 3.38 $\pm$ 0.44 & 0.50 $^{+ 0.31 }_{- 0.27 }$ & 2.90 $^{+ 0.51 }_{- 0.54 }$ & 1.39 $^{+ 0.21 }_{- 0.21 }$ \\
168 & 25.64 $\pm$ 0.02 & 22.37 $\pm$ 0.38 & 3.27 $\pm$ 0.38 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 2.83 $^{+ 0.46 }_{- 0.49 }$ & 1.42 $^{+ 0.20 }_{- 0.18 }$ \\
174 & 25.52 $\pm$ 0.02 & 22.67 $\pm$ 0.49 & 2.85 $\pm$ 0.49 & 0.39 $^{+ 0.30 }_{- 0.26 }$ & 2.47 $^{+ 0.55 }_{- 0.58 }$ & 1.56 $^{+ 0.23 }_{- 0.22 }$ \\
180 & 25.75 $\pm$ 0.02 & 22.31 $\pm$ 0.33 & 3.44 $\pm$ 0.33 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 2.87 $^{+ 0.43 }_{- 0.46 }$ & 1.40 $^{+ 0.18 }_{- 0.17 }$ \\
186 & 26.07 $\pm$ 0.02 & 22.58 $\pm$ 0.43 & 3.49 $\pm$ 0.43 & 0.70 $^{+ 0.33 }_{- 0.29 }$ & 2.83 $^{+ 0.52 }_{- 0.54 }$ & 1.42 $^{+ 0.22 }_{- 0.21 }$ \\
192 & 26.24 $\pm$ 0.02 & 22.54 $\pm$ 0.44 & 3.70 $\pm$ 0.44 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 3.25 $^{+ 0.51 }_{- 0.53 }$ & 1.25 $^{+ 0.21 }_{- 0.20 }$ \\
198 & 26.38 $\pm$ 0.03 & 23.22 $\pm$ 0.79 & 3.16 $\pm$ 0.79 & 0.31 $^{+ 0.29 }_{- 0.24 }$ & 2.86 $^{+ 0.83 }_{- 0.84 }$ & 1.40 $^{+ 0.34 }_{- 0.33 }$ \\
204 & 26.69 $\pm$ 0.03 & 23.36 $\pm$ 0.93 & 3.33 $\pm$ 0.93 & 0.17 $^{+ 0.28 }_{- 0.17 }$ & 3.17 $^{+ 0.95 }_{- 0.97 }$ & 1.28 $^{+ 0.39 }_{- 0.38 }$ \\
210 & 27.20 $\pm$ 0.04 & 23.39 $\pm$ 0.90 & 3.81 $\pm$ 0.90 & 0.50 $^{+ 0.31 }_{- 0.27 }$ & 3.33 $^{+ 0.94 }_{- 0.96 }$ & 1.22 $^{+ 0.38 }_{- 0.38 }$ \\
216 & 27.69 $\pm$ 0.06 & 24.04 $\pm$ 1.66 & 3.65 $\pm$ 1.66 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.05 $^{+ 1.68 }_{- 1.69 }$ & 1.33 $^{+ 0.68 }_{- 0.67 }$ \\
222 & 27.99 $\pm$ 0.07 & 22.99 $\pm$ 0.62 & 5.00 $\pm$ 0.63 & 0.00 $^{+ 0.00 }_{- 0.00 }$ & 5.00 $^{+ 0.63 }_{- 0.63 }$ & 0.55 $^{+ 0.25 }_{- 0.25 }$ \\
\cutinhead{IC~0671}
6 & 27.90 $\pm$ 0.31 & 17.81 $\pm$ 0.04 & 10.09 $\pm$ 0.31 & 3.65 $^{+ 0.57 }_{- 0.55 }$ & 6.61 $^{+ 0.63 }_{- 0.65 }$ & -0.10 $^{+ 0.26 }_{- 0.25 }$ \\
12 & 25.78 $\pm$ 0.07 & 18.64 $\pm$ 0.05 & 7.14 $\pm$ 0.09 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.66 $^{+ 0.38 }_{- 0.41 }$ & 0.28 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 26.02 $\pm$ 0.04 & 19.21 $\pm$ 0.08 & 6.81 $\pm$ 0.09 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 5.26 $^{+ 0.39 }_{- 0.42 }$ & 0.44 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 26.31 $\pm$ 0.05 & 20.06 $\pm$ 0.15 & 6.25 $\pm$ 0.16 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.01 $^{+ 0.38 }_{- 0.41 }$ & 0.55 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 26.56 $\pm$ 0.05 & 20.17 $\pm$ 0.15 & 6.39 $\pm$ 0.16 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 5.49 $^{+ 0.35 }_{- 0.38 }$ & 0.35 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 27.43 $\pm$ 0.07 & 21.48 $\pm$ 0.44 & 5.95 $\pm$ 0.44 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.73 $^{+ 0.56 }_{- 0.58 }$ & 0.66 $^{+ 0.23 }_{- 0.23 }$ \\
42 & 28.25 $\pm$ 0.12 & 21.94 $\pm$ 0.61 & 6.31 $\pm$ 0.62 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 5.18 $^{+ 0.71 }_{- 0.72 }$ & 0.48 $^{+ 0.29 }_{- 0.28 }$ \\
48 & 29.04 $\pm$ 0.22 & 23.12 $\pm$ 1.67 & 5.92 $\pm$ 1.69 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.73 $^{+ 1.72 }_{- 1.73 }$ & 0.66 $^{+ 0.69 }_{- 0.69 }$ \\
54 & 29.14 $\pm$ 0.24 & 22.96 $\pm$ 1.22 & 6.18 $\pm$ 1.24 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 5.48 $^{+ 1.27 }_{- 1.28 }$ & 0.35 $^{+ 0.51 }_{- 0.51 }$ \\
\cutinhead{NGC~3821}
6 & 26.72 $\pm$ 0.15 & 17.14 $\pm$ 0.03 & 9.58 $\pm$ 0.15 & 2.34 $^{+ 0.47 }_{- 0.44 }$ & 7.35 $^{+ 0.47 }_{- 0.49 }$ & -0.39 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 26.87 $\pm$ 0.14 & 18.69 $\pm$ 0.07 & 8.18 $\pm$ 0.16 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 6.92 $^{+ 0.39 }_{- 0.41 }$ & -0.22 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 27.65 $\pm$ 0.14 & 19.51 $\pm$ 0.12 & 8.14 $\pm$ 0.18 & 2.26 $^{+ 0.46 }_{- 0.44 }$ & 5.98 $^{+ 0.47 }_{- 0.50 }$ & 0.15 $^{+ 0.20 }_{- 0.19 }$ \\
24 & 28.57 $\pm$ 0.21 & 20.38 $\pm$ 0.13 & 8.19 $\pm$ 0.25 & 2.26 $^{+ 0.46 }_{- 0.44 }$ & 6.04 $^{+ 0.50 }_{- 0.52 }$ & 0.13 $^{+ 0.21 }_{- 0.20 }$ \\
30 & 27.55 $\pm$ 0.08 & 20.25 $\pm$ 0.11 & 7.30 $\pm$ 0.14 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 6.04 $^{+ 0.38 }_{- 0.41 }$ & 0.13 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 26.96 $\pm$ 0.05 & 20.54 $\pm$ 0.14 & 6.42 $\pm$ 0.15 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 5.39 $^{+ 0.36 }_{- 0.39 }$ & 0.39 $^{+ 0.16 }_{- 0.14 }$ \\
42 & 28.12 $\pm$ 0.10 & 20.90 $\pm$ 0.16 & 7.22 $\pm$ 0.19 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 5.76 $^{+ 0.42 }_{- 0.44 }$ & 0.24 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 29.50 $\pm$ 0.26 & 21.24 $\pm$ 0.19 & 8.26 $\pm$ 0.32 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 6.36 $^{+ 0.52 }_{- 0.54 }$ & 0.01 $^{+ 0.22 }_{- 0.21 }$ \\
54 & 30.67 $\pm$ 0.70 & 22.33 $\pm$ 0.65 & 8.34 $\pm$ 0.96 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 6.66 $^{+ 1.03 }_{- 1.04 }$ & -0.12 $^{+ 0.42 }_{- 0.41 }$ \\
\cutinhead{NGC~3840}
6 & 24.13 $\pm$ 0.03 & 17.56 $\pm$ 0.05 & 6.57 $\pm$ 0.06 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 4.96 $^{+ 0.39 }_{- 0.42 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.02 $\pm$ 0.05 & 19.19 $\pm$ 0.08 & 5.83 $\pm$ 0.09 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 5.14 $^{+ 0.31 }_{- 0.34 }$ & 0.49 $^{+ 0.14 }_{- 0.12 }$ \\
18 & 25.29 $\pm$ 0.04 & 19.98 $\pm$ 0.12 & 5.31 $\pm$ 0.13 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 4.71 $^{+ 0.31 }_{- 0.35 }$ & 0.67 $^{+ 0.14 }_{- 0.12 }$ \\
24 & 25.62 $\pm$ 0.03 & 20.61 $\pm$ 0.23 & 5.01 $\pm$ 0.24 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 4.27 $^{+ 0.38 }_{- 0.41 }$ & 0.84 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 26.27 $\pm$ 0.04 & 21.44 $\pm$ 0.47 & 4.83 $\pm$ 0.47 & 0.00 $^{+ 0.12 }_{- 0.00 }$ & 4.83 $^{+ 0.47 }_{- 0.48 }$ & 0.62 $^{+ 0.19 }_{- 0.19 }$ \\
\cutinhead{NGC~3861}
6 & 25.89 $\pm$ 0.08 & 16.52 $\pm$ 0.05 & 9.37 $\pm$ 0.09 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 7.50 $^{+ 0.42 }_{- 0.45 }$ & -0.45 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 25.46 $\pm$ 0.06 & 17.94 $\pm$ 0.09 & 7.52 $\pm$ 0.11 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 6.20 $^{+ 0.37 }_{- 0.40 }$ & 0.07 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.84 $\pm$ 0.03 & 18.42 $\pm$ 0.11 & 6.42 $\pm$ 0.12 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 5.25 $^{+ 0.36 }_{- 0.39 }$ & 0.45 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.84 $\pm$ 0.03 & 19.11 $\pm$ 0.15 & 5.73 $\pm$ 0.16 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.68 $^{+ 0.37 }_{- 0.40 }$ & 0.68 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.43 $\pm$ 0.03 & 19.98 $\pm$ 0.13 & 5.45 $\pm$ 0.14 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.42 $^{+ 0.36 }_{- 0.39 }$ & 0.78 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.87 $\pm$ 0.03 & 20.31 $\pm$ 0.18 & 5.56 $\pm$ 0.18 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.68 $^{+ 0.36 }_{- 0.39 }$ & 0.68 $^{+ 0.16 }_{- 0.14 }$ \\
42 & 25.67 $\pm$ 0.03 & 20.20 $\pm$ 0.15 & 5.47 $\pm$ 0.15 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.48 $^{+ 0.36 }_{- 0.39 }$ & 0.76 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 25.39 $\pm$ 0.02 & 20.22 $\pm$ 0.15 & 5.17 $\pm$ 0.15 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.18 $^{+ 0.36 }_{- 0.39 }$ & 0.88 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 25.67 $\pm$ 0.02 & 20.35 $\pm$ 0.14 & 5.32 $\pm$ 0.14 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 4.57 $^{+ 0.33 }_{- 0.37 }$ & 0.72 $^{+ 0.15 }_{- 0.13 }$ \\
\cutinhead{NGC~4108}
6 & 22.76 $\pm$ 0.02 & 16.71 $\pm$ 0.02 & 6.05 $\pm$ 0.03 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 4.44 $^{+ 0.39 }_{- 0.41 }$ & 0.77 $^{+ 0.17 }_{- 0.15 }$ \\
12 & 23.11 $\pm$ 0.02 & 17.81 $\pm$ 0.02 & 5.30 $\pm$ 0.03 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 3.86 $^{+ 0.37 }_{- 0.40 }$ & 1.00 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.54 $\pm$ 0.01 & 18.78 $\pm$ 0.05 & 4.76 $\pm$ 0.05 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.63 $^{+ 0.34 }_{- 0.38 }$ & 1.10 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.38 $\pm$ 0.01 & 19.65 $\pm$ 0.08 & 4.73 $\pm$ 0.08 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.49 $^{+ 0.36 }_{- 0.39 }$ & 1.15 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 24.58 $\pm$ 0.01 & 20.19 $\pm$ 0.12 & 4.39 $\pm$ 0.12 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.44 $^{+ 0.34 }_{- 0.37 }$ & 1.17 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.10 $\pm$ 0.02 & 21.05 $\pm$ 0.23 & 4.05 $\pm$ 0.23 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.15 $^{+ 0.39 }_{- 0.42 }$ & 1.29 $^{+ 0.17 }_{- 0.15 }$ \\
42 & 25.75 $\pm$ 0.02 & 20.97 $\pm$ 0.18 & 4.78 $\pm$ 0.18 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.91 $^{+ 0.36 }_{- 0.39 }$ & 0.98 $^{+ 0.16 }_{- 0.14 }$ \\
48 & 26.34 $\pm$ 0.03 & 21.05 $\pm$ 0.16 & 5.29 $\pm$ 0.16 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.37 $^{+ 0.36 }_{- 0.39 }$ & 0.80 $^{+ 0.16 }_{- 0.14 }$ \\
\cutinhead{NGC~4108B}
6 & 23.15 $\pm$ 0.02 & 19.12 $\pm$ 0.07 & 4.03 $\pm$ 0.07 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.09 $^{+ 0.33 }_{- 0.36 }$ & 1.31 $^{+ 0.14 }_{- 0.13 }$ \\
12 & 23.76 $\pm$ 0.02 & 20.34 $\pm$ 0.19 & 3.42 $\pm$ 0.19 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 2.48 $^{+ 0.37 }_{- 0.40 }$ & 1.56 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.03 $\pm$ 0.01 & 20.78 $\pm$ 0.28 & 3.25 $\pm$ 0.28 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 2.38 $^{+ 0.42 }_{- 0.45 }$ & 1.60 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 24.86 $\pm$ 0.02 & 22.05 $\pm$ 0.64 & 2.81 $\pm$ 0.64 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 1.80 $^{+ 0.72 }_{- 0.74 }$ & 1.83 $^{+ 0.29 }_{- 0.29 }$ \\
\cutinhead{NGC~4136}
6 & 24.72 $\pm$ 0.06 & 17.94 $\pm$ 0.03 & 6.78 $\pm$ 0.07 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 4.98 $^{+ 0.41 }_{- 0.44 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.56 $\pm$ 0.04 & 18.52 $\pm$ 0.04 & 6.04 $\pm$ 0.06 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.58 $^{+ 0.38 }_{- 0.40 }$ & 0.72 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.22 $\pm$ 0.02 & 18.84 $\pm$ 0.03 & 5.38 $\pm$ 0.04 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.10 $^{+ 0.36 }_{- 0.39 }$ & 0.91 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.11 $\pm$ 0.02 & 19.17 $\pm$ 0.05 & 4.94 $\pm$ 0.06 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.80 $^{+ 0.34 }_{- 0.38 }$ & 1.03 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.05 $\pm$ 0.01 & 19.37 $\pm$ 0.05 & 4.68 $\pm$ 0.05 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.65 $^{+ 0.33 }_{- 0.37 }$ & 1.09 $^{+ 0.15 }_{- 0.13 }$ \\
36 & 24.09 $\pm$ 0.01 & 19.60 $\pm$ 0.05 & 4.49 $\pm$ 0.05 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.48 $^{+ 0.33 }_{- 0.36 }$ & 1.16 $^{+ 0.15 }_{- 0.13 }$ \\
42 & 24.46 $\pm$ 0.02 & 20.05 $\pm$ 0.08 & 4.41 $\pm$ 0.09 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.34 $^{+ 0.34 }_{- 0.38 }$ & 1.21 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 24.47 $\pm$ 0.01 & 20.26 $\pm$ 0.09 & 4.21 $\pm$ 0.09 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.18 $^{+ 0.34 }_{- 0.37 }$ & 1.28 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 24.56 $\pm$ 0.01 & 20.39 $\pm$ 0.10 & 4.17 $\pm$ 0.10 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.18 $^{+ 0.34 }_{- 0.37 }$ & 1.27 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 24.81 $\pm$ 0.02 & 20.61 $\pm$ 0.10 & 4.20 $\pm$ 0.11 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.24 $^{+ 0.34 }_{- 0.37 }$ & 1.25 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 24.87 $\pm$ 0.01 & 20.77 $\pm$ 0.12 & 4.10 $\pm$ 0.12 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.25 $^{+ 0.33 }_{- 0.37 }$ & 1.25 $^{+ 0.15 }_{- 0.13 }$ \\
72 & 25.17 $\pm$ 0.02 & 21.02 $\pm$ 0.14 & 4.15 $\pm$ 0.14 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.33 $^{+ 0.34 }_{- 0.37 }$ & 1.22 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 25.60 $\pm$ 0.02 & 21.20 $\pm$ 0.16 & 4.40 $\pm$ 0.16 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.39 $^{+ 0.37 }_{- 0.40 }$ & 1.19 $^{+ 0.16 }_{- 0.15 }$ \\
84 & 25.89 $\pm$ 0.02 & 22.11 $\pm$ 0.43 & 3.78 $\pm$ 0.43 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 2.82 $^{+ 0.54 }_{- 0.56 }$ & 1.42 $^{+ 0.22 }_{- 0.21 }$ \\
90 & 25.94 $\pm$ 0.02 & 21.48 $\pm$ 0.31 & 4.46 $\pm$ 0.31 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 3.66 $^{+ 0.44 }_{- 0.46 }$ & 1.08 $^{+ 0.18 }_{- 0.17 }$ \\
96 & 26.21 $\pm$ 0.02 & 21.89 $\pm$ 0.46 & 4.32 $\pm$ 0.46 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.40 $^{+ 0.56 }_{- 0.58 }$ & 1.19 $^{+ 0.23 }_{- 0.22 }$ \\
\cutinhead{NGC~4303}
6 & 22.74 $\pm$ 0.02 & 15.43 $\pm$ 0.04 & 7.31 $\pm$ 0.05 & 2.40 $^{+ 0.47 }_{- 0.45 }$ & 5.02 $^{+ 0.45 }_{- 0.48 }$ & 0.54 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 24.75 $\pm$ 0.05 & 16.62 $\pm$ 0.02 & 8.13 $\pm$ 0.05 & 2.23 $^{+ 0.46 }_{- 0.43 }$ & 6.00 $^{+ 0.44 }_{- 0.46 }$ & 0.15 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 23.96 $\pm$ 0.02 & 17.06 $\pm$ 0.03 & 6.90 $\pm$ 0.03 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 5.24 $^{+ 0.39 }_{- 0.42 }$ & 0.45 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 23.60 $\pm$ 0.01 & 17.36 $\pm$ 0.03 & 6.24 $\pm$ 0.04 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.71 $^{+ 0.38 }_{- 0.41 }$ & 0.67 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 23.71 $\pm$ 0.01 & 17.53 $\pm$ 0.04 & 6.18 $\pm$ 0.04 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 4.63 $^{+ 0.38 }_{- 0.41 }$ & 0.70 $^{+ 0.17 }_{- 0.15 }$ \\
36 & 23.55 $\pm$ 0.01 & 17.68 $\pm$ 0.05 & 5.87 $\pm$ 0.05 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.35 $^{+ 0.38 }_{- 0.41 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 22.91 $\pm$ 0.01 & 17.75 $\pm$ 0.04 & 5.16 $\pm$ 0.05 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.96 $^{+ 0.35 }_{- 0.38 }$ & 0.97 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 22.70 $\pm$ 0.01 & 17.82 $\pm$ 0.04 & 4.88 $\pm$ 0.04 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.70 $^{+ 0.35 }_{- 0.38 }$ & 1.07 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 22.73 $\pm$ 0.01 & 17.99 $\pm$ 0.03 & 4.74 $\pm$ 0.03 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.60 $^{+ 0.34 }_{- 0.37 }$ & 1.11 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 23.12 $\pm$ 0.01 & 18.26 $\pm$ 0.04 & 4.86 $\pm$ 0.04 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.66 $^{+ 0.35 }_{- 0.38 }$ & 1.08 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 23.49 $\pm$ 0.01 & 18.53 $\pm$ 0.05 & 4.96 $\pm$ 0.05 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.72 $^{+ 0.35 }_{- 0.38 }$ & 1.06 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 23.55 $\pm$ 0.01 & 18.69 $\pm$ 0.05 & 4.86 $\pm$ 0.05 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.70 $^{+ 0.35 }_{- 0.38 }$ & 1.07 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 23.90 $\pm$ 0.01 & 18.99 $\pm$ 0.04 & 4.91 $\pm$ 0.04 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.80 $^{+ 0.34 }_{- 0.37 }$ & 1.03 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 24.19 $\pm$ 0.01 & 19.08 $\pm$ 0.05 & 5.11 $\pm$ 0.05 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.15 $^{+ 0.33 }_{- 0.36 }$ & 0.89 $^{+ 0.14 }_{- 0.13 }$ \\
90 & 24.57 $\pm$ 0.01 & 19.40 $\pm$ 0.06 & 5.17 $\pm$ 0.06 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.21 $^{+ 0.33 }_{- 0.36 }$ & 0.86 $^{+ 0.14 }_{- 0.13 }$ \\
96 & 24.96 $\pm$ 0.01 & 19.64 $\pm$ 0.06 & 5.32 $\pm$ 0.06 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.24 $^{+ 0.34 }_{- 0.37 }$ & 0.85 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 25.18 $\pm$ 0.01 & 19.75 $\pm$ 0.06 & 5.43 $\pm$ 0.07 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.38 $^{+ 0.34 }_{- 0.37 }$ & 0.80 $^{+ 0.15 }_{- 0.14 }$ \\
108 & 25.27 $\pm$ 0.01 & 19.86 $\pm$ 0.08 & 5.41 $\pm$ 0.08 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.47 $^{+ 0.33 }_{- 0.36 }$ & 0.76 $^{+ 0.14 }_{- 0.13 }$ \\
114 & 25.43 $\pm$ 0.01 & 20.00 $\pm$ 0.09 & 5.43 $\pm$ 0.09 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 4.53 $^{+ 0.33 }_{- 0.36 }$ & 0.73 $^{+ 0.14 }_{- 0.13 }$ \\
120 & 25.66 $\pm$ 0.02 & 20.20 $\pm$ 0.09 & 5.46 $\pm$ 0.10 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.47 $^{+ 0.34 }_{- 0.37 }$ & 0.76 $^{+ 0.15 }_{- 0.14 }$ \\
126 & 25.67 $\pm$ 0.02 & 20.31 $\pm$ 0.10 & 5.36 $\pm$ 0.11 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.38 $^{+ 0.34 }_{- 0.37 }$ & 0.80 $^{+ 0.15 }_{- 0.14 }$ \\
132 & 25.55 $\pm$ 0.01 & 20.57 $\pm$ 0.13 & 4.98 $\pm$ 0.13 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 4.24 $^{+ 0.32 }_{- 0.36 }$ & 0.85 $^{+ 0.14 }_{- 0.13 }$ \\
138 & 25.71 $\pm$ 0.01 & 20.76 $\pm$ 0.14 & 4.95 $\pm$ 0.14 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 4.05 $^{+ 0.34 }_{- 0.38 }$ & 0.93 $^{+ 0.15 }_{- 0.14 }$ \\
144 & 25.59 $\pm$ 0.01 & 20.68 $\pm$ 0.12 & 4.91 $\pm$ 0.12 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 4.16 $^{+ 0.32 }_{- 0.36 }$ & 0.88 $^{+ 0.14 }_{- 0.13 }$ \\
150 & 25.69 $\pm$ 0.01 & 21.09 $\pm$ 0.14 & 4.60 $\pm$ 0.14 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 3.81 $^{+ 0.33 }_{- 0.37 }$ & 1.03 $^{+ 0.15 }_{- 0.13 }$ \\
156 & 25.67 $\pm$ 0.01 & 21.22 $\pm$ 0.18 & 4.45 $\pm$ 0.18 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 3.75 $^{+ 0.34 }_{- 0.38 }$ & 1.05 $^{+ 0.15 }_{- 0.14 }$ \\
162 & 25.89 $\pm$ 0.02 & 21.60 $\pm$ 0.25 & 4.29 $\pm$ 0.25 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 3.74 $^{+ 0.37 }_{- 0.40 }$ & 1.05 $^{+ 0.16 }_{- 0.15 }$ \\
168 & 26.15 $\pm$ 0.02 & 21.49 $\pm$ 0.21 & 4.66 $\pm$ 0.21 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 3.88 $^{+ 0.37 }_{- 0.40 }$ & 0.99 $^{+ 0.16 }_{- 0.15 }$ \\
174 & 26.26 $\pm$ 0.02 & 21.52 $\pm$ 0.24 & 4.74 $\pm$ 0.24 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 4.19 $^{+ 0.36 }_{- 0.40 }$ & 0.87 $^{+ 0.16 }_{- 0.14 }$ \\
180 & 26.54 $\pm$ 0.02 & 21.54 $\pm$ 0.22 & 5.00 $\pm$ 0.22 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 4.46 $^{+ 0.35 }_{- 0.39 }$ & 0.77 $^{+ 0.15 }_{- 0.14 }$ \\
186 & 26.65 $\pm$ 0.02 & 22.64 $\pm$ 0.64 & 4.01 $\pm$ 0.64 & 0.35 $^{+ 0.30 }_{- 0.25 }$ & 3.68 $^{+ 0.69 }_{- 0.71 }$ & 1.08 $^{+ 0.28 }_{- 0.28 }$ \\
192 & 26.86 $\pm$ 0.02 & 21.98 $\pm$ 0.31 & 4.88 $\pm$ 0.31 & 0.00 $^{+ 0.03 }_{- 0.00 }$ & 4.88 $^{+ 0.31 }_{- 0.31 }$ & 0.60 $^{+ 0.12 }_{- 0.12 }$ \\
198 & 27.33 $\pm$ 0.03 & 23.18 $\pm$ 0.99 & 4.15 $\pm$ 0.99 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 3.61 $^{+ 1.03 }_{- 1.04 }$ & 1.11 $^{+ 0.42 }_{- 0.41 }$ \\
204 & 27.27 $\pm$ 0.03 & 22.20 $\pm$ 0.39 & 5.07 $\pm$ 0.39 & 0.35 $^{+ 0.30 }_{- 0.25 }$ & 4.74 $^{+ 0.46 }_{- 0.49 }$ & 0.65 $^{+ 0.20 }_{- 0.18 }$ \\
210 & 27.48 $\pm$ 0.03 & 22.96 $\pm$ 0.74 & 4.52 $\pm$ 0.74 & 0.27 $^{+ 0.29 }_{- 0.24 }$ & 4.26 $^{+ 0.78 }_{- 0.79 }$ & 0.84 $^{+ 0.32 }_{- 0.31 }$ \\
216 & 27.73 $\pm$ 0.04 & 23.77 $\pm$ 1.54 & 3.96 $\pm$ 1.54 & 0.17 $^{+ 0.28 }_{- 0.17 }$ & 3.80 $^{+ 1.55 }_{- 1.56 }$ & 1.03 $^{+ 0.62 }_{- 0.62 }$ \\
222 & 27.94 $\pm$ 0.04 & 23.75 $\pm$ 1.51 & 4.19 $\pm$ 1.51 & 0.00 $^{+ 0.00 }_{- 0.00 }$ & 4.19 $^{+ 1.51 }_{- 1.51 }$ & 0.87 $^{+ 0.60 }_{- 0.60 }$ \\
\cutinhead{NGC~4301}
6 & 23.22 $\pm$ 0.02 & 18.60 $\pm$ 0.07 & 4.62 $\pm$ 0.07 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.61 $^{+ 0.33 }_{- 0.37 }$ & 1.10 $^{+ 0.15 }_{- 0.13 }$ \\
12 & 24.04 $\pm$ 0.03 & 19.51 $\pm$ 0.09 & 4.53 $\pm$ 0.10 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 3.23 $^{+ 0.37 }_{- 0.40 }$ & 1.26 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.76 $\pm$ 0.02 & 19.83 $\pm$ 0.11 & 3.93 $\pm$ 0.12 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 2.94 $^{+ 0.34 }_{- 0.38 }$ & 1.37 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 23.31 $\pm$ 0.01 & 20.60 $\pm$ 0.25 & 2.71 $\pm$ 0.25 & 0.43 $^{+ 0.30 }_{- 0.26 }$ & 2.30 $^{+ 0.36 }_{- 0.39 }$ & 1.63 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 24.32 $\pm$ 0.02 & 20.80 $\pm$ 0.26 & 3.52 $\pm$ 0.26 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 2.65 $^{+ 0.41 }_{- 0.43 }$ & 1.49 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.10 $\pm$ 0.02 & 21.15 $\pm$ 0.29 & 3.95 $\pm$ 0.29 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.03 $^{+ 0.43 }_{- 0.46 }$ & 1.33 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 25.53 $\pm$ 0.02 & 22.44 $\pm$ 0.94 & 3.09 $\pm$ 0.94 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 2.08 $^{+ 1.00 }_{- 1.01 }$ & 1.72 $^{+ 0.40 }_{- 0.40 }$ \\
48 & 25.86 $\pm$ 0.03 & 22.91 $\pm$ 1.28 & 2.95 $\pm$ 1.28 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 2.10 $^{+ 1.32 }_{- 1.32 }$ & 1.71 $^{+ 0.53 }_{- 0.53 }$ \\
54 & 25.95 $\pm$ 0.03 & 23.08 $\pm$ 1.47 & 2.87 $\pm$ 1.47 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 2.33 $^{+ 1.50 }_{- 1.51 }$ & 1.62 $^{+ 0.60 }_{- 0.60 }$ \\
60 & 26.24 $\pm$ 0.03 & 22.27 $\pm$ 0.68 & 3.97 $\pm$ 0.68 & 0.64 $^{+ 0.32 }_{- 0.28 }$ & 3.36 $^{+ 0.74 }_{- 0.75 }$ & 1.21 $^{+ 0.30 }_{- 0.29 }$ \\
\cutinhead{NGC~4314}
6 & 21.80 $\pm$ 0.01 & 15.40 $\pm$ 0.05 & 6.40 $\pm$ 0.05 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 4.63 $^{+ 0.40 }_{- 0.43 }$ & 0.69 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 23.71 $\pm$ 0.02 & 16.36 $\pm$ 0.04 & 7.35 $\pm$ 0.05 & 2.39 $^{+ 0.47 }_{- 0.45 }$ & 5.07 $^{+ 0.45 }_{- 0.47 }$ & 0.52 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 26.03 $\pm$ 0.04 & 16.96 $\pm$ 0.06 & 9.07 $\pm$ 0.07 & 2.95 $^{+ 0.52 }_{- 0.49 }$ & 6.25 $^{+ 0.50 }_{- 0.52 }$ & 0.05 $^{+ 0.21 }_{- 0.20 }$ \\
24 & 26.76 $\pm$ 0.05 & 17.49 $\pm$ 0.09 & 9.27 $\pm$ 0.10 & 2.82 $^{+ 0.51 }_{- 0.48 }$ & 6.58 $^{+ 0.49 }_{- 0.51 }$ & -0.08 $^{+ 0.21 }_{- 0.20 }$ \\
30 & 27.33 $\pm$ 0.06 & 18.04 $\pm$ 0.11 & 9.29 $\pm$ 0.12 & 2.93 $^{+ 0.51 }_{- 0.49 }$ & 6.49 $^{+ 0.51 }_{- 0.53 }$ & -0.05 $^{+ 0.21 }_{- 0.20 }$ \\
36 & 27.61 $\pm$ 0.07 & 18.45 $\pm$ 0.12 & 9.16 $\pm$ 0.14 & 2.80 $^{+ 0.50 }_{- 0.48 }$ & 6.48 $^{+ 0.50 }_{- 0.52 }$ & -0.05 $^{+ 0.21 }_{- 0.20 }$ \\
42 & 27.90 $\pm$ 0.09 & 18.70 $\pm$ 0.11 & 9.20 $\pm$ 0.14 & 2.79 $^{+ 0.50 }_{- 0.48 }$ & 6.53 $^{+ 0.50 }_{- 0.52 }$ & -0.07 $^{+ 0.21 }_{- 0.20 }$ \\
48 & 28.29 $\pm$ 0.11 & 18.88 $\pm$ 0.10 & 9.41 $\pm$ 0.15 & 2.87 $^{+ 0.51 }_{- 0.49 }$ & 6.67 $^{+ 0.51 }_{- 0.53 }$ & -0.12 $^{+ 0.21 }_{- 0.20 }$ \\
54 & 28.53 $\pm$ 0.12 & 19.01 $\pm$ 0.11 & 9.52 $\pm$ 0.16 & 2.79 $^{+ 0.50 }_{- 0.48 }$ & 6.85 $^{+ 0.51 }_{- 0.53 }$ & -0.19 $^{+ 0.21 }_{- 0.20 }$ \\
60 & 28.87 $\pm$ 0.14 & 19.16 $\pm$ 0.11 & 9.71 $\pm$ 0.18 & 3.00 $^{+ 0.52 }_{- 0.50 }$ & 6.85 $^{+ 0.53 }_{- 0.55 }$ & -0.19 $^{+ 0.22 }_{- 0.21 }$ \\
66 & 28.92 $\pm$ 0.14 & 19.29 $\pm$ 0.10 & 9.63 $\pm$ 0.17 & 2.80 $^{+ 0.50 }_{- 0.48 }$ & 6.95 $^{+ 0.51 }_{- 0.53 }$ & -0.23 $^{+ 0.21 }_{- 0.20 }$ \\
72 & 29.27 $\pm$ 0.18 & 19.45 $\pm$ 0.10 & 9.82 $\pm$ 0.20 & 3.06 $^{+ 0.52 }_{- 0.50 }$ & 6.90 $^{+ 0.54 }_{- 0.56 }$ & -0.21 $^{+ 0.23 }_{- 0.22 }$ \\
78 & 29.37 $\pm$ 0.18 & 19.71 $\pm$ 0.10 & 9.66 $\pm$ 0.20 & 2.71 $^{+ 0.50 }_{- 0.47 }$ & 7.07 $^{+ 0.51 }_{- 0.54 }$ & -0.28 $^{+ 0.21 }_{- 0.21 }$ \\
84 & 29.65 $\pm$ 0.22 & 19.89 $\pm$ 0.08 & 9.76 $\pm$ 0.23 & 2.76 $^{+ 0.50 }_{- 0.48 }$ & 7.13 $^{+ 0.53 }_{- 0.55 }$ & -0.30 $^{+ 0.22 }_{- 0.21 }$ \\
90 & 29.89 $\pm$ 0.24 & 19.95 $\pm$ 0.08 & 9.94 $\pm$ 0.25 & 3.36 $^{+ 0.55 }_{- 0.53 }$ & 6.73 $^{+ 0.58 }_{- 0.60 }$ & -0.14 $^{+ 0.24 }_{- 0.23 }$ \\
96 & 29.44 $\pm$ 0.17 & 20.10 $\pm$ 0.07 & 9.34 $\pm$ 0.19 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 6.98 $^{+ 0.49 }_{- 0.51 }$ & -0.25 $^{+ 0.20 }_{- 0.20 }$ \\
102 & 29.95 $\pm$ 0.27 & 20.29 $\pm$ 0.07 & 9.66 $\pm$ 0.28 & 2.96 $^{+ 0.52 }_{- 0.49 }$ & 6.82 $^{+ 0.57 }_{- 0.59 }$ & -0.18 $^{+ 0.23 }_{- 0.23 }$ \\
108 & 30.33 $\pm$ 0.39 & 20.57 $\pm$ 0.10 & 9.76 $\pm$ 0.40 & 3.55 $^{+ 0.56 }_{- 0.54 }$ & 6.37 $^{+ 0.67 }_{- 0.69 }$ & 0.00 $^{+ 0.28 }_{- 0.27 }$ \\
114 & 29.94 $\pm$ 0.27 & 20.66 $\pm$ 0.10 & 9.28 $\pm$ 0.29 & 2.63 $^{+ 0.49 }_{- 0.47 }$ & 6.77 $^{+ 0.55 }_{- 0.57 }$ & -0.16 $^{+ 0.23 }_{- 0.22 }$ \\
120 & 30.42 $\pm$ 0.37 & 21.08 $\pm$ 0.12 & 9.34 $\pm$ 0.39 & 2.85 $^{+ 0.51 }_{- 0.48 }$ & 6.61 $^{+ 0.62 }_{- 0.64 }$ & -0.10 $^{+ 0.26 }_{- 0.25 }$ \\
126 & 30.33 $\pm$ 0.32 & 21.41 $\pm$ 0.18 & 8.92 $\pm$ 0.37 & 2.55 $^{+ 0.48 }_{- 0.46 }$ & 6.48 $^{+ 0.59 }_{- 0.61 }$ & -0.04 $^{+ 0.24 }_{- 0.23 }$ \\
132 & 30.56 $\pm$ 0.37 & 21.98 $\pm$ 0.27 & 8.58 $\pm$ 0.46 & 2.76 $^{+ 0.50 }_{- 0.48 }$ & 5.95 $^{+ 0.66 }_{- 0.68 }$ & 0.17 $^{+ 0.27 }_{- 0.27 }$ \\
138 & 30.86 $\pm$ 0.48 & 21.90 $\pm$ 0.24 & 8.96 $\pm$ 0.54 & 2.88 $^{+ 0.51 }_{- 0.49 }$ & 6.20 $^{+ 0.73 }_{- 0.74 }$ & 0.07 $^{+ 0.30 }_{- 0.29 }$ \\
\cutinhead{NGC~4395}
6 & 23.61 $\pm$ 0.02 & 19.27 $\pm$ 0.09 & 4.34 $\pm$ 0.09 & 0.61 $^{+ 0.07 }_{- 0.07 }$ & 3.75 $^{+ 0.12 }_{- 0.11 }$ & 1.05 $^{+ 0.04 }_{- 0.05 }$ \\
12 & 24.52 $\pm$ 0.03 & 19.71 $\pm$ 0.10 & 4.81 $\pm$ 0.10 & 0.59 $^{+ 0.07 }_{- 0.07 }$ & 4.25 $^{+ 0.12 }_{- 0.12 }$ & 0.85 $^{+ 0.05 }_{- 0.05 }$ \\
18 & 24.55 $\pm$ 0.02 & 20.02 $\pm$ 0.11 & 4.53 $\pm$ 0.12 & 0.56 $^{+ 0.06 }_{- 0.07 }$ & 3.99 $^{+ 0.14 }_{- 0.13 }$ & 0.95 $^{+ 0.05 }_{- 0.05 }$ \\
24 & 24.28 $\pm$ 0.01 & 20.49 $\pm$ 0.20 & 3.79 $\pm$ 0.20 & 0.54 $^{+ 0.06 }_{- 0.07 }$ & 3.27 $^{+ 0.21 }_{- 0.21 }$ & 1.24 $^{+ 0.08 }_{- 0.09 }$ \\
30 & 24.30 $\pm$ 0.01 & 20.74 $\pm$ 0.19 & 3.56 $\pm$ 0.19 & 0.52 $^{+ 0.06 }_{- 0.07 }$ & 3.07 $^{+ 0.20 }_{- 0.20 }$ & 1.32 $^{+ 0.08 }_{- 0.08 }$ \\
36 & 24.46 $\pm$ 0.01 & 20.66 $\pm$ 0.18 & 3.80 $\pm$ 0.18 & 0.49 $^{+ 0.06 }_{- 0.07 }$ & 3.32 $^{+ 0.19 }_{- 0.19 }$ & 1.22 $^{+ 0.07 }_{- 0.08 }$ \\
42 & 24.53 $\pm$ 0.01 & 20.76 $\pm$ 0.16 & 3.77 $\pm$ 0.16 & 0.47 $^{+ 0.06 }_{- 0.07 }$ & 3.31 $^{+ 0.17 }_{- 0.17 }$ & 1.22 $^{+ 0.07 }_{- 0.07 }$ \\
48 & 24.78 $\pm$ 0.01 & 21.37 $\pm$ 0.27 & 3.41 $\pm$ 0.27 & 0.46 $^{+ 0.06 }_{- 0.06 }$ & 2.98 $^{+ 0.28 }_{- 0.28 }$ & 1.36 $^{+ 0.11 }_{- 0.11 }$ \\
54 & 24.96 $\pm$ 0.01 & 21.42 $\pm$ 0.27 & 3.54 $\pm$ 0.27 & 0.44 $^{+ 0.06 }_{- 0.06 }$ & 3.12 $^{+ 0.28 }_{- 0.27 }$ & 1.30 $^{+ 0.11 }_{- 0.11 }$ \\
60 & 24.96 $\pm$ 0.01 & 21.78 $\pm$ 0.36 & 3.18 $\pm$ 0.36 & 0.42 $^{+ 0.06 }_{- 0.06 }$ & 2.78 $^{+ 0.37 }_{- 0.37 }$ & 1.44 $^{+ 0.15 }_{- 0.15 }$ \\
66 & 25.08 $\pm$ 0.01 & 21.70 $\pm$ 0.30 & 3.38 $\pm$ 0.30 & 0.40 $^{+ 0.06 }_{- 0.06 }$ & 2.99 $^{+ 0.31 }_{- 0.31 }$ & 1.35 $^{+ 0.12 }_{- 0.12 }$ \\
72 & 24.84 $\pm$ 0.01 & 21.94 $\pm$ 0.34 & 2.90 $\pm$ 0.34 & 0.39 $^{+ 0.06 }_{- 0.06 }$ & 2.53 $^{+ 0.35 }_{- 0.35 }$ & 1.54 $^{+ 0.14 }_{- 0.14 }$ \\
78 & 24.97 $\pm$ 0.01 & 21.95 $\pm$ 0.35 & 3.02 $\pm$ 0.35 & 0.37 $^{+ 0.05 }_{- 0.06 }$ & 2.67 $^{+ 0.36 }_{- 0.36 }$ & 1.48 $^{+ 0.14 }_{- 0.14 }$ \\
84 & 25.08 $\pm$ 0.01 & 23.22 $\pm$ 1.08 & 1.86 $\pm$ 1.08 & 0.36 $^{+ 0.05 }_{- 0.06 }$ & 1.52 $^{+ 1.08 }_{- 1.08 }$ & 1.94 $^{+ 0.43 }_{- 0.43 }$ \\
\cutinhead{NGC~4421}
6 & 26.64 $\pm$ 0.13 & 16.32 $\pm$ 0.03 & 10.32 $\pm$ 0.13 & 3.73 $^{+ 0.57 }_{- 0.55 }$ & 6.75 $^{+ 0.57 }_{- 0.59 }$ & -0.15 $^{+ 0.23 }_{- 0.23 }$ \\
12 & 27.50 $\pm$ 0.21 & 17.39 $\pm$ 0.06 & 10.11 $\pm$ 0.22 & 3.79 $^{+ 0.58 }_{- 0.56 }$ & 6.48 $^{+ 0.60 }_{- 0.62 }$ & -0.05 $^{+ 0.25 }_{- 0.24 }$ \\
18 & 28.47 $\pm$ 0.26 & 17.97 $\pm$ 0.08 & 10.50 $\pm$ 0.27 & 4.61 $^{+ 0.63 }_{- 0.62 }$ & 6.09 $^{+ 0.67 }_{- 0.69 }$ & 0.11 $^{+ 0.28 }_{- 0.27 }$ \\
24 & 29.15 $\pm$ 0.35 & 18.28 $\pm$ 0.07 & 10.87 $\pm$ 0.36 & 5.16 $^{+ 0.67 }_{- 0.65 }$ & 5.94 $^{+ 0.74 }_{- 0.76 }$ & 0.17 $^{+ 0.30 }_{- 0.30 }$ \\
30 & 29.21 $\pm$ 0.32 & 18.70 $\pm$ 0.04 & 10.51 $\pm$ 0.32 & 4.66 $^{+ 0.64 }_{- 0.62 }$ & 6.06 $^{+ 0.70 }_{- 0.71 }$ & 0.12 $^{+ 0.28 }_{- 0.28 }$ \\
36 & 28.98 $\pm$ 0.24 & 19.03 $\pm$ 0.03 & 9.95 $\pm$ 0.24 & 3.87 $^{+ 0.58 }_{- 0.56 }$ & 6.25 $^{+ 0.61 }_{- 0.63 }$ & 0.05 $^{+ 0.25 }_{- 0.25 }$ \\
42 & 29.77 $\pm$ 0.42 & 19.33 $\pm$ 0.05 & 10.44 $\pm$ 0.42 & 4.76 $^{+ 0.64 }_{- 0.63 }$ & 5.90 $^{+ 0.76 }_{- 0.77 }$ & 0.19 $^{+ 0.31 }_{- 0.30 }$ \\
48 & 29.87 $\pm$ 0.45 & 19.67 $\pm$ 0.05 & 10.20 $\pm$ 0.45 & 4.48 $^{+ 0.62 }_{- 0.61 }$ & 5.92 $^{+ 0.76 }_{- 0.77 }$ & 0.18 $^{+ 0.31 }_{- 0.30 }$ \\
54 & 29.97 $\pm$ 0.53 & 19.86 $\pm$ 0.05 & 10.11 $\pm$ 0.53 & 4.43 $^{+ 0.62 }_{- 0.60 }$ & 5.88 $^{+ 0.81 }_{- 0.82 }$ & 0.20 $^{+ 0.33 }_{- 0.32 }$ \\
60 & 30.32 $\pm$ 0.73 & 20.23 $\pm$ 0.08 & 10.09 $\pm$ 0.73 & 4.46 $^{+ 0.62 }_{- 0.61 }$ & 5.83 $^{+ 0.95 }_{- 0.96 }$ & 0.22 $^{+ 0.39 }_{- 0.38 }$ \\
66 & 29.82 $\pm$ 0.44 & 20.83 $\pm$ 0.12 & 8.99 $\pm$ 0.46 & 3.31 $^{+ 0.54 }_{- 0.52 }$ & 5.83 $^{+ 0.69 }_{- 0.71 }$ & 0.22 $^{+ 0.28 }_{- 0.28 }$ \\
72 & 30.94 $\pm$ 1.08 & 21.21 $\pm$ 0.15 & 9.73 $\pm$ 1.09 & 4.31 $^{+ 0.61 }_{- 0.60 }$ & 5.61 $^{+ 1.24 }_{- 1.25 }$ & 0.30 $^{+ 0.50 }_{- 0.50 }$ \\
78 & 30.24 $\pm$ 0.54 & 21.62 $\pm$ 0.22 & 8.62 $\pm$ 0.58 & 3.20 $^{+ 0.53 }_{- 0.51 }$ & 5.57 $^{+ 0.78 }_{- 0.79 }$ & 0.32 $^{+ 0.32 }_{- 0.31 }$ \\
84 & 31.28 $\pm$ 1.36 & 21.40 $\pm$ 0.20 & 9.88 $\pm$ 1.37 & 4.39 $^{+ 0.62 }_{- 0.60 }$ & 5.68 $^{+ 1.50 }_{- 1.51 }$ & 0.27 $^{+ 0.60 }_{- 0.60 }$ \\
90 & 31.38 $\pm$ 1.40 & 23.31 $\pm$ 1.05 & 8.07 $\pm$ 1.75 & 4.62 $^{+ 0.63 }_{- 0.62 }$ & 3.66 $^{+ 1.86 }_{- 1.86 }$ & 1.08 $^{+ 0.75 }_{- 0.74 }$ \\
96 & 32.31 $\pm$ 3.11 & 22.62 $\pm$ 0.66 & 9.69 $\pm$ 3.18 & 6.09 $^{+ 0.72 }_{- 0.71 }$ & 3.87 $^{+ 3.26 }_{- 3.26 }$ & 1.00 $^{+ 1.30 }_{- 1.30 }$ \\
102 & 30.94 $\pm$ 0.79 & 21.93 $\pm$ 0.42 & 9.01 $\pm$ 0.90 & 3.91 $^{+ 0.59 }_{- 0.57 }$ & 5.28 $^{+ 1.06 }_{- 1.07 }$ & 0.43 $^{+ 0.43 }_{- 0.42 }$ \\
\cutinhead{NGC~4440}
6 & 25.84 $\pm$ 0.07 & 15.95 $\pm$ 0.03 & 9.89 $\pm$ 0.08 & 3.03 $^{+ 0.52 }_{- 0.50 }$ & 7.00 $^{+ 0.50 }_{- 0.53 }$ & -0.25 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 27.32 $\pm$ 0.14 & 17.26 $\pm$ 0.06 & 10.06 $\pm$ 0.15 & 3.60 $^{+ 0.56 }_{- 0.54 }$ & 6.62 $^{+ 0.56 }_{- 0.58 }$ & -0.10 $^{+ 0.23 }_{- 0.23 }$ \\
18 & 28.21 $\pm$ 0.17 & 18.11 $\pm$ 0.09 & 10.10 $\pm$ 0.19 & 3.91 $^{+ 0.59 }_{- 0.57 }$ & 6.37 $^{+ 0.60 }_{- 0.62 }$ & -0.00 $^{+ 0.25 }_{- 0.24 }$ \\
24 & 28.85 $\pm$ 0.22 & 18.59 $\pm$ 0.09 & 10.26 $\pm$ 0.24 & 4.33 $^{+ 0.61 }_{- 0.60 }$ & 6.13 $^{+ 0.64 }_{- 0.66 }$ & 0.10 $^{+ 0.26 }_{- 0.26 }$ \\
30 & 29.09 $\pm$ 0.24 & 19.00 $\pm$ 0.05 & 10.09 $\pm$ 0.25 & 4.00 $^{+ 0.59 }_{- 0.57 }$ & 6.27 $^{+ 0.62 }_{- 0.64 }$ & 0.04 $^{+ 0.26 }_{- 0.25 }$ \\
36 & 29.31 $\pm$ 0.26 & 19.20 $\pm$ 0.06 & 10.11 $\pm$ 0.27 & 3.86 $^{+ 0.58 }_{- 0.56 }$ & 6.42 $^{+ 0.62 }_{- 0.64 }$ & -0.02 $^{+ 0.26 }_{- 0.25 }$ \\
42 & 29.79 $\pm$ 0.37 & 19.45 $\pm$ 0.07 & 10.34 $\pm$ 0.38 & 4.20 $^{+ 0.61 }_{- 0.59 }$ & 6.33 $^{+ 0.70 }_{- 0.71 }$ & 0.02 $^{+ 0.28 }_{- 0.28 }$ \\
48 & 30.37 $\pm$ 0.57 & 20.05 $\pm$ 0.07 & 10.32 $\pm$ 0.57 & 4.28 $^{+ 0.61 }_{- 0.59 }$ & 6.23 $^{+ 0.83 }_{- 0.84 }$ & 0.06 $^{+ 0.34 }_{- 0.33 }$ \\
54 & 31.02 $\pm$ 1.02 & 21.03 $\pm$ 0.14 & 9.99 $\pm$ 1.03 & 4.25 $^{+ 0.61 }_{- 0.59 }$ & 5.94 $^{+ 1.19 }_{- 1.20 }$ & 0.17 $^{+ 0.48 }_{- 0.47 }$ \\
60 & 30.46 $\pm$ 0.60 & 21.61 $\pm$ 0.22 & 8.85 $\pm$ 0.64 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 6.90 $^{+ 0.76 }_{- 0.78 }$ & -0.21 $^{+ 0.31 }_{- 0.31 }$ \\
\cutinhead{MESSIER~058}
6 & 23.94 $\pm$ 0.03 & 14.72 $\pm$ 0.01 & 9.22 $\pm$ 0.03 & 2.63 $^{+ 0.49 }_{- 0.47 }$ & 6.71 $^{+ 0.47 }_{- 0.49 }$ & -0.14 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 25.62 $\pm$ 0.06 & 15.68 $\pm$ 0.02 & 9.94 $\pm$ 0.06 & 3.06 $^{+ 0.52 }_{- 0.50 }$ & 7.02 $^{+ 0.50 }_{- 0.53 }$ & -0.26 $^{+ 0.21 }_{- 0.20 }$ \\
18 & 26.43 $\pm$ 0.06 & 16.31 $\pm$ 0.03 & 10.12 $\pm$ 0.07 & 3.35 $^{+ 0.55 }_{- 0.52 }$ & 6.93 $^{+ 0.53 }_{- 0.55 }$ & -0.22 $^{+ 0.22 }_{- 0.21 }$ \\
24 & 26.47 $\pm$ 0.05 & 16.86 $\pm$ 0.05 & 9.61 $\pm$ 0.07 & 2.98 $^{+ 0.52 }_{- 0.49 }$ & 6.77 $^{+ 0.50 }_{- 0.52 }$ & -0.16 $^{+ 0.21 }_{- 0.20 }$ \\
30 & 26.37 $\pm$ 0.04 & 17.19 $\pm$ 0.06 & 9.18 $\pm$ 0.07 & 2.82 $^{+ 0.51 }_{- 0.48 }$ & 6.49 $^{+ 0.49 }_{- 0.51 }$ & -0.05 $^{+ 0.20 }_{- 0.20 }$ \\
36 & 25.73 $\pm$ 0.03 & 17.42 $\pm$ 0.06 & 8.31 $\pm$ 0.07 & 2.24 $^{+ 0.46 }_{- 0.43 }$ & 6.17 $^{+ 0.44 }_{- 0.47 }$ & 0.08 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 25.10 $\pm$ 0.02 & 17.65 $\pm$ 0.04 & 7.45 $\pm$ 0.05 & 1.78 $^{+ 0.42 }_{- 0.40 }$ & 5.75 $^{+ 0.40 }_{- 0.42 }$ & 0.25 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 24.74 $\pm$ 0.01 & 17.83 $\pm$ 0.03 & 6.91 $\pm$ 0.03 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 5.29 $^{+ 0.39 }_{- 0.42 }$ & 0.43 $^{+ 0.17 }_{- 0.15 }$ \\
54 & 25.16 $\pm$ 0.02 & 18.03 $\pm$ 0.03 & 7.13 $\pm$ 0.03 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 5.31 $^{+ 0.41 }_{- 0.43 }$ & 0.42 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 25.28 $\pm$ 0.02 & 18.19 $\pm$ 0.03 & 7.09 $\pm$ 0.03 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 5.35 $^{+ 0.40 }_{- 0.43 }$ & 0.41 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 25.49 $\pm$ 0.02 & 18.36 $\pm$ 0.03 & 7.13 $\pm$ 0.04 & 1.87 $^{+ 0.43 }_{- 0.40 }$ & 5.34 $^{+ 0.40 }_{- 0.43 }$ & 0.41 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 25.75 $\pm$ 0.02 & 18.45 $\pm$ 0.03 & 7.30 $\pm$ 0.04 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 5.48 $^{+ 0.41 }_{- 0.43 }$ & 0.35 $^{+ 0.17 }_{- 0.16 }$ \\
78 & 25.81 $\pm$ 0.02 & 18.53 $\pm$ 0.03 & 7.28 $\pm$ 0.03 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.53 $^{+ 0.40 }_{- 0.43 }$ & 0.34 $^{+ 0.17 }_{- 0.16 }$ \\
84 & 25.82 $\pm$ 0.02 & 18.66 $\pm$ 0.03 & 7.16 $\pm$ 0.03 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 5.48 $^{+ 0.39 }_{- 0.42 }$ & 0.36 $^{+ 0.17 }_{- 0.16 }$ \\
90 & 26.07 $\pm$ 0.02 & 18.85 $\pm$ 0.03 & 7.22 $\pm$ 0.04 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.55 $^{+ 0.39 }_{- 0.42 }$ & 0.33 $^{+ 0.17 }_{- 0.16 }$ \\
96 & 26.49 $\pm$ 0.02 & 19.01 $\pm$ 0.04 & 7.48 $\pm$ 0.04 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 5.86 $^{+ 0.39 }_{- 0.42 }$ & 0.20 $^{+ 0.17 }_{- 0.16 }$ \\
102 & 27.20 $\pm$ 0.04 & 19.14 $\pm$ 0.04 & 8.06 $\pm$ 0.06 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 6.15 $^{+ 0.42 }_{- 0.44 }$ & 0.09 $^{+ 0.18 }_{- 0.17 }$ \\
108 & 27.71 $\pm$ 0.05 & 19.35 $\pm$ 0.05 & 8.36 $\pm$ 0.07 & 2.19 $^{+ 0.46 }_{- 0.43 }$ & 6.27 $^{+ 0.44 }_{- 0.46 }$ & 0.04 $^{+ 0.18 }_{- 0.17 }$ \\
114 & 28.02 $\pm$ 0.06 & 19.45 $\pm$ 0.05 & 8.57 $\pm$ 0.08 & 2.35 $^{+ 0.47 }_{- 0.44 }$ & 6.32 $^{+ 0.45 }_{- 0.48 }$ & 0.02 $^{+ 0.19 }_{- 0.18 }$ \\
120 & 28.37 $\pm$ 0.08 & 19.57 $\pm$ 0.05 & 8.80 $\pm$ 0.09 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 6.44 $^{+ 0.46 }_{- 0.49 }$ & -0.03 $^{+ 0.20 }_{- 0.18 }$ \\
126 & 28.64 $\pm$ 0.09 & 19.81 $\pm$ 0.06 & 8.83 $\pm$ 0.11 & 2.55 $^{+ 0.48 }_{- 0.46 }$ & 6.40 $^{+ 0.47 }_{- 0.50 }$ & -0.01 $^{+ 0.20 }_{- 0.19 }$ \\
132 & 29.03 $\pm$ 0.13 & 19.95 $\pm$ 0.07 & 9.08 $\pm$ 0.15 & 2.85 $^{+ 0.51 }_{- 0.48 }$ & 6.36 $^{+ 0.51 }_{- 0.53 }$ & 0.01 $^{+ 0.21 }_{- 0.20 }$ \\
138 & 29.42 $\pm$ 0.17 & 20.08 $\pm$ 0.07 & 9.34 $\pm$ 0.19 & 3.11 $^{+ 0.53 }_{- 0.51 }$ & 6.37 $^{+ 0.54 }_{- 0.56 }$ & -0.00 $^{+ 0.22 }_{- 0.21 }$ \\
144 & 29.45 $\pm$ 0.18 & 20.30 $\pm$ 0.09 & 9.15 $\pm$ 0.20 & 2.88 $^{+ 0.51 }_{- 0.49 }$ & 6.40 $^{+ 0.53 }_{- 0.55 }$ & -0.01 $^{+ 0.22 }_{- 0.21 }$ \\
150 & 29.58 $\pm$ 0.21 & 20.48 $\pm$ 0.10 & 9.10 $\pm$ 0.23 & 2.93 $^{+ 0.51 }_{- 0.49 }$ & 6.30 $^{+ 0.54 }_{- 0.56 }$ & 0.03 $^{+ 0.23 }_{- 0.22 }$ \\
156 & 29.58 $\pm$ 0.21 & 20.87 $\pm$ 0.13 & 8.71 $\pm$ 0.25 & 2.68 $^{+ 0.49 }_{- 0.47 }$ & 6.16 $^{+ 0.53 }_{- 0.55 }$ & 0.08 $^{+ 0.22 }_{- 0.21 }$ \\
162 & 30.08 $\pm$ 0.30 & 20.77 $\pm$ 0.12 & 9.31 $\pm$ 0.32 & 3.20 $^{+ 0.53 }_{- 0.51 }$ & 6.25 $^{+ 0.61 }_{- 0.62 }$ & 0.05 $^{+ 0.25 }_{- 0.24 }$ \\
168 & 30.39 $\pm$ 0.37 & 21.15 $\pm$ 0.17 & 9.24 $\pm$ 0.41 & 3.60 $^{+ 0.56 }_{- 0.54 }$ & 5.80 $^{+ 0.68 }_{- 0.70 }$ & 0.23 $^{+ 0.28 }_{- 0.27 }$ \\
174 & 30.30 $\pm$ 0.35 & 21.61 $\pm$ 0.24 & 8.69 $\pm$ 0.42 & 3.06 $^{+ 0.52 }_{- 0.50 }$ & 5.77 $^{+ 0.66 }_{- 0.67 }$ & 0.24 $^{+ 0.27 }_{- 0.26 }$ \\
180 & 30.32 $\pm$ 0.36 & 21.98 $\pm$ 0.37 & 8.34 $\pm$ 0.52 & 2.65 $^{+ 0.49 }_{- 0.47 }$ & 5.81 $^{+ 0.70 }_{- 0.71 }$ & 0.22 $^{+ 0.29 }_{- 0.28 }$ \\
186 & 30.47 $\pm$ 0.41 & 22.34 $\pm$ 0.44 & 8.13 $\pm$ 0.60 & 2.58 $^{+ 0.49 }_{- 0.46 }$ & 5.67 $^{+ 0.76 }_{- 0.78 }$ & 0.28 $^{+ 0.31 }_{- 0.30 }$ \\
192 & 30.31 $\pm$ 0.34 & 22.13 $\pm$ 0.38 & 8.18 $\pm$ 0.51 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 6.62 $^{+ 0.64 }_{- 0.66 }$ & -0.10 $^{+ 0.26 }_{- 0.26 }$ \\
198 & 30.34 $\pm$ 0.33 & 22.06 $\pm$ 0.36 & 8.28 $\pm$ 0.49 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 6.66 $^{+ 0.62 }_{- 0.64 }$ & -0.11 $^{+ 0.26 }_{- 0.25 }$ \\
204 & 30.76 $\pm$ 0.47 & 22.61 $\pm$ 0.58 & 8.15 $\pm$ 0.75 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 5.79 $^{+ 0.88 }_{- 0.89 }$ & 0.23 $^{+ 0.36 }_{- 0.35 }$ \\
210 & 30.80 $\pm$ 0.48 & 23.25 $\pm$ 1.03 & 7.55 $\pm$ 1.14 & 2.58 $^{+ 0.49 }_{- 0.46 }$ & 5.09 $^{+ 1.23 }_{- 1.24 }$ & 0.51 $^{+ 0.49 }_{- 0.49 }$ \\
216 & 30.89 $\pm$ 0.52 & 22.54 $\pm$ 0.51 & 8.35 $\pm$ 0.73 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 6.00 $^{+ 0.86 }_{- 0.87 }$ & 0.15 $^{+ 0.35 }_{- 0.34 }$ \\
\cutinhead{NGC~4618}
6 & 23.75 $\pm$ 0.03 & 18.95 $\pm$ 0.08 & 4.80 $\pm$ 0.09 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.71 $^{+ 0.35 }_{- 0.38 }$ & 1.06 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.59 $\pm$ 0.02 & 18.74 $\pm$ 0.08 & 4.85 $\pm$ 0.09 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.71 $^{+ 0.35 }_{- 0.38 }$ & 1.06 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 23.36 $\pm$ 0.01 & 18.56 $\pm$ 0.15 & 4.80 $\pm$ 0.15 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 3.37 $^{+ 0.40 }_{- 0.42 }$ & 1.20 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 22.76 $\pm$ 0.01 & 18.42 $\pm$ 0.16 & 4.34 $\pm$ 0.16 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.29 $^{+ 0.37 }_{- 0.40 }$ & 1.23 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 22.94 $\pm$ 0.01 & 18.62 $\pm$ 0.12 & 4.32 $\pm$ 0.12 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.44 $^{+ 0.34 }_{- 0.37 }$ & 1.17 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 23.22 $\pm$ 0.01 & 18.86 $\pm$ 0.09 & 4.36 $\pm$ 0.09 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.39 $^{+ 0.34 }_{- 0.37 }$ & 1.19 $^{+ 0.15 }_{- 0.13 }$ \\
42 & 23.21 $\pm$ 0.01 & 19.12 $\pm$ 0.08 & 4.09 $\pm$ 0.08 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.22 $^{+ 0.32 }_{- 0.36 }$ & 1.26 $^{+ 0.14 }_{- 0.13 }$ \\
48 & 23.21 $\pm$ 0.01 & 19.29 $\pm$ 0.07 & 3.92 $\pm$ 0.08 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.05 $^{+ 0.32 }_{- 0.36 }$ & 1.33 $^{+ 0.14 }_{- 0.13 }$ \\
54 & 23.41 $\pm$ 0.01 & 19.43 $\pm$ 0.05 & 3.98 $\pm$ 0.05 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 3.21 $^{+ 0.31 }_{- 0.34 }$ & 1.26 $^{+ 0.14 }_{- 0.12 }$ \\
60 & 23.61 $\pm$ 0.01 & 19.61 $\pm$ 0.06 & 4.00 $\pm$ 0.06 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.18 $^{+ 0.31 }_{- 0.35 }$ & 1.28 $^{+ 0.14 }_{- 0.12 }$ \\
66 & 23.63 $\pm$ 0.01 & 19.73 $\pm$ 0.06 & 3.90 $\pm$ 0.06 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.05 $^{+ 0.32 }_{- 0.35 }$ & 1.33 $^{+ 0.14 }_{- 0.13 }$ \\
72 & 23.92 $\pm$ 0.01 & 20.04 $\pm$ 0.07 & 3.88 $\pm$ 0.07 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.01 $^{+ 0.32 }_{- 0.35 }$ & 1.34 $^{+ 0.14 }_{- 0.13 }$ \\
78 & 24.12 $\pm$ 0.01 & 20.25 $\pm$ 0.09 & 3.87 $\pm$ 0.09 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 3.07 $^{+ 0.32 }_{- 0.35 }$ & 1.32 $^{+ 0.14 }_{- 0.13 }$ \\
84 & 24.73 $\pm$ 0.01 & 20.44 $\pm$ 0.09 & 4.29 $\pm$ 0.09 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.28 $^{+ 0.34 }_{- 0.37 }$ & 1.24 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 25.74 $\pm$ 0.02 & 20.53 $\pm$ 0.11 & 5.21 $\pm$ 0.11 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 3.84 $^{+ 0.38 }_{- 0.41 }$ & 1.01 $^{+ 0.16 }_{- 0.15 }$ \\
96 & 26.24 $\pm$ 0.02 & 20.66 $\pm$ 0.14 & 5.58 $\pm$ 0.14 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.15 $^{+ 0.39 }_{- 0.42 }$ & 0.89 $^{+ 0.17 }_{- 0.16 }$ \\
102 & 26.59 $\pm$ 0.02 & 20.84 $\pm$ 0.18 & 5.75 $\pm$ 0.18 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.39 $^{+ 0.40 }_{- 0.43 }$ & 0.79 $^{+ 0.17 }_{- 0.16 }$ \\
108 & 27.01 $\pm$ 0.03 & 21.73 $\pm$ 0.54 & 5.28 $\pm$ 0.54 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 3.97 $^{+ 0.65 }_{- 0.66 }$ & 0.96 $^{+ 0.27 }_{- 0.26 }$ \\
114 & 27.37 $\pm$ 0.04 & 21.46 $\pm$ 0.70 & 5.91 $\pm$ 0.70 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.74 $^{+ 0.78 }_{- 0.80 }$ & 0.65 $^{+ 0.32 }_{- 0.31 }$ \\
\cutinhead{NGC~4625}
6 & 22.89 $\pm$ 0.02 & 17.51 $\pm$ 0.03 & 5.38 $\pm$ 0.04 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.15 $^{+ 0.35 }_{- 0.38 }$ & 0.89 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.08 $\pm$ 0.02 & 18.24 $\pm$ 0.04 & 4.84 $\pm$ 0.05 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.90 $^{+ 0.32 }_{- 0.36 }$ & 0.99 $^{+ 0.14 }_{- 0.13 }$ \\
18 & 23.95 $\pm$ 0.01 & 18.85 $\pm$ 0.05 & 5.10 $\pm$ 0.06 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.87 $^{+ 0.35 }_{- 0.38 }$ & 1.00 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.34 $\pm$ 0.01 & 19.27 $\pm$ 0.06 & 5.07 $\pm$ 0.06 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.85 $^{+ 0.35 }_{- 0.38 }$ & 1.01 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.55 $\pm$ 0.01 & 19.38 $\pm$ 0.08 & 5.17 $\pm$ 0.08 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.15 $^{+ 0.34 }_{- 0.37 }$ & 0.89 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.26 $\pm$ 0.02 & 19.75 $\pm$ 0.12 & 5.51 $\pm$ 0.12 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.03 $^{+ 0.39 }_{- 0.42 }$ & 0.94 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.44 $\pm$ 0.03 & 20.61 $\pm$ 0.17 & 5.83 $\pm$ 0.17 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 4.09 $^{+ 0.43 }_{- 0.46 }$ & 0.91 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 26.87 $\pm$ 0.04 & 21.69 $\pm$ 0.35 & 5.18 $\pm$ 0.35 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 3.77 $^{+ 0.51 }_{- 0.53 }$ & 1.04 $^{+ 0.21 }_{- 0.20 }$ \\
54 & 26.91 $\pm$ 0.04 & 22.35 $\pm$ 0.63 & 4.56 $\pm$ 0.63 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.42 $^{+ 0.72 }_{- 0.73 }$ & 1.18 $^{+ 0.29 }_{- 0.29 }$ \\
60 & 26.87 $\pm$ 0.03 & 22.88 $\pm$ 0.94 & 3.99 $\pm$ 0.94 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 3.27 $^{+ 0.98 }_{- 1.00 }$ & 1.24 $^{+ 0.40 }_{- 0.39 }$ \\
\cutinhead{NGC~4665}
6 & 24.93 $\pm$ 0.24 & 15.27 $\pm$ 0.03 & 9.66 $\pm$ 0.24 & 2.48 $^{+ 0.48 }_{- 0.46 }$ & 7.29 $^{+ 0.52 }_{- 0.54 }$ & -0.37 $^{+ 0.21 }_{- 0.21 }$ \\
12 & 25.68 $\pm$ 0.30 & 16.25 $\pm$ 0.05 & 9.43 $\pm$ 0.30 & 2.16 $^{+ 0.45 }_{- 0.43 }$ & 7.37 $^{+ 0.52 }_{- 0.55 }$ & -0.40 $^{+ 0.22 }_{- 0.21 }$ \\
18 & 26.60 $\pm$ 0.31 & 16.96 $\pm$ 0.07 & 9.64 $\pm$ 0.32 & 2.58 $^{+ 0.49 }_{- 0.46 }$ & 7.17 $^{+ 0.56 }_{- 0.58 }$ & -0.32 $^{+ 0.23 }_{- 0.23 }$ \\
24 & 26.79 $\pm$ 0.28 & 17.52 $\pm$ 0.09 & 9.27 $\pm$ 0.29 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 7.35 $^{+ 0.51 }_{- 0.53 }$ & -0.39 $^{+ 0.21 }_{- 0.20 }$ \\
30 & 27.29 $\pm$ 0.34 & 17.88 $\pm$ 0.08 & 9.41 $\pm$ 0.35 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 7.14 $^{+ 0.57 }_{- 0.59 }$ & -0.31 $^{+ 0.23 }_{- 0.23 }$ \\
36 & 27.73 $\pm$ 0.41 & 18.18 $\pm$ 0.08 & 9.55 $\pm$ 0.42 & 2.68 $^{+ 0.49 }_{- 0.47 }$ & 6.99 $^{+ 0.63 }_{- 0.65 }$ & -0.25 $^{+ 0.26 }_{- 0.25 }$ \\
42 & 27.55 $\pm$ 0.34 & 18.41 $\pm$ 0.08 & 9.14 $\pm$ 0.35 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 7.37 $^{+ 0.53 }_{- 0.55 }$ & -0.40 $^{+ 0.22 }_{- 0.21 }$ \\
48 & 27.75 $\pm$ 0.42 & 18.56 $\pm$ 0.07 & 9.19 $\pm$ 0.43 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 7.54 $^{+ 0.58 }_{- 0.60 }$ & -0.47 $^{+ 0.24 }_{- 0.23 }$ \\
54 & 28.35 $\pm$ 0.64 & 18.76 $\pm$ 0.05 & 9.59 $\pm$ 0.64 & 2.76 $^{+ 0.50 }_{- 0.48 }$ & 6.96 $^{+ 0.80 }_{- 0.81 }$ & -0.24 $^{+ 0.33 }_{- 0.32 }$ \\
60 & 28.09 $\pm$ 0.54 & 18.97 $\pm$ 0.05 & 9.12 $\pm$ 0.54 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 7.52 $^{+ 0.66 }_{- 0.68 }$ & -0.46 $^{+ 0.27 }_{- 0.27 }$ \\
66 & 28.50 $\pm$ 0.62 & 19.10 $\pm$ 0.05 & 9.40 $\pm$ 0.62 & 2.32 $^{+ 0.47 }_{- 0.44 }$ & 7.19 $^{+ 0.76 }_{- 0.78 }$ & -0.33 $^{+ 0.31 }_{- 0.30 }$ \\
72 & 29.37 $\pm$ 1.24 & 19.18 $\pm$ 0.04 & 10.19 $\pm$ 1.24 & 3.76 $^{+ 0.57 }_{- 0.56 }$ & 6.59 $^{+ 1.36 }_{- 1.37 }$ & -0.09 $^{+ 0.55 }_{- 0.54 }$ \\
78 & 27.78 $\pm$ 0.33 & 19.37 $\pm$ 0.04 & 8.41 $\pm$ 0.33 & 0.60 $^{+ 0.32 }_{- 0.28 }$ & 7.83 $^{+ 0.43 }_{- 0.46 }$ & -0.58 $^{+ 0.18 }_{- 0.17 }$ \\
84 & 28.17 $\pm$ 0.44 & 19.55 $\pm$ 0.04 & 8.62 $\pm$ 0.44 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 7.18 $^{+ 0.58 }_{- 0.60 }$ & -0.32 $^{+ 0.24 }_{- 0.23 }$ \\
90 & 29.52 $\pm$ 1.16 & 19.68 $\pm$ 0.06 & 9.84 $\pm$ 1.16 & 2.77 $^{+ 0.50 }_{- 0.48 }$ & 7.19 $^{+ 1.26 }_{- 1.27 }$ & -0.33 $^{+ 0.51 }_{- 0.50 }$ \\
96 & 28.16 $\pm$ 0.39 & 19.89 $\pm$ 0.06 & 8.27 $\pm$ 0.39 & 0.00 $^{+ 0.03 }_{- 0.00 }$ & 8.27 $^{+ 0.39 }_{- 0.40 }$ & -0.76 $^{+ 0.16 }_{- 0.16 }$ \\
102 & 28.97 $\pm$ 0.78 & 20.24 $\pm$ 0.09 & 8.73 $\pm$ 0.79 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 8.01 $^{+ 0.84 }_{- 0.85 }$ & -0.65 $^{+ 0.34 }_{- 0.34 }$ \\
108 & 28.82 $\pm$ 0.64 & 20.47 $\pm$ 0.12 & 8.35 $\pm$ 0.65 & 0.00 $^{+ 0.00 }_{- 0.00 }$ & 8.35 $^{+ 0.65 }_{- 0.65 }$ & -0.79 $^{+ 0.26 }_{- 0.26 }$ \\
114 & 28.63 $\pm$ 0.53 & 20.61 $\pm$ 0.12 & 8.02 $\pm$ 0.54 & 0.21 $^{+ -0.21 }_{- 0.21 }$ & 7.82 $^{+ 0.58 }_{- 0.58 }$ & -0.58 $^{+ 0.23 }_{- 0.23 }$ \\
120 & 29.15 $\pm$ 0.78 & 21.02 $\pm$ 0.17 & 8.13 $\pm$ 0.80 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 6.70 $^{+ 0.88 }_{- 0.89 }$ & -0.13 $^{+ 0.36 }_{- 0.35 }$ \\
126 & 29.55 $\pm$ 1.01 & 21.26 $\pm$ 0.23 & 8.29 $\pm$ 1.04 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 6.90 $^{+ 1.10 }_{- 1.11 }$ & -0.21 $^{+ 0.44 }_{- 0.44 }$ \\
132 & 29.73 $\pm$ 1.10 & 21.39 $\pm$ 0.27 & 8.34 $\pm$ 1.13 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 7.35 $^{+ 1.18 }_{- 1.19 }$ & -0.39 $^{+ 0.47 }_{- 0.47 }$ \\
138 & 28.71 $\pm$ 0.50 & 21.47 $\pm$ 0.32 & 7.24 $\pm$ 0.59 & 0.00 $^{+ 0.00 }_{- 0.00 }$ & 7.24 $^{+ 0.59 }_{- 0.59 }$ & -0.35 $^{+ 0.24 }_{- 0.24 }$ \\
\cutinhead{NGC~4691}
6 & 20.48 $\pm$ 0.01 & 16.13 $\pm$ 0.07 & 4.35 $\pm$ 0.07 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.19 $^{+ 0.35 }_{- 0.38 }$ & 1.27 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 21.65 $\pm$ 0.02 & 17.02 $\pm$ 0.12 & 4.63 $\pm$ 0.12 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 3.10 $^{+ 0.40 }_{- 0.42 }$ & 1.31 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 22.91 $\pm$ 0.02 & 17.66 $\pm$ 0.10 & 5.25 $\pm$ 0.10 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 3.48 $^{+ 0.41 }_{- 0.44 }$ & 1.16 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 24.26 $\pm$ 0.03 & 18.16 $\pm$ 0.09 & 6.10 $\pm$ 0.10 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 4.15 $^{+ 0.43 }_{- 0.45 }$ & 0.89 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 25.07 $\pm$ 0.03 & 18.61 $\pm$ 0.09 & 6.46 $\pm$ 0.09 & 2.13 $^{+ 0.45 }_{- 0.42 }$ & 4.43 $^{+ 0.43 }_{- 0.46 }$ & 0.78 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 25.77 $\pm$ 0.04 & 18.97 $\pm$ 0.07 & 6.80 $\pm$ 0.08 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 4.54 $^{+ 0.45 }_{- 0.48 }$ & 0.73 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 26.24 $\pm$ 0.05 & 19.27 $\pm$ 0.07 & 6.97 $\pm$ 0.08 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 4.70 $^{+ 0.45 }_{- 0.48 }$ & 0.67 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 26.50 $\pm$ 0.06 & 19.52 $\pm$ 0.07 & 6.98 $\pm$ 0.09 & 2.16 $^{+ 0.45 }_{- 0.43 }$ & 4.92 $^{+ 0.44 }_{- 0.46 }$ & 0.58 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 26.79 $\pm$ 0.06 & 19.85 $\pm$ 0.08 & 6.94 $\pm$ 0.10 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.16 $^{+ 0.41 }_{- 0.44 }$ & 0.48 $^{+ 0.18 }_{- 0.17 }$ \\
60 & 27.10 $\pm$ 0.07 & 20.13 $\pm$ 0.10 & 6.97 $\pm$ 0.12 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 5.37 $^{+ 0.40 }_{- 0.43 }$ & 0.40 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 27.39 $\pm$ 0.08 & 20.40 $\pm$ 0.12 & 6.99 $\pm$ 0.14 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 5.53 $^{+ 0.40 }_{- 0.43 }$ & 0.34 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 27.67 $\pm$ 0.10 & 20.65 $\pm$ 0.14 & 7.02 $\pm$ 0.17 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.34 $^{+ 0.43 }_{- 0.45 }$ & 0.41 $^{+ 0.18 }_{- 0.17 }$ \\
78 & 27.76 $\pm$ 0.10 & 20.87 $\pm$ 0.17 & 6.89 $\pm$ 0.20 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 5.80 $^{+ 0.39 }_{- 0.42 }$ & 0.23 $^{+ 0.17 }_{- 0.16 }$ \\
84 & 28.00 $\pm$ 0.11 & 20.99 $\pm$ 0.18 & 7.01 $\pm$ 0.21 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 6.04 $^{+ 0.39 }_{- 0.42 }$ & 0.13 $^{+ 0.17 }_{- 0.15 }$ \\
90 & 28.24 $\pm$ 0.13 & 21.47 $\pm$ 0.30 & 6.77 $\pm$ 0.32 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 5.58 $^{+ 0.47 }_{- 0.50 }$ & 0.32 $^{+ 0.20 }_{- 0.19 }$ \\
96 & 28.46 $\pm$ 0.15 & 21.55 $\pm$ 0.28 & 6.91 $\pm$ 0.31 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 5.39 $^{+ 0.49 }_{- 0.51 }$ & 0.39 $^{+ 0.20 }_{- 0.20 }$ \\
\cutinhead{NGC~4736}
6 & 22.42 $\pm$ 0.01 & 12.82 $\pm$ 0.05 & 9.60 $\pm$ 0.05 & 1.76 $^{+ 0.01 }_{- 0.01 }$ & 7.92 $^{+ 0.05 }_{- 0.05 }$ & -0.62 $^{+ 0.02 }_{- 0.02 }$ \\
12 & 23.21 $\pm$ 0.01 & 13.86 $\pm$ 0.05 & 9.35 $\pm$ 0.05 & 1.77 $^{+ 0.01 }_{- 0.01 }$ & 7.67 $^{+ 0.05 }_{- 0.05 }$ & -0.52 $^{+ 0.02 }_{- 0.02 }$ \\
18 & 23.50 $\pm$ 0.01 & 14.66 $\pm$ 0.05 & 8.84 $\pm$ 0.05 & 1.77 $^{+ 0.01 }_{- 0.01 }$ & 7.15 $^{+ 0.05 }_{- 0.05 }$ & -0.31 $^{+ 0.02 }_{- 0.02 }$ \\
24 & 23.27 $\pm$ 0.01 & 15.29 $\pm$ 0.03 & 7.98 $\pm$ 0.03 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 6.28 $^{+ 0.03 }_{- 0.03 }$ & 0.04 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 22.77 $\pm$ 0.00 & 15.68 $\pm$ 0.02 & 7.09 $\pm$ 0.02 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 5.39 $^{+ 0.02 }_{- 0.02 }$ & 0.39 $^{+ 0.01 }_{- 0.01 }$ \\
36 & 21.87 $\pm$ 0.00 & 15.97 $\pm$ 0.01 & 5.90 $\pm$ 0.01 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 4.20 $^{+ 0.01 }_{- 0.01 }$ & 0.87 $^{+ 0.01 }_{- 0.01 }$ \\
42 & 21.28 $\pm$ 0.00 & 16.24 $\pm$ 0.01 & 5.04 $\pm$ 0.01 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 3.34 $^{+ 0.01 }_{- 0.01 }$ & 1.21 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 21.62 $\pm$ 0.00 & 16.58 $\pm$ 0.01 & 5.04 $\pm$ 0.01 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 3.34 $^{+ 0.01 }_{- 0.01 }$ & 1.21 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 22.42 $\pm$ 0.00 & 16.90 $\pm$ 0.01 & 5.52 $\pm$ 0.01 & 1.78 $^{+ 0.01 }_{- 0.01 }$ & 3.82 $^{+ 0.01 }_{- 0.01 }$ & 1.02 $^{+ 0.01 }_{- 0.01 }$ \\
60 & 23.39 $\pm$ 0.00 & 17.20 $\pm$ 0.01 & 6.19 $\pm$ 0.01 & 1.77 $^{+ 0.01 }_{- 0.01 }$ & 4.50 $^{+ 0.01 }_{- 0.01 }$ & 0.75 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 24.33 $\pm$ 0.01 & 17.46 $\pm$ 0.01 & 6.87 $\pm$ 0.01 & 1.76 $^{+ 0.01 }_{- 0.01 }$ & 5.19 $^{+ 0.02 }_{- 0.02 }$ & 0.47 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 24.87 $\pm$ 0.01 & 17.68 $\pm$ 0.01 & 7.19 $\pm$ 0.01 & 1.75 $^{+ 0.01 }_{- 0.01 }$ & 5.52 $^{+ 0.02 }_{- 0.02 }$ & 0.34 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 25.19 $\pm$ 0.01 & 17.86 $\pm$ 0.01 & 7.33 $\pm$ 0.01 & 1.74 $^{+ 0.01 }_{- 0.01 }$ & 5.67 $^{+ 0.02 }_{- 0.02 }$ & 0.28 $^{+ 0.01 }_{- 0.01 }$ \\
84 & 25.33 $\pm$ 0.01 & 17.98 $\pm$ 0.01 & 7.35 $\pm$ 0.01 & 1.73 $^{+ 0.01 }_{- 0.01 }$ & 5.69 $^{+ 0.02 }_{- 0.02 }$ & 0.27 $^{+ 0.01 }_{- 0.01 }$ \\
90 & 25.48 $\pm$ 0.01 & 18.11 $\pm$ 0.01 & 7.37 $\pm$ 0.02 & 1.72 $^{+ 0.01 }_{- 0.01 }$ & 5.73 $^{+ 0.02 }_{- 0.02 }$ & 0.26 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 25.64 $\pm$ 0.01 & 18.23 $\pm$ 0.01 & 7.41 $\pm$ 0.02 & 1.70 $^{+ 0.02 }_{- 0.02 }$ & 5.79 $^{+ 0.02 }_{- 0.02 }$ & 0.23 $^{+ 0.01 }_{- 0.01 }$ \\
102 & 25.79 $\pm$ 0.01 & 18.32 $\pm$ 0.01 & 7.47 $\pm$ 0.02 & 1.69 $^{+ 0.02 }_{- 0.02 }$ & 5.86 $^{+ 0.02 }_{- 0.02 }$ & 0.20 $^{+ 0.01 }_{- 0.01 }$ \\
108 & 25.76 $\pm$ 0.01 & 18.40 $\pm$ 0.01 & 7.36 $\pm$ 0.02 & 1.67 $^{+ 0.02 }_{- 0.02 }$ & 5.77 $^{+ 0.03 }_{- 0.03 }$ & 0.24 $^{+ 0.01 }_{- 0.01 }$ \\
114 & 25.47 $\pm$ 0.01 & 18.48 $\pm$ 0.01 & 6.99 $\pm$ 0.02 & 1.65 $^{+ 0.02 }_{- 0.02 }$ & 5.42 $^{+ 0.03 }_{- 0.03 }$ & 0.38 $^{+ 0.01 }_{- 0.01 }$ \\
120 & 25.34 $\pm$ 0.01 & 18.55 $\pm$ 0.02 & 6.79 $\pm$ 0.02 & 1.63 $^{+ 0.02 }_{- 0.02 }$ & 5.23 $^{+ 0.03 }_{- 0.03 }$ & 0.46 $^{+ 0.01 }_{- 0.01 }$ \\
126 & 25.70 $\pm$ 0.01 & 18.67 $\pm$ 0.02 & 7.03 $\pm$ 0.02 & 1.61 $^{+ 0.03 }_{- 0.03 }$ & 5.49 $^{+ 0.03 }_{- 0.03 }$ & 0.35 $^{+ 0.01 }_{- 0.01 }$ \\
132 & 25.98 $\pm$ 0.01 & 18.81 $\pm$ 0.02 & 7.17 $\pm$ 0.02 & 1.59 $^{+ 0.03 }_{- 0.03 }$ & 5.65 $^{+ 0.04 }_{- 0.03 }$ & 0.29 $^{+ 0.01 }_{- 0.01 }$ \\
138 & 26.00 $\pm$ 0.01 & 18.93 $\pm$ 0.02 & 7.07 $\pm$ 0.02 & 1.57 $^{+ 0.03 }_{- 0.03 }$ & 5.56 $^{+ 0.04 }_{- 0.04 }$ & 0.32 $^{+ 0.01 }_{- 0.01 }$ \\
144 & 26.04 $\pm$ 0.01 & 19.06 $\pm$ 0.02 & 6.98 $\pm$ 0.02 & 1.55 $^{+ 0.03 }_{- 0.03 }$ & 5.50 $^{+ 0.04 }_{- 0.04 }$ & 0.35 $^{+ 0.01 }_{- 0.01 }$ \\
150 & 26.22 $\pm$ 0.01 & 19.27 $\pm$ 0.02 & 6.95 $\pm$ 0.03 & 1.53 $^{+ 0.03 }_{- 0.03 }$ & 5.48 $^{+ 0.04 }_{- 0.04 }$ & 0.35 $^{+ 0.02 }_{- 0.02 }$ \\
156 & 26.51 $\pm$ 0.01 & 19.43 $\pm$ 0.03 & 7.08 $\pm$ 0.03 & 1.51 $^{+ 0.03 }_{- 0.03 }$ & 5.63 $^{+ 0.05 }_{- 0.05 }$ & 0.29 $^{+ 0.02 }_{- 0.02 }$ \\
162 & 26.79 $\pm$ 0.02 & 19.62 $\pm$ 0.03 & 7.17 $\pm$ 0.04 & 1.49 $^{+ 0.04 }_{- 0.05 }$ & 5.75 $^{+ 0.06 }_{- 0.06 }$ & 0.25 $^{+ 0.02 }_{- 0.02 }$ \\
168 & 27.28 $\pm$ 0.02 & 19.81 $\pm$ 0.04 & 7.47 $\pm$ 0.04 & 1.47 $^{+ 0.06 }_{- 0.06 }$ & 6.07 $^{+ 0.08 }_{- 0.07 }$ & 0.12 $^{+ 0.03 }_{- 0.03 }$ \\
174 & 27.36 $\pm$ 0.02 & 20.01 $\pm$ 0.04 & 7.35 $\pm$ 0.05 & 1.45 $^{+ 0.07 }_{- 0.08 }$ & 5.97 $^{+ 0.09 }_{- 0.08 }$ & 0.16 $^{+ 0.03 }_{- 0.04 }$ \\
180 & 27.57 $\pm$ 0.02 & 20.18 $\pm$ 0.05 & 7.39 $\pm$ 0.05 & 1.43 $^{+ 0.08 }_{- 0.09 }$ & 6.03 $^{+ 0.11 }_{- 0.10 }$ & 0.14 $^{+ 0.04 }_{- 0.04 }$ \\
186 & 27.72 $\pm$ 0.03 & 20.57 $\pm$ 0.07 & 7.15 $\pm$ 0.08 & 1.41 $^{+ 0.09 }_{- 0.11 }$ & 5.81 $^{+ 0.13 }_{- 0.12 }$ & 0.22 $^{+ 0.05 }_{- 0.05 }$ \\
192 & 27.88 $\pm$ 0.03 & 20.75 $\pm$ 0.08 & 7.13 $\pm$ 0.09 & 1.39 $^{+ 0.10 }_{- 0.12 }$ & 5.80 $^{+ 0.15 }_{- 0.14 }$ & 0.23 $^{+ 0.06 }_{- 0.06 }$ \\
198 & 27.89 $\pm$ 0.03 & 20.92 $\pm$ 0.09 & 6.97 $\pm$ 0.10 & 1.36 $^{+ 0.12 }_{- 0.14 }$ & 5.66 $^{+ 0.17 }_{- 0.15 }$ & 0.28 $^{+ 0.06 }_{- 0.07 }$ \\
204 & 28.04 $\pm$ 0.03 & 21.22 $\pm$ 0.12 & 6.82 $\pm$ 0.13 & 1.34 $^{+ 0.13 }_{- 0.15 }$ & 5.54 $^{+ 0.20 }_{- 0.18 }$ & 0.33 $^{+ 0.07 }_{- 0.08 }$ \\
210 & 28.06 $\pm$ 0.03 & 21.63 $\pm$ 0.20 & 6.43 $\pm$ 0.20 & 1.33 $^{+ 0.14 }_{- 0.17 }$ & 5.16 $^{+ 0.26 }_{- 0.24 }$ & 0.48 $^{+ 0.10 }_{- 0.10 }$ \\
216 & 28.17 $\pm$ 0.03 & 22.37 $\pm$ 0.36 & 5.80 $\pm$ 0.36 & 1.31 $^{+ 0.15 }_{- 0.18 }$ & 4.55 $^{+ 0.41 }_{- 0.39 }$ & 0.73 $^{+ 0.16 }_{- 0.16 }$ \\
222 & 28.24 $\pm$ 0.03 & 22.16 $\pm$ 0.28 & 6.08 $\pm$ 0.28 & 1.29 $^{+ 0.17 }_{- 0.20 }$ & 4.84 $^{+ 0.34 }_{- 0.33 }$ & 0.61 $^{+ 0.13 }_{- 0.14 }$ \\
228 & 28.22 $\pm$ 0.03 & 22.76 $\pm$ 0.52 & 5.46 $\pm$ 0.52 & 1.27 $^{+ 0.18 }_{- 0.21 }$ & 4.24 $^{+ 0.57 }_{- 0.55 }$ & 0.85 $^{+ 0.22 }_{- 0.23 }$ \\
\cutinhead{NGC~4819}
6 & 26.10 $\pm$ 0.09 & 16.92 $\pm$ 0.05 & 9.18 $\pm$ 0.10 & 2.65 $^{+ 0.49 }_{- 0.47 }$ & 6.65 $^{+ 0.48 }_{- 0.50 }$ & -0.11 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 26.52 $\pm$ 0.10 & 18.17 $\pm$ 0.04 & 8.35 $\pm$ 0.11 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 6.28 $^{+ 0.44 }_{- 0.47 }$ & 0.04 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 28.06 $\pm$ 0.17 & 19.01 $\pm$ 0.05 & 9.05 $\pm$ 0.18 & 3.19 $^{+ 0.53 }_{- 0.51 }$ & 6.01 $^{+ 0.54 }_{- 0.56 }$ & 0.14 $^{+ 0.23 }_{- 0.22 }$ \\
24 & 29.78 $\pm$ 0.52 & 19.95 $\pm$ 0.11 & 9.83 $\pm$ 0.53 & 4.51 $^{+ 0.63 }_{- 0.61 }$ & 5.52 $^{+ 0.81 }_{- 0.82 }$ & 0.34 $^{+ 0.33 }_{- 0.32 }$ \\
\cutinhead{UGC~08340}
6 & 24.39 $\pm$ 0.04 & 17.96 $\pm$ 0.03 & 6.43 $\pm$ 0.05 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.90 $^{+ 0.38 }_{- 0.41 }$ & 0.59 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.70 $\pm$ 0.03 & 18.93 $\pm$ 0.07 & 5.77 $\pm$ 0.08 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.47 $^{+ 0.36 }_{- 0.39 }$ & 0.76 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.29 $\pm$ 0.03 & 20.05 $\pm$ 0.17 & 5.24 $\pm$ 0.18 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.12 $^{+ 0.38 }_{- 0.41 }$ & 0.90 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.88 $\pm$ 0.04 & 21.91 $\pm$ 0.73 & 3.97 $\pm$ 0.73 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 2.88 $^{+ 0.80 }_{- 0.82 }$ & 1.40 $^{+ 0.33 }_{- 0.32 }$ \\
30 & 26.41 $\pm$ 0.04 & 21.28 $\pm$ 0.35 & 5.13 $\pm$ 0.35 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.19 $^{+ 0.47 }_{- 0.50 }$ & 0.87 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 27.23 $\pm$ 0.07 & 22.40 $\pm$ 0.79 & 4.83 $\pm$ 0.79 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.67 $^{+ 0.86 }_{- 0.88 }$ & 1.08 $^{+ 0.35 }_{- 0.35 }$ \\
\cutinhead{MESSIER~051a}
6 & 22.77 $\pm$ 0.02 & 14.57 $\pm$ 0.03 & 8.20 $\pm$ 0.04 & 2.37 $^{+ 0.01 }_{- 0.01 }$ & 5.93 $^{+ 0.04 }_{- 0.04 }$ & 0.17 $^{+ 0.01 }_{- 0.01 }$ \\
12 & 22.33 $\pm$ 0.02 & 15.14 $\pm$ 0.02 & 7.19 $\pm$ 0.03 & 2.33 $^{+ 0.01 }_{- 0.01 }$ & 4.97 $^{+ 0.03 }_{- 0.03 }$ & 0.56 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 22.31 $\pm$ 0.01 & 15.55 $\pm$ 0.03 & 6.76 $\pm$ 0.03 & 2.29 $^{+ 0.01 }_{- 0.01 }$ & 4.57 $^{+ 0.03 }_{- 0.03 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
24 & 22.49 $\pm$ 0.01 & 16.00 $\pm$ 0.04 & 6.49 $\pm$ 0.04 & 2.25 $^{+ 0.01 }_{- 0.01 }$ & 4.34 $^{+ 0.04 }_{- 0.04 }$ & 0.81 $^{+ 0.02 }_{- 0.02 }$ \\
30 & 22.99 $\pm$ 0.01 & 16.41 $\pm$ 0.05 & 6.58 $\pm$ 0.05 & 2.21 $^{+ 0.01 }_{- 0.01 }$ & 4.47 $^{+ 0.05 }_{- 0.05 }$ & 0.76 $^{+ 0.02 }_{- 0.02 }$ \\
36 & 23.22 $\pm$ 0.01 & 16.74 $\pm$ 0.05 & 6.48 $\pm$ 0.05 & 2.17 $^{+ 0.01 }_{- 0.01 }$ & 4.40 $^{+ 0.05 }_{- 0.05 }$ & 0.79 $^{+ 0.02 }_{- 0.02 }$ \\
42 & 23.15 $\pm$ 0.01 & 16.98 $\pm$ 0.05 & 6.17 $\pm$ 0.05 & 2.14 $^{+ 0.01 }_{- 0.01 }$ & 4.13 $^{+ 0.05 }_{- 0.05 }$ & 0.90 $^{+ 0.02 }_{- 0.02 }$ \\
48 & 23.30 $\pm$ 0.01 & 17.13 $\pm$ 0.04 & 6.17 $\pm$ 0.04 & 2.10 $^{+ 0.01 }_{- 0.01 }$ & 4.16 $^{+ 0.04 }_{- 0.04 }$ & 0.88 $^{+ 0.02 }_{- 0.02 }$ \\
54 & 23.74 $\pm$ 0.01 & 17.26 $\pm$ 0.03 & 6.48 $\pm$ 0.03 & 2.07 $^{+ 0.01 }_{- 0.01 }$ & 4.51 $^{+ 0.03 }_{- 0.03 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
60 & 23.82 $\pm$ 0.01 & 17.36 $\pm$ 0.02 & 6.46 $\pm$ 0.02 & 2.03 $^{+ 0.01 }_{- 0.01 }$ & 4.52 $^{+ 0.02 }_{- 0.02 }$ & 0.74 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 23.60 $\pm$ 0.01 & 17.43 $\pm$ 0.02 & 6.17 $\pm$ 0.02 & 2.00 $^{+ 0.01 }_{- 0.01 }$ & 4.26 $^{+ 0.02 }_{- 0.02 }$ & 0.84 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 23.66 $\pm$ 0.01 & 17.54 $\pm$ 0.02 & 6.12 $\pm$ 0.02 & 1.97 $^{+ 0.01 }_{- 0.01 }$ & 4.24 $^{+ 0.02 }_{- 0.02 }$ & 0.85 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 23.73 $\pm$ 0.01 & 17.68 $\pm$ 0.02 & 6.05 $\pm$ 0.03 & 1.94 $^{+ 0.01 }_{- 0.01 }$ & 4.20 $^{+ 0.03 }_{- 0.03 }$ & 0.87 $^{+ 0.01 }_{- 0.01 }$ \\
84 & 23.64 $\pm$ 0.01 & 17.78 $\pm$ 0.03 & 5.86 $\pm$ 0.03 & 1.91 $^{+ 0.01 }_{- 0.01 }$ & 4.04 $^{+ 0.03 }_{- 0.03 }$ & 0.93 $^{+ 0.01 }_{- 0.01 }$ \\
90 & 23.70 $\pm$ 0.01 & 17.91 $\pm$ 0.03 & 5.79 $\pm$ 0.03 & 1.88 $^{+ 0.01 }_{- 0.01 }$ & 4.00 $^{+ 0.04 }_{- 0.04 }$ & 0.95 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 23.88 $\pm$ 0.01 & 18.03 $\pm$ 0.04 & 5.85 $\pm$ 0.04 & 1.85 $^{+ 0.01 }_{- 0.01 }$ & 4.09 $^{+ 0.04 }_{- 0.04 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
102 & 23.96 $\pm$ 0.01 & 18.09 $\pm$ 0.04 & 5.87 $\pm$ 0.04 & 1.82 $^{+ 0.01 }_{- 0.01 }$ & 4.13 $^{+ 0.04 }_{- 0.04 }$ & 0.89 $^{+ 0.02 }_{- 0.02 }$ \\
108 & 24.01 $\pm$ 0.01 & 18.14 $\pm$ 0.04 & 5.87 $\pm$ 0.04 & 1.79 $^{+ 0.01 }_{- 0.01 }$ & 4.16 $^{+ 0.04 }_{- 0.04 }$ & 0.88 $^{+ 0.02 }_{- 0.02 }$ \\
114 & 24.00 $\pm$ 0.01 & 18.19 $\pm$ 0.04 & 5.81 $\pm$ 0.04 & 1.76 $^{+ 0.01 }_{- 0.01 }$ & 4.12 $^{+ 0.04 }_{- 0.04 }$ & 0.90 $^{+ 0.02 }_{- 0.02 }$ \\
120 & 24.03 $\pm$ 0.01 & 18.22 $\pm$ 0.04 & 5.81 $\pm$ 0.04 & 1.74 $^{+ 0.01 }_{- 0.01 }$ & 4.15 $^{+ 0.04 }_{- 0.04 }$ & 0.89 $^{+ 0.02 }_{- 0.02 }$ \\
126 & 24.01 $\pm$ 0.01 & 18.21 $\pm$ 0.04 & 5.80 $\pm$ 0.04 & 1.72 $^{+ 0.01 }_{- 0.01 }$ & 4.16 $^{+ 0.04 }_{- 0.04 }$ & 0.88 $^{+ 0.01 }_{- 0.01 }$ \\
132 & 23.90 $\pm$ 0.01 & 18.23 $\pm$ 0.04 & 5.67 $\pm$ 0.04 & 1.69 $^{+ 0.01 }_{- 0.01 }$ & 4.05 $^{+ 0.04 }_{- 0.04 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
138 & 23.91 $\pm$ 0.01 & 18.25 $\pm$ 0.04 & 5.66 $\pm$ 0.04 & 1.67 $^{+ 0.01 }_{- 0.01 }$ & 4.07 $^{+ 0.04 }_{- 0.04 }$ & 0.92 $^{+ 0.02 }_{- 0.02 }$ \\
144 & 23.92 $\pm$ 0.01 & 18.28 $\pm$ 0.04 & 5.64 $\pm$ 0.04 & 1.65 $^{+ 0.01 }_{- 0.01 }$ & 4.07 $^{+ 0.05 }_{- 0.05 }$ & 0.92 $^{+ 0.02 }_{- 0.02 }$ \\
150 & 24.03 $\pm$ 0.01 & 18.34 $\pm$ 0.05 & 5.69 $\pm$ 0.05 & 1.63 $^{+ 0.01 }_{- 0.01 }$ & 4.13 $^{+ 0.05 }_{- 0.05 }$ & 0.90 $^{+ 0.02 }_{- 0.02 }$ \\
156 & 23.99 $\pm$ 0.01 & 18.36 $\pm$ 0.06 & 5.63 $\pm$ 0.06 & 1.61 $^{+ 0.01 }_{- 0.01 }$ & 4.09 $^{+ 0.06 }_{- 0.06 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
162 & 23.92 $\pm$ 0.01 & 18.41 $\pm$ 0.06 & 5.51 $\pm$ 0.06 & 1.59 $^{+ 0.01 }_{- 0.01 }$ & 3.99 $^{+ 0.06 }_{- 0.06 }$ & 0.95 $^{+ 0.02 }_{- 0.02 }$ \\
168 & 23.77 $\pm$ 0.01 & 18.46 $\pm$ 0.06 & 5.31 $\pm$ 0.06 & 1.57 $^{+ 0.01 }_{- 0.01 }$ & 3.81 $^{+ 0.06 }_{- 0.06 }$ & 1.03 $^{+ 0.03 }_{- 0.03 }$ \\
174 & 23.54 $\pm$ 0.01 & 18.50 $\pm$ 0.07 & 5.04 $\pm$ 0.07 & 1.56 $^{+ 0.01 }_{- 0.01 }$ & 3.55 $^{+ 0.07 }_{- 0.07 }$ & 1.13 $^{+ 0.03 }_{- 0.03 }$ \\
180 & 23.31 $\pm$ 0.00 & 18.54 $\pm$ 0.07 & 4.77 $\pm$ 0.07 & 1.54 $^{+ 0.01 }_{- 0.01 }$ & 3.30 $^{+ 0.07 }_{- 0.07 }$ & 1.23 $^{+ 0.03 }_{- 0.03 }$ \\
186 & 23.25 $\pm$ 0.00 & 18.65 $\pm$ 0.07 & 4.60 $\pm$ 0.07 & 1.52 $^{+ 0.01 }_{- 0.01 }$ & 3.15 $^{+ 0.07 }_{- 0.07 }$ & 1.29 $^{+ 0.03 }_{- 0.03 }$ \\
192 & 23.36 $\pm$ 0.00 & 18.79 $\pm$ 0.07 & 4.57 $\pm$ 0.07 & 1.51 $^{+ 0.01 }_{- 0.01 }$ & 3.12 $^{+ 0.07 }_{- 0.07 }$ & 1.30 $^{+ 0.03 }_{- 0.03 }$ \\
198 & 23.55 $\pm$ 0.00 & 18.93 $\pm$ 0.07 & 4.62 $\pm$ 0.07 & 1.50 $^{+ 0.01 }_{- 0.01 }$ & 3.18 $^{+ 0.07 }_{- 0.07 }$ & 1.27 $^{+ 0.03 }_{- 0.03 }$ \\
204 & 23.70 $\pm$ 0.01 & 19.09 $\pm$ 0.07 & 4.61 $\pm$ 0.07 & 1.49 $^{+ 0.01 }_{- 0.01 }$ & 3.19 $^{+ 0.07 }_{- 0.07 }$ & 1.27 $^{+ 0.03 }_{- 0.03 }$ \\
210 & 23.95 $\pm$ 0.01 & 19.25 $\pm$ 0.07 & 4.70 $\pm$ 0.07 & 1.48 $^{+ 0.01 }_{- 0.01 }$ & 3.29 $^{+ 0.07 }_{- 0.07 }$ & 1.23 $^{+ 0.03 }_{- 0.03 }$ \\
216 & 24.11 $\pm$ 0.01 & 19.34 $\pm$ 0.08 & 4.77 $\pm$ 0.08 & 1.47 $^{+ 0.01 }_{- 0.01 }$ & 3.37 $^{+ 0.08 }_{- 0.08 }$ & 1.20 $^{+ 0.03 }_{- 0.03 }$ \\
222 & 24.15 $\pm$ 0.01 & 19.42 $\pm$ 0.08 & 4.73 $\pm$ 0.08 & 1.46 $^{+ 0.01 }_{- 0.01 }$ & 3.34 $^{+ 0.08 }_{- 0.08 }$ & 1.21 $^{+ 0.03 }_{- 0.03 }$ \\
228 & 24.19 $\pm$ 0.01 & 19.52 $\pm$ 0.08 & 4.67 $\pm$ 0.08 & 1.45 $^{+ 0.01 }_{- 0.01 }$ & 3.29 $^{+ 0.09 }_{- 0.09 }$ & 1.23 $^{+ 0.03 }_{- 0.03 }$ \\
234 & 24.34 $\pm$ 0.01 & 19.59 $\pm$ 0.09 & 4.75 $\pm$ 0.09 & 1.45 $^{+ 0.01 }_{- 0.01 }$ & 3.37 $^{+ 0.09 }_{- 0.09 }$ & 1.20 $^{+ 0.04 }_{- 0.04 }$ \\
240 & 24.56 $\pm$ 0.01 & 19.69 $\pm$ 0.09 & 4.87 $\pm$ 0.09 & 1.44 $^{+ 0.01 }_{- 0.02 }$ & 3.50 $^{+ 0.09 }_{- 0.09 }$ & 1.15 $^{+ 0.04 }_{- 0.04 }$ \\
246 & 24.73 $\pm$ 0.01 & 19.77 $\pm$ 0.09 & 4.96 $\pm$ 0.09 & 1.44 $^{+ 0.02 }_{- 0.02 }$ & 3.58 $^{+ 0.09 }_{- 0.09 }$ & 1.11 $^{+ 0.04 }_{- 0.04 }$ \\
252 & 24.92 $\pm$ 0.01 & 19.93 $\pm$ 0.10 & 4.99 $\pm$ 0.10 & 1.43 $^{+ 0.02 }_{- 0.02 }$ & 3.62 $^{+ 0.10 }_{- 0.10 }$ & 1.10 $^{+ 0.04 }_{- 0.04 }$ \\
258 & 25.12 $\pm$ 0.01 & 19.86 $\pm$ 0.09 & 5.26 $\pm$ 0.09 & 1.43 $^{+ 0.02 }_{- 0.02 }$ & 3.90 $^{+ 0.09 }_{- 0.09 }$ & 0.99 $^{+ 0.04 }_{- 0.04 }$ \\
264 & 25.35 $\pm$ 0.01 & 19.99 $\pm$ 0.10 & 5.36 $\pm$ 0.10 & 1.43 $^{+ 0.02 }_{- 0.02 }$ & 3.99 $^{+ 0.10 }_{- 0.10 }$ & 0.95 $^{+ 0.04 }_{- 0.04 }$ \\
270 & 25.50 $\pm$ 0.01 & 20.04 $\pm$ 0.10 & 5.46 $\pm$ 0.11 & 1.43 $^{+ 0.02 }_{- 0.02 }$ & 4.09 $^{+ 0.11 }_{- 0.11 }$ & 0.91 $^{+ 0.04 }_{- 0.04 }$ \\
276 & 25.56 $\pm$ 0.01 & 20.18 $\pm$ 0.12 & 5.38 $\pm$ 0.12 & 1.43 $^{+ 0.02 }_{- 0.02 }$ & 4.01 $^{+ 0.12 }_{- 0.12 }$ & 0.94 $^{+ 0.05 }_{- 0.05 }$ \\
282 & 25.57 $\pm$ 0.01 & 20.20 $\pm$ 0.11 & 5.37 $\pm$ 0.11 & 1.43 $^{+ 0.02 }_{- 0.02 }$ & 4.00 $^{+ 0.11 }_{- 0.11 }$ & 0.95 $^{+ 0.04 }_{- 0.04 }$ \\
288 & 25.75 $\pm$ 0.01 & 20.24 $\pm$ 0.11 & 5.51 $\pm$ 0.11 & 1.44 $^{+ 0.02 }_{- 0.02 }$ & 4.14 $^{+ 0.11 }_{- 0.11 }$ & 0.89 $^{+ 0.04 }_{- 0.04 }$ \\
294 & 25.83 $\pm$ 0.01 & 20.30 $\pm$ 0.12 & 5.53 $\pm$ 0.12 & 1.44 $^{+ 0.02 }_{- 0.02 }$ & 4.15 $^{+ 0.12 }_{- 0.12 }$ & 0.89 $^{+ 0.05 }_{- 0.05 }$ \\
300 & 25.89 $\pm$ 0.01 & 20.37 $\pm$ 0.11 & 5.52 $\pm$ 0.12 & 1.45 $^{+ 0.02 }_{- 0.02 }$ & 4.13 $^{+ 0.12 }_{- 0.12 }$ & 0.90 $^{+ 0.05 }_{- 0.05 }$ \\
306 & 25.93 $\pm$ 0.01 & 20.57 $\pm$ 0.14 & 5.36 $\pm$ 0.14 & 1.45 $^{+ 0.02 }_{- 0.03 }$ & 3.97 $^{+ 0.14 }_{- 0.14 }$ & 0.96 $^{+ 0.06 }_{- 0.06 }$ \\
312 & 25.71 $\pm$ 0.01 & 20.56 $\pm$ 0.13 & 5.15 $\pm$ 0.13 & 1.46 $^{+ 0.03 }_{- 0.03 }$ & 3.75 $^{+ 0.13 }_{- 0.13 }$ & 1.05 $^{+ 0.05 }_{- 0.05 }$ \\
318 & 25.78 $\pm$ 0.01 & 20.69 $\pm$ 0.14 & 5.09 $\pm$ 0.14 & 1.47 $^{+ 0.03 }_{- 0.03 }$ & 3.69 $^{+ 0.14 }_{- 0.14 }$ & 1.07 $^{+ 0.06 }_{- 0.06 }$ \\
324 & 25.92 $\pm$ 0.01 & 20.85 $\pm$ 0.14 & 5.07 $\pm$ 0.14 & 1.48 $^{+ 0.03 }_{- 0.03 }$ & 3.66 $^{+ 0.15 }_{- 0.15 }$ & 1.08 $^{+ 0.06 }_{- 0.06 }$ \\
330 & 26.11 $\pm$ 0.01 & 21.05 $\pm$ 0.16 & 5.06 $\pm$ 0.16 & 1.49 $^{+ 0.03 }_{- 0.03 }$ & 3.64 $^{+ 0.16 }_{- 0.16 }$ & 1.09 $^{+ 0.06 }_{- 0.06 }$ \\
336 & 26.16 $\pm$ 0.02 & 20.98 $\pm$ 0.14 & 5.18 $\pm$ 0.15 & 1.50 $^{+ 0.04 }_{- 0.04 }$ & 3.75 $^{+ 0.15 }_{- 0.15 }$ & 1.05 $^{+ 0.06 }_{- 0.06 }$ \\
342 & 26.03 $\pm$ 0.01 & 21.17 $\pm$ 0.16 & 4.86 $\pm$ 0.16 & 1.51 $^{+ 0.04 }_{- 0.04 }$ & 3.42 $^{+ 0.17 }_{- 0.17 }$ & 1.18 $^{+ 0.07 }_{- 0.07 }$ \\
348 & 26.08 $\pm$ 0.01 & 21.24 $\pm$ 0.16 & 4.84 $\pm$ 0.16 & 1.52 $^{+ 0.04 }_{- 0.04 }$ & 3.39 $^{+ 0.17 }_{- 0.17 }$ & 1.19 $^{+ 0.07 }_{- 0.07 }$ \\
354 & 26.28 $\pm$ 0.02 & 21.50 $\pm$ 0.21 & 4.78 $\pm$ 0.21 & 1.54 $^{+ 0.04 }_{- 0.04 }$ & 3.31 $^{+ 0.21 }_{- 0.21 }$ & 1.22 $^{+ 0.09 }_{- 0.09 }$ \\
360 & 26.48 $\pm$ 0.02 & 21.36 $\pm$ 0.16 & 5.12 $\pm$ 0.16 & 1.55 $^{+ 0.04 }_{- 0.05 }$ & 3.64 $^{+ 0.16 }_{- 0.16 }$ & 1.09 $^{+ 0.07 }_{- 0.07 }$ \\
366 & 26.77 $\pm$ 0.02 & 21.57 $\pm$ 0.19 & 5.20 $\pm$ 0.19 & 1.56 $^{+ 0.05 }_{- 0.05 }$ & 3.71 $^{+ 0.20 }_{- 0.19 }$ & 1.06 $^{+ 0.08 }_{- 0.08 }$ \\
372 & 26.87 $\pm$ 0.02 & 22.12 $\pm$ 0.34 & 4.75 $\pm$ 0.34 & 1.58 $^{+ 0.05 }_{- 0.05 }$ & 3.24 $^{+ 0.35 }_{- 0.35 }$ & 1.25 $^{+ 0.14 }_{- 0.14 }$ \\
378 & 27.06 $\pm$ 0.03 & 22.22 $\pm$ 0.29 & 4.84 $\pm$ 0.30 & 1.59 $^{+ 0.05 }_{- 0.05 }$ & 3.32 $^{+ 0.30 }_{- 0.30 }$ & 1.22 $^{+ 0.12 }_{- 0.12 }$ \\
384 & 27.16 $\pm$ 0.03 & 21.89 $\pm$ 0.22 & 5.27 $\pm$ 0.22 & 1.60 $^{+ 0.05 }_{- 0.06 }$ & 3.74 $^{+ 0.22 }_{- 0.22 }$ & 1.05 $^{+ 0.09 }_{- 0.09 }$ \\
390 & 27.34 $\pm$ 0.03 & 21.98 $\pm$ 0.23 & 5.36 $\pm$ 0.23 & 1.62 $^{+ 0.06 }_{- 0.06 }$ & 3.82 $^{+ 0.24 }_{- 0.24 }$ & 1.02 $^{+ 0.10 }_{- 0.10 }$ \\
396 & 27.66 $\pm$ 0.04 & 22.08 $\pm$ 0.23 & 5.58 $\pm$ 0.24 & 1.63 $^{+ 0.06 }_{- 0.06 }$ & 4.02 $^{+ 0.24 }_{- 0.24 }$ & 0.94 $^{+ 0.10 }_{- 0.10 }$ \\
402 & 27.81 $\pm$ 0.17 & 23.40 $\pm$ 0.92 & 4.41 $\pm$ 0.93 & 1.65 $^{+ 0.06 }_{- 0.06 }$ & 2.84 $^{+ 0.94 }_{- 0.94 }$ & 1.41 $^{+ 0.37 }_{- 0.37 }$ \\
408 & 27.99 $\pm$ 0.20 & 22.84 $\pm$ 0.49 & 5.15 $\pm$ 0.53 & 1.66 $^{+ 0.06 }_{- 0.06 }$ & 3.56 $^{+ 0.53 }_{- 0.53 }$ & 1.12 $^{+ 0.21 }_{- 0.21 }$ \\
414 & 28.17 $\pm$ 0.24 & 22.83 $\pm$ 0.44 & 5.34 $\pm$ 0.50 & 1.67 $^{+ 0.08 }_{- 0.08 }$ & 3.75 $^{+ 0.51 }_{- 0.51 }$ & 1.05 $^{+ 0.20 }_{- 0.20 }$ \\
420 & 28.33 $\pm$ 0.28 & 22.88 $\pm$ 0.56 & 5.45 $\pm$ 0.62 & 1.69 $^{+ 0.10 }_{- 0.11 }$ & 3.84 $^{+ 0.63 }_{- 0.63 }$ & 1.01 $^{+ 0.25 }_{- 0.25 }$ \\
426 & 28.38 $\pm$ 0.29 & 22.73 $\pm$ 0.43 & 5.65 $\pm$ 0.51 & 1.70 $^{+ 0.12 }_{- 0.14 }$ & 4.03 $^{+ 0.53 }_{- 0.53 }$ & 0.94 $^{+ 0.21 }_{- 0.21 }$ \\
432 & 28.57 $\pm$ 0.34 & 23.71 $\pm$ 1.04 & 4.86 $\pm$ 1.09 & 1.71 $^{+ 0.14 }_{- 0.17 }$ & 3.23 $^{+ 1.11 }_{- 1.10 }$ & 1.26 $^{+ 0.44 }_{- 0.44 }$ \\
438 & 28.45 $\pm$ 0.31 & 24.01 $\pm$ 1.37 & 4.44 $\pm$ 1.40 & 1.72 $^{+ 0.16 }_{- 0.19 }$ & 2.79 $^{+ 1.42 }_{- 1.41 }$ & 1.43 $^{+ 0.57 }_{- 0.57 }$ \\
\cutinhead{NGC~5231}
6 & 24.46 $\pm$ 0.04 & 17.21 $\pm$ 0.05 & 7.25 $\pm$ 0.06 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 5.17 $^{+ 0.43 }_{- 0.46 }$ & 0.48 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 26.54 $\pm$ 0.11 & 18.35 $\pm$ 0.05 & 8.19 $\pm$ 0.12 & 2.39 $^{+ 0.47 }_{- 0.45 }$ & 5.91 $^{+ 0.46 }_{- 0.49 }$ & 0.18 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 28.25 $\pm$ 0.18 & 19.34 $\pm$ 0.10 & 8.91 $\pm$ 0.21 & 2.82 $^{+ 0.51 }_{- 0.48 }$ & 6.22 $^{+ 0.52 }_{- 0.55 }$ & 0.06 $^{+ 0.22 }_{- 0.21 }$ \\
24 & 29.11 $\pm$ 0.29 & 19.77 $\pm$ 0.12 & 9.34 $\pm$ 0.31 & 3.22 $^{+ 0.54 }_{- 0.51 }$ & 6.26 $^{+ 0.60 }_{- 0.62 }$ & 0.04 $^{+ 0.25 }_{- 0.24 }$ \\
30 & 30.31 $\pm$ 0.72 & 21.10 $\pm$ 0.34 & 9.21 $\pm$ 0.80 & 4.05 $^{+ 0.60 }_{- 0.58 }$ & 5.34 $^{+ 0.98 }_{- 0.99 }$ & 0.41 $^{+ 0.40 }_{- 0.39 }$ \\
36 & 30.26 $\pm$ 0.62 & 21.96 $\pm$ 0.67 & 8.30 $\pm$ 0.91 & 3.33 $^{+ 0.54 }_{- 0.52 }$ & 5.12 $^{+ 1.05 }_{- 1.06 }$ & 0.50 $^{+ 0.42 }_{- 0.42 }$ \\
42 & 30.35 $\pm$ 0.63 & 22.93 $\pm$ 1.57 & 7.42 $\pm$ 1.69 & 2.93 $^{+ 0.51 }_{- 0.49 }$ & 4.62 $^{+ 1.76 }_{- 1.76 }$ & 0.70 $^{+ 0.71 }_{- 0.70 }$ \\
\cutinhead{MESSIER~083}
6 & 18.73 $\pm$ 0.00 & 13.71 $\pm$ 0.07 & 5.02 $\pm$ 0.07 & 2.29 $^{+ 0.00 }_{- 0.00 }$ & 2.84 $^{+ 0.07 }_{- 0.07 }$ & 1.41 $^{+ 0.03 }_{- 0.03 }$ \\
12 & 20.78 $\pm$ 0.01 & 14.73 $\pm$ 0.09 & 6.05 $\pm$ 0.09 & 2.25 $^{+ 0.00 }_{- 0.00 }$ & 3.90 $^{+ 0.09 }_{- 0.09 }$ & 0.99 $^{+ 0.04 }_{- 0.04 }$ \\
18 & 22.48 $\pm$ 0.01 & 15.58 $\pm$ 0.05 & 6.90 $\pm$ 0.05 & 2.22 $^{+ 0.00 }_{- 0.00 }$ & 4.78 $^{+ 0.05 }_{- 0.05 }$ & 0.64 $^{+ 0.02 }_{- 0.02 }$ \\
24 & 23.31 $\pm$ 0.01 & 16.04 $\pm$ 0.04 & 7.27 $\pm$ 0.04 & 2.18 $^{+ 0.00 }_{- 0.00 }$ & 5.18 $^{+ 0.04 }_{- 0.04 }$ & 0.47 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 23.67 $\pm$ 0.01 & 16.35 $\pm$ 0.03 & 7.32 $\pm$ 0.03 & 2.15 $^{+ 0.00 }_{- 0.00 }$ & 5.27 $^{+ 0.03 }_{- 0.03 }$ & 0.44 $^{+ 0.01 }_{- 0.01 }$ \\
36 & 23.92 $\pm$ 0.01 & 16.58 $\pm$ 0.03 & 7.34 $\pm$ 0.03 & 2.11 $^{+ 0.00 }_{- 0.00 }$ & 5.32 $^{+ 0.03 }_{- 0.03 }$ & 0.42 $^{+ 0.01 }_{- 0.01 }$ \\
42 & 23.86 $\pm$ 0.01 & 16.75 $\pm$ 0.03 & 7.11 $\pm$ 0.03 & 2.08 $^{+ 0.00 }_{- 0.00 }$ & 5.13 $^{+ 0.03 }_{- 0.03 }$ & 0.50 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 23.88 $\pm$ 0.01 & 16.90 $\pm$ 0.03 & 6.98 $\pm$ 0.03 & 2.04 $^{+ 0.00 }_{- 0.00 }$ & 5.03 $^{+ 0.03 }_{- 0.03 }$ & 0.54 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 23.77 $\pm$ 0.01 & 17.05 $\pm$ 0.03 & 6.72 $\pm$ 0.04 & 2.01 $^{+ 0.00 }_{- 0.00 }$ & 4.80 $^{+ 0.04 }_{- 0.04 }$ & 0.63 $^{+ 0.01 }_{- 0.01 }$ \\
60 & 23.62 $\pm$ 0.01 & 17.18 $\pm$ 0.03 & 6.44 $\pm$ 0.04 & 1.98 $^{+ 0.00 }_{- 0.00 }$ & 4.56 $^{+ 0.04 }_{- 0.04 }$ & 0.73 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 23.34 $\pm$ 0.01 & 17.26 $\pm$ 0.03 & 6.08 $\pm$ 0.03 & 1.94 $^{+ 0.00 }_{- 0.00 }$ & 4.22 $^{+ 0.03 }_{- 0.03 }$ & 0.86 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 23.35 $\pm$ 0.01 & 17.35 $\pm$ 0.03 & 6.00 $\pm$ 0.03 & 1.91 $^{+ 0.00 }_{- 0.00 }$ & 4.17 $^{+ 0.04 }_{- 0.04 }$ & 0.88 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 23.55 $\pm$ 0.01 & 17.43 $\pm$ 0.04 & 6.12 $\pm$ 0.04 & 1.88 $^{+ 0.00 }_{- 0.00 }$ & 4.32 $^{+ 0.04 }_{- 0.04 }$ & 0.82 $^{+ 0.01 }_{- 0.01 }$ \\
84 & 23.98 $\pm$ 0.01 & 17.49 $\pm$ 0.03 & 6.49 $\pm$ 0.03 & 1.85 $^{+ 0.00 }_{- 0.00 }$ & 4.72 $^{+ 0.03 }_{- 0.03 }$ & 0.66 $^{+ 0.01 }_{- 0.01 }$ \\
90 & 23.98 $\pm$ 0.01 & 17.55 $\pm$ 0.03 & 6.43 $\pm$ 0.03 & 1.82 $^{+ 0.00 }_{- 0.00 }$ & 4.70 $^{+ 0.03 }_{- 0.03 }$ & 0.67 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 23.99 $\pm$ 0.01 & 17.58 $\pm$ 0.03 & 6.41 $\pm$ 0.03 & 1.79 $^{+ 0.00 }_{- 0.00 }$ & 4.71 $^{+ 0.03 }_{- 0.03 }$ & 0.67 $^{+ 0.01 }_{- 0.01 }$ \\
102 & 23.88 $\pm$ 0.01 & 17.62 $\pm$ 0.03 & 6.26 $\pm$ 0.03 & 1.76 $^{+ 0.00 }_{- 0.00 }$ & 4.58 $^{+ 0.03 }_{- 0.03 }$ & 0.72 $^{+ 0.01 }_{- 0.01 }$ \\
108 & 23.48 $\pm$ 0.01 & 17.63 $\pm$ 0.03 & 5.85 $\pm$ 0.03 & 1.73 $^{+ 0.00 }_{- 0.00 }$ & 4.20 $^{+ 0.03 }_{- 0.03 }$ & 0.87 $^{+ 0.01 }_{- 0.01 }$ \\
114 & 23.01 $\pm$ 0.00 & 17.65 $\pm$ 0.03 & 5.36 $\pm$ 0.03 & 1.70 $^{+ 0.00 }_{- 0.00 }$ & 3.74 $^{+ 0.03 }_{- 0.03 }$ & 1.05 $^{+ 0.01 }_{- 0.01 }$ \\
120 & 22.78 $\pm$ 0.00 & 17.68 $\pm$ 0.03 & 5.10 $\pm$ 0.03 & 1.67 $^{+ 0.00 }_{- 0.00 }$ & 3.50 $^{+ 0.03 }_{- 0.03 }$ & 1.15 $^{+ 0.01 }_{- 0.01 }$ \\
126 & 22.63 $\pm$ 0.00 & 17.75 $\pm$ 0.03 & 4.88 $\pm$ 0.03 & 1.65 $^{+ 0.00 }_{- 0.00 }$ & 3.31 $^{+ 0.03 }_{- 0.03 }$ & 1.22 $^{+ 0.01 }_{- 0.01 }$ \\
132 & 22.54 $\pm$ 0.00 & 17.83 $\pm$ 0.03 & 4.71 $\pm$ 0.03 & 1.62 $^{+ 0.00 }_{- 0.00 }$ & 3.16 $^{+ 0.03 }_{- 0.03 }$ & 1.28 $^{+ 0.01 }_{- 0.01 }$ \\
138 & 22.89 $\pm$ 0.00 & 17.98 $\pm$ 0.03 & 4.91 $\pm$ 0.03 & 1.60 $^{+ 0.00 }_{- 0.00 }$ & 3.39 $^{+ 0.03 }_{- 0.03 }$ & 1.19 $^{+ 0.01 }_{- 0.01 }$ \\
144 & 22.97 $\pm$ 0.00 & 18.07 $\pm$ 0.04 & 4.90 $\pm$ 0.04 & 1.57 $^{+ 0.00 }_{- 0.00 }$ & 3.40 $^{+ 0.04 }_{- 0.04 }$ & 1.19 $^{+ 0.01 }_{- 0.01 }$ \\
150 & 23.01 $\pm$ 0.00 & 18.17 $\pm$ 0.04 & 4.84 $\pm$ 0.04 & 1.55 $^{+ 0.00 }_{- 0.00 }$ & 3.36 $^{+ 0.04 }_{- 0.04 }$ & 1.20 $^{+ 0.01 }_{- 0.01 }$ \\
156 & 23.11 $\pm$ 0.00 & 18.27 $\pm$ 0.04 & 4.84 $\pm$ 0.04 & 1.53 $^{+ 0.00 }_{- 0.00 }$ & 3.39 $^{+ 0.04 }_{- 0.04 }$ & 1.19 $^{+ 0.01 }_{- 0.01 }$ \\
162 & 23.20 $\pm$ 0.00 & 18.37 $\pm$ 0.03 & 4.83 $\pm$ 0.03 & 1.51 $^{+ 0.00 }_{- 0.00 }$ & 3.39 $^{+ 0.03 }_{- 0.03 }$ & 1.19 $^{+ 0.01 }_{- 0.01 }$ \\
168 & 23.40 $\pm$ 0.00 & 18.43 $\pm$ 0.04 & 4.97 $\pm$ 0.04 & 1.49 $^{+ 0.01 }_{- 0.01 }$ & 3.55 $^{+ 0.04 }_{- 0.04 }$ & 1.13 $^{+ 0.01 }_{- 0.01 }$ \\
174 & 23.48 $\pm$ 0.00 & 18.51 $\pm$ 0.03 & 4.97 $\pm$ 0.03 & 1.47 $^{+ 0.01 }_{- 0.01 }$ & 3.57 $^{+ 0.03 }_{- 0.03 }$ & 1.12 $^{+ 0.01 }_{- 0.01 }$ \\
180 & 23.48 $\pm$ 0.00 & 18.54 $\pm$ 0.04 & 4.94 $\pm$ 0.04 & 1.45 $^{+ 0.01 }_{- 0.01 }$ & 3.56 $^{+ 0.04 }_{- 0.04 }$ & 1.12 $^{+ 0.01 }_{- 0.01 }$ \\
186 & 23.47 $\pm$ 0.00 & 18.63 $\pm$ 0.04 & 4.84 $\pm$ 0.04 & 1.43 $^{+ 0.01 }_{- 0.01 }$ & 3.47 $^{+ 0.04 }_{- 0.04 }$ & 1.16 $^{+ 0.02 }_{- 0.02 }$ \\
192 & 23.39 $\pm$ 0.00 & 18.62 $\pm$ 0.04 & 4.77 $\pm$ 0.04 & 1.42 $^{+ 0.01 }_{- 0.01 }$ & 3.42 $^{+ 0.04 }_{- 0.04 }$ & 1.18 $^{+ 0.02 }_{- 0.02 }$ \\
198 & 23.40 $\pm$ 0.00 & 18.70 $\pm$ 0.04 & 4.70 $\pm$ 0.04 & 1.40 $^{+ 0.01 }_{- 0.01 }$ & 3.36 $^{+ 0.04 }_{- 0.04 }$ & 1.20 $^{+ 0.02 }_{- 0.02 }$ \\
204 & 23.62 $\pm$ 0.00 & 18.77 $\pm$ 0.04 & 4.85 $\pm$ 0.04 & 1.39 $^{+ 0.01 }_{- 0.01 }$ & 3.52 $^{+ 0.04 }_{- 0.04 }$ & 1.14 $^{+ 0.02 }_{- 0.02 }$ \\
210 & 23.65 $\pm$ 0.00 & 18.80 $\pm$ 0.04 & 4.85 $\pm$ 0.04 & 1.38 $^{+ 0.01 }_{- 0.01 }$ & 3.53 $^{+ 0.04 }_{- 0.04 }$ & 1.14 $^{+ 0.02 }_{- 0.02 }$ \\
216 & 23.72 $\pm$ 0.00 & 18.87 $\pm$ 0.04 & 4.85 $\pm$ 0.04 & 1.37 $^{+ 0.01 }_{- 0.01 }$ & 3.55 $^{+ 0.05 }_{- 0.05 }$ & 1.13 $^{+ 0.02 }_{- 0.02 }$ \\
222 & 24.06 $\pm$ 0.01 & 18.99 $\pm$ 0.04 & 5.07 $\pm$ 0.04 & 1.36 $^{+ 0.01 }_{- 0.01 }$ & 3.78 $^{+ 0.05 }_{- 0.05 }$ & 1.04 $^{+ 0.02 }_{- 0.02 }$ \\
228 & 24.25 $\pm$ 0.01 & 19.02 $\pm$ 0.04 & 5.23 $\pm$ 0.04 & 1.35 $^{+ 0.01 }_{- 0.01 }$ & 3.95 $^{+ 0.04 }_{- 0.04 }$ & 0.97 $^{+ 0.02 }_{- 0.02 }$ \\
234 & 24.40 $\pm$ 0.01 & 19.08 $\pm$ 0.04 & 5.32 $\pm$ 0.04 & 1.34 $^{+ 0.01 }_{- 0.01 }$ & 4.04 $^{+ 0.04 }_{- 0.04 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
240 & 24.48 $\pm$ 0.01 & 19.10 $\pm$ 0.04 & 5.38 $\pm$ 0.04 & 1.34 $^{+ 0.01 }_{- 0.01 }$ & 4.10 $^{+ 0.04 }_{- 0.04 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
246 & 24.52 $\pm$ 0.01 & 19.19 $\pm$ 0.04 & 5.33 $\pm$ 0.04 & 1.33 $^{+ 0.01 }_{- 0.01 }$ & 4.06 $^{+ 0.05 }_{- 0.05 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
252 & 24.65 $\pm$ 0.01 & 19.25 $\pm$ 0.04 & 5.40 $\pm$ 0.04 & 1.33 $^{+ 0.01 }_{- 0.01 }$ & 4.13 $^{+ 0.04 }_{- 0.04 }$ & 0.90 $^{+ 0.02 }_{- 0.02 }$ \\
258 & 24.76 $\pm$ 0.01 & 19.31 $\pm$ 0.04 & 5.45 $\pm$ 0.04 & 1.33 $^{+ 0.01 }_{- 0.01 }$ & 4.18 $^{+ 0.05 }_{- 0.05 }$ & 0.88 $^{+ 0.02 }_{- 0.02 }$ \\
264 & 25.00 $\pm$ 0.01 & 19.44 $\pm$ 0.05 & 5.56 $\pm$ 0.05 & 1.33 $^{+ 0.01 }_{- 0.01 }$ & 4.29 $^{+ 0.05 }_{- 0.05 }$ & 0.83 $^{+ 0.02 }_{- 0.02 }$ \\
270 & 25.26 $\pm$ 0.01 & 19.46 $\pm$ 0.04 & 5.80 $\pm$ 0.04 & 1.33 $^{+ 0.02 }_{- 0.02 }$ & 4.52 $^{+ 0.05 }_{- 0.05 }$ & 0.74 $^{+ 0.02 }_{- 0.02 }$ \\
276 & 25.41 $\pm$ 0.01 & 19.55 $\pm$ 0.05 & 5.86 $\pm$ 0.05 & 1.34 $^{+ 0.02 }_{- 0.02 }$ & 4.59 $^{+ 0.06 }_{- 0.06 }$ & 0.71 $^{+ 0.02 }_{- 0.02 }$ \\
282 & 25.51 $\pm$ 0.02 & 19.62 $\pm$ 0.05 & 5.89 $\pm$ 0.05 & 1.34 $^{+ 0.03 }_{- 0.03 }$ & 4.61 $^{+ 0.06 }_{- 0.06 }$ & 0.70 $^{+ 0.02 }_{- 0.02 }$ \\
288 & 25.41 $\pm$ 0.01 & 19.78 $\pm$ 0.06 & 5.63 $\pm$ 0.06 & 1.35 $^{+ 0.03 }_{- 0.03 }$ & 4.34 $^{+ 0.06 }_{- 0.06 }$ & 0.81 $^{+ 0.03 }_{- 0.03 }$ \\
294 & 25.58 $\pm$ 0.02 & 19.73 $\pm$ 0.05 & 5.85 $\pm$ 0.06 & 1.36 $^{+ 0.03 }_{- 0.03 }$ & 4.55 $^{+ 0.07 }_{- 0.06 }$ & 0.73 $^{+ 0.03 }_{- 0.03 }$ \\
300 & 25.71 $\pm$ 0.02 & 19.82 $\pm$ 0.05 & 5.89 $\pm$ 0.06 & 1.36 $^{+ 0.04 }_{- 0.04 }$ & 4.58 $^{+ 0.07 }_{- 0.07 }$ & 0.71 $^{+ 0.03 }_{- 0.03 }$ \\
306 & 25.78 $\pm$ 0.02 & 19.95 $\pm$ 0.06 & 5.83 $\pm$ 0.07 & 1.37 $^{+ 0.04 }_{- 0.04 }$ & 4.52 $^{+ 0.08 }_{- 0.08 }$ & 0.74 $^{+ 0.03 }_{- 0.03 }$ \\
312 & 25.97 $\pm$ 0.02 & 20.05 $\pm$ 0.06 & 5.92 $\pm$ 0.06 & 1.38 $^{+ 0.04 }_{- 0.05 }$ & 4.59 $^{+ 0.08 }_{- 0.08 }$ & 0.71 $^{+ 0.03 }_{- 0.03 }$ \\
318 & 26.10 $\pm$ 0.02 & 20.17 $\pm$ 0.06 & 5.93 $\pm$ 0.06 & 1.39 $^{+ 0.05 }_{- 0.05 }$ & 4.60 $^{+ 0.08 }_{- 0.08 }$ & 0.71 $^{+ 0.03 }_{- 0.03 }$ \\
324 & 26.20 $\pm$ 0.03 & 20.23 $\pm$ 0.07 & 5.97 $\pm$ 0.07 & 1.40 $^{+ 0.05 }_{- 0.05 }$ & 4.63 $^{+ 0.09 }_{- 0.09 }$ & 0.69 $^{+ 0.04 }_{- 0.04 }$ \\
330 & 26.45 $\pm$ 0.03 & 20.41 $\pm$ 0.07 & 6.04 $\pm$ 0.08 & 1.42 $^{+ 0.06 }_{- 0.06 }$ & 4.69 $^{+ 0.10 }_{- 0.09 }$ & 0.67 $^{+ 0.04 }_{- 0.04 }$ \\
336 & 26.65 $\pm$ 0.04 & 20.44 $\pm$ 0.08 & 6.21 $\pm$ 0.09 & 1.43 $^{+ 0.06 }_{- 0.06 }$ & 4.85 $^{+ 0.11 }_{- 0.10 }$ & 0.61 $^{+ 0.04 }_{- 0.04 }$ \\
342 & 26.82 $\pm$ 0.04 & 20.61 $\pm$ 0.09 & 6.21 $\pm$ 0.10 & 1.44 $^{+ 0.06 }_{- 0.07 }$ & 4.84 $^{+ 0.12 }_{- 0.12 }$ & 0.61 $^{+ 0.05 }_{- 0.05 }$ \\
348 & 26.98 $\pm$ 0.05 & 20.74 $\pm$ 0.09 & 6.24 $\pm$ 0.10 & 1.45 $^{+ 0.07 }_{- 0.07 }$ & 4.86 $^{+ 0.12 }_{- 0.12 }$ & 0.61 $^{+ 0.05 }_{- 0.05 }$ \\
354 & 27.13 $\pm$ 0.06 & 20.89 $\pm$ 0.10 & 6.24 $\pm$ 0.12 & 1.46 $^{+ 0.07 }_{- 0.07 }$ & 4.85 $^{+ 0.14 }_{- 0.14 }$ & 0.61 $^{+ 0.06 }_{- 0.06 }$ \\
360 & 27.07 $\pm$ 0.05 & 21.09 $\pm$ 0.12 & 5.98 $\pm$ 0.13 & 1.47 $^{+ 0.07 }_{- 0.08 }$ & 4.59 $^{+ 0.15 }_{- 0.15 }$ & 0.71 $^{+ 0.06 }_{- 0.06 }$ \\
366 & 27.26 $\pm$ 0.06 & 21.21 $\pm$ 0.13 & 6.05 $\pm$ 0.14 & 1.47 $^{+ 0.08 }_{- 0.08 }$ & 4.65 $^{+ 0.16 }_{- 0.16 }$ & 0.69 $^{+ 0.07 }_{- 0.07 }$ \\
372 & 27.41 $\pm$ 0.07 & 21.40 $\pm$ 0.14 & 6.01 $\pm$ 0.15 & 1.48 $^{+ 0.08 }_{- 0.09 }$ & 4.60 $^{+ 0.18 }_{- 0.18 }$ & 0.71 $^{+ 0.07 }_{- 0.07 }$ \\
378 & 27.35 $\pm$ 0.07 & 21.58 $\pm$ 0.17 & 5.77 $\pm$ 0.18 & 1.49 $^{+ 0.09 }_{- 0.10 }$ & 4.35 $^{+ 0.20 }_{- 0.20 }$ & 0.81 $^{+ 0.08 }_{- 0.08 }$ \\
384 & 27.54 $\pm$ 0.08 & 21.77 $\pm$ 0.21 & 5.77 $\pm$ 0.23 & 1.49 $^{+ 0.10 }_{- 0.10 }$ & 4.34 $^{+ 0.25 }_{- 0.25 }$ & 0.81 $^{+ 0.10 }_{- 0.10 }$ \\
390 & 27.63 $\pm$ 0.09 & 21.64 $\pm$ 0.18 & 5.99 $\pm$ 0.20 & 1.50 $^{+ 0.11 }_{- 0.11 }$ & 4.56 $^{+ 0.23 }_{- 0.23 }$ & 0.72 $^{+ 0.09 }_{- 0.09 }$ \\
396 & 27.70 $\pm$ 0.09 & 21.76 $\pm$ 0.18 & 5.94 $\pm$ 0.20 & 1.50 $^{+ 0.12 }_{- 0.12 }$ & 4.51 $^{+ 0.24 }_{- 0.23 }$ & 0.74 $^{+ 0.09 }_{- 0.10 }$ \\
402 & 27.84 $\pm$ 0.11 & 22.18 $\pm$ 0.27 & 5.66 $\pm$ 0.30 & 1.50 $^{+ 0.12 }_{- 0.13 }$ & 4.23 $^{+ 0.32 }_{- 0.32 }$ & 0.86 $^{+ 0.13 }_{- 0.13 }$ \\
408 & 27.73 $\pm$ 0.10 & 22.09 $\pm$ 0.27 & 5.64 $\pm$ 0.28 & 1.50 $^{+ 0.13 }_{- 0.14 }$ & 4.20 $^{+ 0.32 }_{- 0.31 }$ & 0.87 $^{+ 0.12 }_{- 0.13 }$ \\
414 & 27.78 $\pm$ 0.10 & 22.31 $\pm$ 0.30 & 5.47 $\pm$ 0.32 & 1.50 $^{+ 0.14 }_{- 0.15 }$ & 4.03 $^{+ 0.35 }_{- 0.35 }$ & 0.94 $^{+ 0.14 }_{- 0.14 }$ \\
420 & 27.79 $\pm$ 0.10 & 22.63 $\pm$ 0.41 & 5.16 $\pm$ 0.42 & 1.50 $^{+ 0.15 }_{- 0.16 }$ & 3.73 $^{+ 0.45 }_{- 0.45 }$ & 1.06 $^{+ 0.18 }_{- 0.18 }$ \\
426 & 27.91 $\pm$ 0.11 & 23.29 $\pm$ 0.81 & 4.62 $\pm$ 0.82 & 1.50 $^{+ 0.16 }_{- 0.17 }$ & 3.18 $^{+ 0.84 }_{- 0.84 }$ & 1.27 $^{+ 0.34 }_{- 0.34 }$ \\
\cutinhead{ESO~444-~G087}
6 & 26.74 $\pm$ 0.41 & 17.10 $\pm$ 0.03 & 9.64 $\pm$ 0.41 & 3.42 $^{+ 0.55 }_{- 0.53 }$ & 6.37 $^{+ 0.67 }_{- 0.69 }$ & -0.00 $^{+ 0.28 }_{- 0.27 }$ \\
12 & 25.73 $\pm$ 0.22 & 18.23 $\pm$ 0.08 & 7.50 $\pm$ 0.23 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 6.07 $^{+ 0.44 }_{- 0.46 }$ & 0.12 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 25.23 $\pm$ 0.10 & 18.85 $\pm$ 0.08 & 6.38 $\pm$ 0.13 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.94 $^{+ 0.39 }_{- 0.42 }$ & 0.57 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.71 $\pm$ 0.10 & 19.65 $\pm$ 0.10 & 6.06 $\pm$ 0.14 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.47 $^{+ 0.41 }_{- 0.44 }$ & 0.76 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 26.49 $\pm$ 0.13 & 20.63 $\pm$ 0.22 & 5.86 $\pm$ 0.25 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.32 $^{+ 0.46 }_{- 0.48 }$ & 0.82 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 26.85 $\pm$ 0.15 & 21.01 $\pm$ 0.25 & 5.84 $\pm$ 0.29 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.49 $^{+ 0.47 }_{- 0.49 }$ & 0.75 $^{+ 0.20 }_{- 0.19 }$ \\
42 & 27.39 $\pm$ 0.21 & 22.66 $\pm$ 1.18 & 4.73 $\pm$ 1.20 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 3.42 $^{+ 1.25 }_{- 1.26 }$ & 1.18 $^{+ 0.50 }_{- 0.50 }$ \\
\cutinhead{MESSIER~101}
6 & 22.46 $\pm$ 0.02 & 16.25 $\pm$ 0.02 & 6.21 $\pm$ 0.03 & 1.59 $^{+ 0.04 }_{- 0.04 }$ & 4.68 $^{+ 0.05 }_{- 0.05 }$ & 0.67 $^{+ 0.02 }_{- 0.02 }$ \\
12 & 24.39 $\pm$ 0.03 & 16.91 $\pm$ 0.02 & 7.48 $\pm$ 0.03 & 1.59 $^{+ 0.04 }_{- 0.04 }$ & 5.97 $^{+ 0.05 }_{- 0.05 }$ & 0.16 $^{+ 0.02 }_{- 0.02 }$ \\
18 & 24.95 $\pm$ 0.03 & 17.27 $\pm$ 0.02 & 7.68 $\pm$ 0.04 & 1.58 $^{+ 0.04 }_{- 0.04 }$ & 6.17 $^{+ 0.05 }_{- 0.05 }$ & 0.08 $^{+ 0.02 }_{- 0.02 }$ \\
24 & 24.86 $\pm$ 0.02 & 17.55 $\pm$ 0.02 & 7.31 $\pm$ 0.03 & 1.57 $^{+ 0.04 }_{- 0.04 }$ & 5.81 $^{+ 0.04 }_{- 0.04 }$ & 0.22 $^{+ 0.02 }_{- 0.02 }$ \\
30 & 24.84 $\pm$ 0.02 & 17.76 $\pm$ 0.02 & 7.08 $\pm$ 0.03 & 1.56 $^{+ 0.04 }_{- 0.04 }$ & 5.59 $^{+ 0.04 }_{- 0.04 }$ & 0.31 $^{+ 0.02 }_{- 0.02 }$ \\
36 & 24.48 $\pm$ 0.01 & 17.88 $\pm$ 0.02 & 6.60 $\pm$ 0.02 & 1.55 $^{+ 0.04 }_{- 0.04 }$ & 5.12 $^{+ 0.04 }_{- 0.04 }$ & 0.50 $^{+ 0.02 }_{- 0.02 }$ \\
42 & 24.46 $\pm$ 0.01 & 17.96 $\pm$ 0.02 & 6.50 $\pm$ 0.02 & 1.54 $^{+ 0.04 }_{- 0.04 }$ & 5.03 $^{+ 0.04 }_{- 0.04 }$ & 0.54 $^{+ 0.02 }_{- 0.02 }$ \\
48 & 24.54 $\pm$ 0.01 & 18.05 $\pm$ 0.02 & 6.49 $\pm$ 0.02 & 1.53 $^{+ 0.04 }_{- 0.04 }$ & 5.04 $^{+ 0.04 }_{- 0.04 }$ & 0.53 $^{+ 0.02 }_{- 0.02 }$ \\
54 & 24.26 $\pm$ 0.01 & 18.15 $\pm$ 0.01 & 6.11 $\pm$ 0.02 & 1.51 $^{+ 0.04 }_{- 0.04 }$ & 4.67 $^{+ 0.04 }_{- 0.04 }$ & 0.68 $^{+ 0.01 }_{- 0.02 }$ \\
60 & 24.28 $\pm$ 0.01 & 18.21 $\pm$ 0.01 & 6.07 $\pm$ 0.02 & 1.50 $^{+ 0.04 }_{- 0.04 }$ & 4.63 $^{+ 0.04 }_{- 0.04 }$ & 0.69 $^{+ 0.01 }_{- 0.02 }$ \\
66 & 24.36 $\pm$ 0.01 & 18.30 $\pm$ 0.02 & 6.06 $\pm$ 0.02 & 1.49 $^{+ 0.04 }_{- 0.04 }$ & 4.64 $^{+ 0.04 }_{- 0.04 }$ & 0.69 $^{+ 0.02 }_{- 0.02 }$ \\
72 & 24.16 $\pm$ 0.01 & 18.39 $\pm$ 0.02 & 5.77 $\pm$ 0.02 & 1.47 $^{+ 0.04 }_{- 0.04 }$ & 4.36 $^{+ 0.04 }_{- 0.04 }$ & 0.80 $^{+ 0.02 }_{- 0.02 }$ \\
78 & 24.04 $\pm$ 0.01 & 18.43 $\pm$ 0.02 & 5.61 $\pm$ 0.02 & 1.46 $^{+ 0.04 }_{- 0.04 }$ & 4.22 $^{+ 0.04 }_{- 0.04 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
84 & 24.24 $\pm$ 0.01 & 18.56 $\pm$ 0.02 & 5.68 $\pm$ 0.02 & 1.44 $^{+ 0.04 }_{- 0.04 }$ & 4.30 $^{+ 0.04 }_{- 0.04 }$ & 0.83 $^{+ 0.02 }_{- 0.02 }$ \\
90 & 24.44 $\pm$ 0.01 & 18.61 $\pm$ 0.02 & 5.83 $\pm$ 0.02 & 1.43 $^{+ 0.04 }_{- 0.04 }$ & 4.47 $^{+ 0.04 }_{- 0.04 }$ & 0.76 $^{+ 0.02 }_{- 0.02 }$ \\
96 & 24.50 $\pm$ 0.01 & 18.65 $\pm$ 0.02 & 5.85 $\pm$ 0.02 & 1.41 $^{+ 0.04 }_{- 0.04 }$ & 4.50 $^{+ 0.04 }_{- 0.04 }$ & 0.75 $^{+ 0.02 }_{- 0.02 }$ \\
102 & 24.51 $\pm$ 0.01 & 18.76 $\pm$ 0.03 & 5.75 $\pm$ 0.03 & 1.40 $^{+ 0.04 }_{- 0.04 }$ & 4.42 $^{+ 0.05 }_{- 0.05 }$ & 0.78 $^{+ 0.02 }_{- 0.02 }$ \\
108 & 24.34 $\pm$ 0.01 & 18.82 $\pm$ 0.03 & 5.52 $\pm$ 0.03 & 1.38 $^{+ 0.04 }_{- 0.04 }$ & 4.20 $^{+ 0.05 }_{- 0.05 }$ & 0.87 $^{+ 0.02 }_{- 0.02 }$ \\
114 & 24.30 $\pm$ 0.01 & 18.84 $\pm$ 0.03 & 5.46 $\pm$ 0.03 & 1.36 $^{+ 0.04 }_{- 0.04 }$ & 4.16 $^{+ 0.05 }_{- 0.05 }$ & 0.89 $^{+ 0.02 }_{- 0.02 }$ \\
120 & 24.23 $\pm$ 0.01 & 18.88 $\pm$ 0.03 & 5.35 $\pm$ 0.03 & 1.35 $^{+ 0.04 }_{- 0.04 }$ & 4.07 $^{+ 0.05 }_{- 0.05 }$ & 0.92 $^{+ 0.02 }_{- 0.02 }$ \\
126 & 24.32 $\pm$ 0.01 & 18.96 $\pm$ 0.03 & 5.36 $\pm$ 0.03 & 1.33 $^{+ 0.04 }_{- 0.04 }$ & 4.09 $^{+ 0.05 }_{- 0.05 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
132 & 24.35 $\pm$ 0.01 & 18.99 $\pm$ 0.03 & 5.36 $\pm$ 0.03 & 1.31 $^{+ 0.04 }_{- 0.04 }$ & 4.11 $^{+ 0.05 }_{- 0.05 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
138 & 24.13 $\pm$ 0.01 & 19.01 $\pm$ 0.03 & 5.12 $\pm$ 0.03 & 1.30 $^{+ 0.04 }_{- 0.04 }$ & 3.88 $^{+ 0.05 }_{- 0.04 }$ & 1.00 $^{+ 0.02 }_{- 0.02 }$ \\
144 & 24.23 $\pm$ 0.01 & 19.08 $\pm$ 0.03 & 5.15 $\pm$ 0.03 & 1.28 $^{+ 0.04 }_{- 0.04 }$ & 3.93 $^{+ 0.05 }_{- 0.04 }$ & 0.98 $^{+ 0.02 }_{- 0.02 }$ \\
150 & 24.53 $\pm$ 0.01 & 19.06 $\pm$ 0.03 & 5.47 $\pm$ 0.03 & 1.26 $^{+ 0.03 }_{- 0.04 }$ & 4.26 $^{+ 0.04 }_{- 0.04 }$ & 0.84 $^{+ 0.02 }_{- 0.02 }$ \\
156 & 24.55 $\pm$ 0.01 & 19.15 $\pm$ 0.02 & 5.40 $\pm$ 0.03 & 1.24 $^{+ 0.03 }_{- 0.04 }$ & 4.21 $^{+ 0.04 }_{- 0.04 }$ & 0.86 $^{+ 0.02 }_{- 0.02 }$ \\
162 & 24.33 $\pm$ 0.01 & 19.19 $\pm$ 0.03 & 5.14 $\pm$ 0.03 & 1.23 $^{+ 0.03 }_{- 0.03 }$ & 3.97 $^{+ 0.04 }_{- 0.04 }$ & 0.96 $^{+ 0.02 }_{- 0.02 }$ \\
168 & 24.32 $\pm$ 0.01 & 19.23 $\pm$ 0.03 & 5.09 $\pm$ 0.03 & 1.21 $^{+ 0.03 }_{- 0.03 }$ & 3.94 $^{+ 0.04 }_{- 0.04 }$ & 0.97 $^{+ 0.02 }_{- 0.02 }$ \\
174 & 24.54 $\pm$ 0.01 & 19.32 $\pm$ 0.03 & 5.22 $\pm$ 0.03 & 1.19 $^{+ 0.03 }_{- 0.03 }$ & 4.09 $^{+ 0.04 }_{- 0.04 }$ & 0.91 $^{+ 0.02 }_{- 0.02 }$ \\
180 & 24.37 $\pm$ 0.01 & 19.35 $\pm$ 0.03 & 5.02 $\pm$ 0.03 & 1.17 $^{+ 0.03 }_{- 0.03 }$ & 3.90 $^{+ 0.04 }_{- 0.04 }$ & 0.99 $^{+ 0.02 }_{- 0.02 }$ \\
186 & 24.17 $\pm$ 0.01 & 19.42 $\pm$ 0.03 & 4.75 $\pm$ 0.03 & 1.16 $^{+ 0.03 }_{- 0.03 }$ & 3.64 $^{+ 0.05 }_{- 0.05 }$ & 1.09 $^{+ 0.02 }_{- 0.02 }$ \\
192 & 24.12 $\pm$ 0.01 & 19.44 $\pm$ 0.04 & 4.68 $\pm$ 0.04 & 1.14 $^{+ 0.03 }_{- 0.03 }$ & 3.59 $^{+ 0.05 }_{- 0.05 }$ & 1.11 $^{+ 0.02 }_{- 0.02 }$ \\
198 & 24.20 $\pm$ 0.01 & 19.51 $\pm$ 0.04 & 4.69 $\pm$ 0.04 & 1.12 $^{+ 0.03 }_{- 0.03 }$ & 3.61 $^{+ 0.05 }_{- 0.05 }$ & 1.10 $^{+ 0.02 }_{- 0.02 }$ \\
204 & 24.41 $\pm$ 0.01 & 19.64 $\pm$ 0.04 & 4.77 $\pm$ 0.04 & 1.11 $^{+ 0.03 }_{- 0.03 }$ & 3.71 $^{+ 0.05 }_{- 0.05 }$ & 1.06 $^{+ 0.02 }_{- 0.02 }$ \\
210 & 24.45 $\pm$ 0.01 & 19.65 $\pm$ 0.05 & 4.80 $\pm$ 0.05 & 1.09 $^{+ 0.03 }_{- 0.03 }$ & 3.76 $^{+ 0.06 }_{- 0.06 }$ & 1.04 $^{+ 0.02 }_{- 0.02 }$ \\
216 & 24.51 $\pm$ 0.01 & 19.69 $\pm$ 0.04 & 4.82 $\pm$ 0.04 & 1.07 $^{+ 0.03 }_{- 0.03 }$ & 3.80 $^{+ 0.05 }_{- 0.05 }$ & 1.03 $^{+ 0.02 }_{- 0.02 }$ \\
222 & 24.70 $\pm$ 0.01 & 19.81 $\pm$ 0.04 & 4.89 $\pm$ 0.04 & 1.06 $^{+ 0.03 }_{- 0.03 }$ & 3.88 $^{+ 0.05 }_{- 0.05 }$ & 0.99 $^{+ 0.02 }_{- 0.02 }$ \\
228 & 24.86 $\pm$ 0.01 & 19.82 $\pm$ 0.04 & 5.04 $\pm$ 0.04 & 1.04 $^{+ 0.03 }_{- 0.03 }$ & 4.04 $^{+ 0.05 }_{- 0.05 }$ & 0.93 $^{+ 0.02 }_{- 0.02 }$ \\
234 & 24.76 $\pm$ 0.01 & 19.93 $\pm$ 0.05 & 4.83 $\pm$ 0.05 & 1.03 $^{+ 0.03 }_{- 0.03 }$ & 3.85 $^{+ 0.06 }_{- 0.06 }$ & 1.01 $^{+ 0.02 }_{- 0.02 }$ \\
240 & 24.58 $\pm$ 0.01 & 19.91 $\pm$ 0.04 & 4.67 $\pm$ 0.04 & 1.01 $^{+ 0.03 }_{- 0.03 }$ & 3.70 $^{+ 0.05 }_{- 0.05 }$ & 1.07 $^{+ 0.02 }_{- 0.02 }$ \\
246 & 24.69 $\pm$ 0.01 & 19.94 $\pm$ 0.05 & 4.75 $\pm$ 0.05 & 1.00 $^{+ 0.03 }_{- 0.03 }$ & 3.80 $^{+ 0.06 }_{- 0.06 }$ & 1.03 $^{+ 0.02 }_{- 0.02 }$ \\
252 & 24.65 $\pm$ 0.01 & 19.97 $\pm$ 0.05 & 4.68 $\pm$ 0.05 & 0.98 $^{+ 0.03 }_{- 0.03 }$ & 3.74 $^{+ 0.06 }_{- 0.06 }$ & 1.05 $^{+ 0.02 }_{- 0.02 }$ \\
258 & 24.66 $\pm$ 0.01 & 20.08 $\pm$ 0.05 & 4.58 $\pm$ 0.05 & 0.97 $^{+ 0.03 }_{- 0.03 }$ & 3.66 $^{+ 0.06 }_{- 0.06 }$ & 1.09 $^{+ 0.02 }_{- 0.02 }$ \\
264 & 24.57 $\pm$ 0.01 & 20.13 $\pm$ 0.05 & 4.44 $\pm$ 0.05 & 0.96 $^{+ 0.03 }_{- 0.03 }$ & 3.52 $^{+ 0.06 }_{- 0.06 }$ & 1.14 $^{+ 0.03 }_{- 0.03 }$ \\
270 & 24.61 $\pm$ 0.01 & 20.20 $\pm$ 0.06 & 4.41 $\pm$ 0.06 & 0.94 $^{+ 0.03 }_{- 0.03 }$ & 3.51 $^{+ 0.07 }_{- 0.07 }$ & 1.14 $^{+ 0.03 }_{- 0.03 }$ \\
276 & 24.47 $\pm$ 0.01 & 20.25 $\pm$ 0.05 & 4.22 $\pm$ 0.05 & 0.93 $^{+ 0.03 }_{- 0.03 }$ & 3.33 $^{+ 0.06 }_{- 0.06 }$ & 1.22 $^{+ 0.03 }_{- 0.03 }$ \\
282 & 24.51 $\pm$ 0.01 & 20.25 $\pm$ 0.06 & 4.26 $\pm$ 0.06 & 0.91 $^{+ 0.03 }_{- 0.03 }$ & 3.39 $^{+ 0.07 }_{- 0.07 }$ & 1.19 $^{+ 0.03 }_{- 0.03 }$ \\
288 & 24.50 $\pm$ 0.01 & 20.38 $\pm$ 0.07 & 4.12 $\pm$ 0.07 & 0.90 $^{+ 0.03 }_{- 0.03 }$ & 3.26 $^{+ 0.08 }_{- 0.08 }$ & 1.25 $^{+ 0.03 }_{- 0.03 }$ \\
294 & 24.84 $\pm$ 0.01 & 20.44 $\pm$ 0.06 & 4.40 $\pm$ 0.06 & 0.89 $^{+ 0.03 }_{- 0.03 }$ & 3.56 $^{+ 0.07 }_{- 0.07 }$ & 1.13 $^{+ 0.03 }_{- 0.03 }$ \\
300 & 24.99 $\pm$ 0.01 & 20.53 $\pm$ 0.07 & 4.46 $\pm$ 0.07 & 0.87 $^{+ 0.03 }_{- 0.03 }$ & 3.63 $^{+ 0.08 }_{- 0.08 }$ & 1.10 $^{+ 0.03 }_{- 0.03 }$ \\
306 & 25.02 $\pm$ 0.01 & 20.57 $\pm$ 0.07 & 4.45 $\pm$ 0.07 & 0.86 $^{+ 0.03 }_{- 0.03 }$ & 3.63 $^{+ 0.08 }_{- 0.08 }$ & 1.10 $^{+ 0.03 }_{- 0.03 }$ \\
312 & 25.10 $\pm$ 0.01 & 20.59 $\pm$ 0.07 & 4.51 $\pm$ 0.07 & 0.84 $^{+ 0.03 }_{- 0.04 }$ & 3.71 $^{+ 0.08 }_{- 0.08 }$ & 1.06 $^{+ 0.03 }_{- 0.03 }$ \\
318 & 25.18 $\pm$ 0.01 & 20.61 $\pm$ 0.07 & 4.57 $\pm$ 0.08 & 0.83 $^{+ 0.04 }_{- 0.04 }$ & 3.77 $^{+ 0.08 }_{- 0.08 }$ & 1.04 $^{+ 0.03 }_{- 0.03 }$ \\
324 & 25.32 $\pm$ 0.01 & 20.66 $\pm$ 0.07 & 4.66 $\pm$ 0.07 & 0.81 $^{+ 0.04 }_{- 0.04 }$ & 3.88 $^{+ 0.08 }_{- 0.08 }$ & 1.00 $^{+ 0.03 }_{- 0.03 }$ \\
330 & 25.52 $\pm$ 0.01 & 20.76 $\pm$ 0.07 & 4.76 $\pm$ 0.07 & 0.80 $^{+ 0.04 }_{- 0.04 }$ & 3.99 $^{+ 0.09 }_{- 0.08 }$ & 0.95 $^{+ 0.03 }_{- 0.03 }$ \\
336 & 25.54 $\pm$ 0.01 & 20.86 $\pm$ 0.08 & 4.68 $\pm$ 0.08 & 0.78 $^{+ 0.04 }_{- 0.04 }$ & 3.93 $^{+ 0.09 }_{- 0.09 }$ & 0.97 $^{+ 0.04 }_{- 0.04 }$ \\
342 & 25.41 $\pm$ 0.01 & 21.04 $\pm$ 0.08 & 4.37 $\pm$ 0.08 & 0.77 $^{+ 0.04 }_{- 0.04 }$ & 3.63 $^{+ 0.09 }_{- 0.09 }$ & 1.09 $^{+ 0.04 }_{- 0.04 }$ \\
348 & 25.12 $\pm$ 0.01 & 21.04 $\pm$ 0.10 & 4.08 $\pm$ 0.10 & 0.75 $^{+ 0.04 }_{- 0.05 }$ & 3.37 $^{+ 0.11 }_{- 0.11 }$ & 1.20 $^{+ 0.04 }_{- 0.04 }$ \\
354 & 25.12 $\pm$ 0.01 & 21.12 $\pm$ 0.11 & 4.00 $\pm$ 0.11 & 0.74 $^{+ 0.05 }_{- 0.05 }$ & 3.30 $^{+ 0.12 }_{- 0.12 }$ & 1.23 $^{+ 0.05 }_{- 0.05 }$ \\
360 & 25.14 $\pm$ 0.01 & 21.20 $\pm$ 0.10 & 3.94 $\pm$ 0.10 & 0.72 $^{+ 0.05 }_{- 0.05 }$ & 3.25 $^{+ 0.11 }_{- 0.11 }$ & 1.25 $^{+ 0.04 }_{- 0.04 }$ \\
366 & 25.23 $\pm$ 0.01 & 21.30 $\pm$ 0.12 & 3.93 $\pm$ 0.12 & 0.71 $^{+ 0.05 }_{- 0.05 }$ & 3.25 $^{+ 0.13 }_{- 0.13 }$ & 1.25 $^{+ 0.05 }_{- 0.05 }$ \\
372 & 25.36 $\pm$ 0.01 & 21.30 $\pm$ 0.11 & 4.06 $\pm$ 0.11 & 0.70 $^{+ 0.05 }_{- 0.06 }$ & 3.40 $^{+ 0.13 }_{- 0.12 }$ & 1.19 $^{+ 0.05 }_{- 0.05 }$ \\
378 & 25.54 $\pm$ 0.01 & 21.49 $\pm$ 0.13 & 4.05 $\pm$ 0.13 & 0.69 $^{+ 0.05 }_{- 0.06 }$ & 3.39 $^{+ 0.14 }_{- 0.14 }$ & 1.19 $^{+ 0.06 }_{- 0.06 }$ \\
384 & 25.45 $\pm$ 0.01 & 21.53 $\pm$ 0.13 & 3.92 $\pm$ 0.13 & 0.68 $^{+ 0.06 }_{- 0.06 }$ & 3.28 $^{+ 0.14 }_{- 0.14 }$ & 1.24 $^{+ 0.06 }_{- 0.06 }$ \\
390 & 25.51 $\pm$ 0.01 & 21.42 $\pm$ 0.10 & 4.09 $\pm$ 0.10 & 0.67 $^{+ 0.06 }_{- 0.06 }$ & 3.45 $^{+ 0.12 }_{- 0.12 }$ & 1.17 $^{+ 0.05 }_{- 0.05 }$ \\
396 & 25.55 $\pm$ 0.01 & 21.48 $\pm$ 0.15 & 4.07 $\pm$ 0.15 & 0.66 $^{+ 0.06 }_{- 0.06 }$ & 3.44 $^{+ 0.16 }_{- 0.16 }$ & 1.17 $^{+ 0.06 }_{- 0.06 }$ \\
402 & 25.42 $\pm$ 0.01 & 21.80 $\pm$ 0.17 & 3.62 $\pm$ 0.17 & 0.65 $^{+ 0.06 }_{- 0.07 }$ & 3.00 $^{+ 0.19 }_{- 0.18 }$ & 1.35 $^{+ 0.07 }_{- 0.07 }$ \\
408 & 25.40 $\pm$ 0.01 & 21.77 $\pm$ 0.16 & 3.63 $\pm$ 0.16 & 0.64 $^{+ 0.06 }_{- 0.07 }$ & 3.02 $^{+ 0.17 }_{- 0.17 }$ & 1.34 $^{+ 0.07 }_{- 0.07 }$ \\
414 & 25.64 $\pm$ 0.01 & 21.77 $\pm$ 0.15 & 3.87 $\pm$ 0.15 & 0.64 $^{+ 0.06 }_{- 0.07 }$ & 3.26 $^{+ 0.16 }_{- 0.16 }$ & 1.24 $^{+ 0.06 }_{- 0.07 }$ \\
420 & 25.67 $\pm$ 0.01 & 21.79 $\pm$ 0.16 & 3.88 $\pm$ 0.16 & 0.63 $^{+ 0.06 }_{- 0.07 }$ & 3.27 $^{+ 0.17 }_{- 0.17 }$ & 1.24 $^{+ 0.07 }_{- 0.07 }$ \\
426 & 25.31 $\pm$ 0.01 & 21.76 $\pm$ 0.16 & 3.55 $\pm$ 0.16 & 0.63 $^{+ 0.06 }_{- 0.07 }$ & 2.95 $^{+ 0.18 }_{- 0.18 }$ & 1.37 $^{+ 0.07 }_{- 0.07 }$ \\
432 & 25.22 $\pm$ 0.01 & 21.85 $\pm$ 0.16 & 3.37 $\pm$ 0.16 & 0.62 $^{+ 0.06 }_{- 0.07 }$ & 2.77 $^{+ 0.18 }_{- 0.17 }$ & 1.44 $^{+ 0.07 }_{- 0.07 }$ \\
438 & 25.51 $\pm$ 0.01 & 22.16 $\pm$ 0.20 & 3.35 $\pm$ 0.20 & 0.62 $^{+ 0.06 }_{- 0.07 }$ & 2.76 $^{+ 0.21 }_{- 0.21 }$ & 1.44 $^{+ 0.09 }_{- 0.09 }$ \\
444 & 25.58 $\pm$ 0.01 & 22.04 $\pm$ 0.18 & 3.54 $\pm$ 0.18 & 0.62 $^{+ 0.06 }_{- 0.07 }$ & 2.95 $^{+ 0.20 }_{- 0.19 }$ & 1.37 $^{+ 0.08 }_{- 0.08 }$ \\
450 & 25.53 $\pm$ 0.01 & 22.16 $\pm$ 0.19 & 3.37 $\pm$ 0.19 & 0.61 $^{+ 0.06 }_{- 0.07 }$ & 2.79 $^{+ 0.20 }_{- 0.20 }$ & 1.43 $^{+ 0.08 }_{- 0.08 }$ \\
456 & 25.48 $\pm$ 0.01 & 22.41 $\pm$ 0.26 & 3.07 $\pm$ 0.26 & 0.61 $^{+ 0.06 }_{- 0.07 }$ & 2.48 $^{+ 0.27 }_{- 0.26 }$ & 1.55 $^{+ 0.11 }_{- 0.11 }$ \\
462 & 25.52 $\pm$ 0.01 & 22.68 $\pm$ 0.31 & 2.84 $\pm$ 0.31 & 0.61 $^{+ 0.06 }_{- 0.07 }$ & 2.26 $^{+ 0.32 }_{- 0.32 }$ & 1.64 $^{+ 0.13 }_{- 0.13 }$ \\
468 & 25.70 $\pm$ 0.01 & 22.59 $\pm$ 0.31 & 3.11 $\pm$ 0.31 & 0.60 $^{+ 0.07 }_{- 0.07 }$ & 2.53 $^{+ 0.31 }_{- 0.31 }$ & 1.54 $^{+ 0.12 }_{- 0.13 }$ \\
474 & 25.54 $\pm$ 0.01 & 22.70 $\pm$ 0.36 & 2.84 $\pm$ 0.36 & 0.60 $^{+ 0.07 }_{- 0.07 }$ & 2.27 $^{+ 0.36 }_{- 0.36 }$ & 1.64 $^{+ 0.14 }_{- 0.15 }$ \\
480 & 25.12 $\pm$ 0.01 & 22.65 $\pm$ 0.37 & 2.47 $\pm$ 0.37 & 0.59 $^{+ 0.07 }_{- 0.07 }$ & 1.91 $^{+ 0.38 }_{- 0.38 }$ & 1.79 $^{+ 0.15 }_{- 0.15 }$ \\
486 & 25.00 $\pm$ 0.01 & 22.37 $\pm$ 0.30 & 2.63 $\pm$ 0.30 & 0.59 $^{+ 0.07 }_{- 0.07 }$ & 2.07 $^{+ 0.31 }_{- 0.31 }$ & 1.72 $^{+ 0.12 }_{- 0.12 }$ \\
492 & 25.46 $\pm$ 0.01 & 22.46 $\pm$ 0.28 & 3.00 $\pm$ 0.28 & 0.58 $^{+ 0.07 }_{- 0.09 }$ & 2.45 $^{+ 0.29 }_{- 0.29 }$ & 1.57 $^{+ 0.12 }_{- 0.12 }$ \\
498 & 25.68 $\pm$ 0.01 & 23.08 $\pm$ 0.47 & 2.60 $\pm$ 0.47 & 0.57 $^{+ 0.09 }_{- 0.10 }$ & 2.05 $^{+ 0.49 }_{- 0.48 }$ & 1.73 $^{+ 0.19 }_{- 0.19 }$ \\
504 & 26.01 $\pm$ 0.01 & 23.10 $\pm$ 0.44 & 2.91 $\pm$ 0.44 & 0.57 $^{+ 0.10 }_{- 0.12 }$ & 2.37 $^{+ 0.46 }_{- 0.45 }$ & 1.60 $^{+ 0.18 }_{- 0.18 }$ \\
510 & 26.24 $\pm$ 0.01 & 24.47 $\pm$ 1.65 & 1.77 $\pm$ 1.65 & 0.56 $^{+ 0.11 }_{- 0.14 }$ & 1.24 $^{+ 1.65 }_{- 1.65 }$ & 2.05 $^{+ 0.66 }_{- 0.66 }$ \\
516 & 26.33 $\pm$ 0.01 & 24.60 $\pm$ 1.79 & 1.73 $\pm$ 1.79 & 0.55 $^{+ 0.12 }_{- 0.15 }$ & 1.21 $^{+ 1.80 }_{- 1.80 }$ & 2.06 $^{+ 0.72 }_{- 0.72 }$ \\
\cutinhead{NGC~5474}
6 & 22.99 $\pm$ 0.02 & 17.70 $\pm$ 0.03 & 5.29 $\pm$ 0.03 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 4.47 $^{+ 0.31 }_{- 0.35 }$ & 0.76 $^{+ 0.14 }_{- 0.12 }$ \\
12 & 23.07 $\pm$ 0.01 & 18.39 $\pm$ 0.04 & 4.68 $\pm$ 0.05 & 0.75 $^{+ 0.33 }_{- 0.30 }$ & 3.96 $^{+ 0.30 }_{- 0.34 }$ & 0.97 $^{+ 0.14 }_{- 0.12 }$ \\
18 & 23.77 $\pm$ 0.01 & 18.78 $\pm$ 0.04 & 4.99 $\pm$ 0.04 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.00 $^{+ 0.33 }_{- 0.36 }$ & 0.95 $^{+ 0.14 }_{- 0.13 }$ \\
24 & 24.03 $\pm$ 0.01 & 19.18 $\pm$ 0.06 & 4.85 $\pm$ 0.06 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.95 $^{+ 0.32 }_{- 0.35 }$ & 0.97 $^{+ 0.14 }_{- 0.13 }$ \\
30 & 24.42 $\pm$ 0.01 & 19.65 $\pm$ 0.08 & 4.77 $\pm$ 0.08 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.81 $^{+ 0.33 }_{- 0.37 }$ & 1.02 $^{+ 0.15 }_{- 0.13 }$ \\
36 & 24.40 $\pm$ 0.01 & 19.98 $\pm$ 0.10 & 4.42 $\pm$ 0.10 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.52 $^{+ 0.33 }_{- 0.36 }$ & 1.14 $^{+ 0.14 }_{- 0.13 }$ \\
42 & 24.42 $\pm$ 0.01 & 20.24 $\pm$ 0.13 & 4.18 $\pm$ 0.13 & 0.70 $^{+ 0.33 }_{- 0.29 }$ & 3.52 $^{+ 0.32 }_{- 0.35 }$ & 1.14 $^{+ 0.14 }_{- 0.13 }$ \\
48 & 24.41 $\pm$ 0.01 & 20.20 $\pm$ 0.13 & 4.21 $\pm$ 0.13 & 0.70 $^{+ 0.33 }_{- 0.29 }$ & 3.55 $^{+ 0.32 }_{- 0.35 }$ & 1.13 $^{+ 0.14 }_{- 0.13 }$ \\
54 & 24.55 $\pm$ 0.01 & 20.14 $\pm$ 0.11 & 4.41 $\pm$ 0.11 & 0.54 $^{+ 0.31 }_{- 0.27 }$ & 3.89 $^{+ 0.29 }_{- 0.33 }$ & 0.99 $^{+ 0.13 }_{- 0.12 }$ \\
60 & 25.08 $\pm$ 0.01 & 20.55 $\pm$ 0.15 & 4.53 $\pm$ 0.15 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.61 $^{+ 0.35 }_{- 0.38 }$ & 1.11 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 25.21 $\pm$ 0.01 & 20.47 $\pm$ 0.13 & 4.74 $\pm$ 0.13 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.73 $^{+ 0.35 }_{- 0.38 }$ & 1.05 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 25.10 $\pm$ 0.01 & 20.69 $\pm$ 0.15 & 4.41 $\pm$ 0.15 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.54 $^{+ 0.35 }_{- 0.38 }$ & 1.13 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 25.12 $\pm$ 0.01 & 20.60 $\pm$ 0.13 & 4.52 $\pm$ 0.13 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.64 $^{+ 0.34 }_{- 0.37 }$ & 1.09 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 24.93 $\pm$ 0.01 & 20.81 $\pm$ 0.17 & 4.12 $\pm$ 0.17 & 0.72 $^{+ 0.33 }_{- 0.29 }$ & 3.43 $^{+ 0.34 }_{- 0.37 }$ & 1.18 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 24.93 $\pm$ 0.01 & 20.71 $\pm$ 0.15 & 4.22 $\pm$ 0.15 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 3.45 $^{+ 0.34 }_{- 0.37 }$ & 1.17 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 24.81 $\pm$ 0.01 & 20.81 $\pm$ 0.16 & 4.00 $\pm$ 0.16 & 0.43 $^{+ 0.30 }_{- 0.26 }$ & 3.59 $^{+ 0.30 }_{- 0.34 }$ & 1.11 $^{+ 0.14 }_{- 0.12 }$ \\
102 & 24.96 $\pm$ 0.01 & 21.25 $\pm$ 0.23 & 3.71 $\pm$ 0.23 & 0.39 $^{+ 0.30 }_{- 0.26 }$ & 3.34 $^{+ 0.34 }_{- 0.38 }$ & 1.22 $^{+ 0.15 }_{- 0.14 }$ \\
108 & 24.94 $\pm$ 0.01 & 21.33 $\pm$ 0.25 & 3.61 $\pm$ 0.25 & 0.39 $^{+ 0.30 }_{- 0.26 }$ & 3.23 $^{+ 0.36 }_{- 0.39 }$ & 1.26 $^{+ 0.16 }_{- 0.14 }$ \\
114 & 25.50 $\pm$ 0.01 & 21.65 $\pm$ 0.29 & 3.85 $\pm$ 0.29 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 3.40 $^{+ 0.39 }_{- 0.42 }$ & 1.19 $^{+ 0.17 }_{- 0.16 }$ \\
120 & 25.80 $\pm$ 0.01 & 22.44 $\pm$ 0.52 & 3.36 $\pm$ 0.52 & 0.43 $^{+ 0.30 }_{- 0.26 }$ & 2.95 $^{+ 0.58 }_{- 0.61 }$ & 1.37 $^{+ 0.24 }_{- 0.23 }$ \\
126 & 26.12 $\pm$ 0.01 & 22.97 $\pm$ 0.88 & 3.15 $\pm$ 0.88 & 0.57 $^{+ 0.32 }_{- 0.28 }$ & 2.60 $^{+ 0.92 }_{- 0.94 }$ & 1.51 $^{+ 0.37 }_{- 0.37 }$ \\
132 & 26.11 $\pm$ 0.01 & 22.15 $\pm$ 0.40 & 3.96 $\pm$ 0.40 & 0.39 $^{+ 0.30 }_{- 0.26 }$ & 3.58 $^{+ 0.48 }_{- 0.50 }$ & 1.11 $^{+ 0.20 }_{- 0.19 }$ \\
138 & 26.50 $\pm$ 0.02 & 23.05 $\pm$ 0.90 & 3.45 $\pm$ 0.90 & 0.67 $^{+ 0.33 }_{- 0.29 }$ & 2.82 $^{+ 0.94 }_{- 0.95 }$ & 1.42 $^{+ 0.38 }_{- 0.38 }$ \\
\cutinhead{UGC~09120}
6 & 24.09 $\pm$ 0.02 & 18.91 $\pm$ 0.09 & 5.18 $\pm$ 0.10 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 3.88 $^{+ 0.37 }_{- 0.40 }$ & 0.99 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 23.85 $\pm$ 0.02 & 19.42 $\pm$ 0.10 & 4.43 $\pm$ 0.10 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 3.13 $^{+ 0.37 }_{- 0.40 }$ & 1.30 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.87 $\pm$ 0.01 & 19.92 $\pm$ 0.15 & 3.95 $\pm$ 0.15 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 2.75 $^{+ 0.38 }_{- 0.41 }$ & 1.45 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.30 $\pm$ 0.01 & 20.41 $\pm$ 0.23 & 3.89 $\pm$ 0.24 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 2.88 $^{+ 0.40 }_{- 0.43 }$ & 1.40 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.45 $\pm$ 0.02 & 20.87 $\pm$ 0.28 & 4.58 $\pm$ 0.28 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.34 $^{+ 0.45 }_{- 0.48 }$ & 1.21 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 26.85 $\pm$ 0.04 & 21.69 $\pm$ 0.54 & 5.16 $\pm$ 0.54 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 3.68 $^{+ 0.66 }_{- 0.68 }$ & 1.07 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{NGC~5569}
6 & 24.54 $\pm$ 0.03 & 18.98 $\pm$ 0.10 & 5.56 $\pm$ 0.11 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.03 $^{+ 0.39 }_{- 0.42 }$ & 0.94 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.75 $\pm$ 0.03 & 19.76 $\pm$ 0.10 & 4.99 $\pm$ 0.10 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.81 $^{+ 0.36 }_{- 0.39 }$ & 1.02 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 24.84 $\pm$ 0.02 & 20.27 $\pm$ 0.20 & 4.57 $\pm$ 0.20 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.47 $^{+ 0.39 }_{- 0.42 }$ & 1.16 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.04 $\pm$ 0.02 & 20.43 $\pm$ 0.19 & 4.61 $\pm$ 0.19 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.54 $^{+ 0.38 }_{- 0.41 }$ & 1.13 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 25.38 $\pm$ 0.02 & 21.91 $\pm$ 0.63 & 3.47 $\pm$ 0.63 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.42 $^{+ 0.71 }_{- 0.73 }$ & 1.58 $^{+ 0.29 }_{- 0.28 }$ \\
36 & 25.78 $\pm$ 0.02 & 21.52 $\pm$ 0.41 & 4.26 $\pm$ 0.41 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.10 $^{+ 0.54 }_{- 0.56 }$ & 1.31 $^{+ 0.22 }_{- 0.21 }$ \\
\cutinhead{NGC~5656}
6 & 23.95 $\pm$ 0.01 & 16.34 $\pm$ 0.03 & 7.61 $\pm$ 0.03 & 2.21 $^{+ 0.46 }_{- 0.43 }$ & 5.50 $^{+ 0.43 }_{- 0.46 }$ & 0.35 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 23.72 $\pm$ 0.01 & 17.27 $\pm$ 0.03 & 6.45 $\pm$ 0.03 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.87 $^{+ 0.39 }_{- 0.41 }$ & 0.60 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.17 $\pm$ 0.01 & 18.21 $\pm$ 0.06 & 5.96 $\pm$ 0.06 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.50 $^{+ 0.38 }_{- 0.41 }$ & 0.75 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.65 $\pm$ 0.01 & 18.99 $\pm$ 0.06 & 5.66 $\pm$ 0.06 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.36 $^{+ 0.36 }_{- 0.39 }$ & 0.81 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 25.19 $\pm$ 0.01 & 19.80 $\pm$ 0.07 & 5.39 $\pm$ 0.07 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.19 $^{+ 0.35 }_{- 0.38 }$ & 0.87 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.94 $\pm$ 0.01 & 20.69 $\pm$ 0.13 & 5.25 $\pm$ 0.13 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.90 $^{+ 0.38 }_{- 0.41 }$ & 0.99 $^{+ 0.17 }_{- 0.15 }$ \\
42 & 26.44 $\pm$ 0.01 & 21.26 $\pm$ 0.22 & 5.18 $\pm$ 0.22 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.98 $^{+ 0.41 }_{- 0.44 }$ & 0.96 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 27.35 $\pm$ 0.02 & 21.59 $\pm$ 0.27 & 5.76 $\pm$ 0.27 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.23 $^{+ 0.46 }_{- 0.49 }$ & 0.86 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 27.93 $\pm$ 0.03 & 21.74 $\pm$ 0.27 & 6.19 $\pm$ 0.28 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 4.47 $^{+ 0.48 }_{- 0.51 }$ & 0.76 $^{+ 0.20 }_{- 0.19 }$ \\
60 & 28.26 $\pm$ 0.04 & 22.57 $\pm$ 0.55 & 5.69 $\pm$ 0.55 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.23 $^{+ 0.67 }_{- 0.68 }$ & 0.85 $^{+ 0.27 }_{- 0.27 }$ \\
66 & 28.65 $\pm$ 0.06 & 23.80 $\pm$ 1.46 & 4.85 $\pm$ 1.46 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 3.39 $^{+ 1.51 }_{- 1.52 }$ & 1.19 $^{+ 0.61 }_{- 0.60 }$ \\
\cutinhead{NGC~5701}
6 & 25.63 $\pm$ 0.07 & 15.90 $\pm$ 0.02 & 9.73 $\pm$ 0.07 & 2.92 $^{+ 0.51 }_{- 0.49 }$ & 6.95 $^{+ 0.50 }_{- 0.52 }$ & -0.23 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 26.56 $\pm$ 0.09 & 16.84 $\pm$ 0.02 & 9.72 $\pm$ 0.09 & 2.74 $^{+ 0.50 }_{- 0.48 }$ & 7.10 $^{+ 0.48 }_{- 0.51 }$ & -0.29 $^{+ 0.20 }_{- 0.19 }$ \\
18 & 27.52 $\pm$ 0.11 & 17.52 $\pm$ 0.05 & 10.00 $\pm$ 0.12 & 3.28 $^{+ 0.54 }_{- 0.52 }$ & 6.87 $^{+ 0.53 }_{- 0.55 }$ & -0.20 $^{+ 0.22 }_{- 0.21 }$ \\
24 & 27.92 $\pm$ 0.12 & 18.09 $\pm$ 0.07 & 9.83 $\pm$ 0.14 & 3.09 $^{+ 0.53 }_{- 0.50 }$ & 6.88 $^{+ 0.52 }_{- 0.54 }$ & -0.20 $^{+ 0.22 }_{- 0.21 }$ \\
30 & 28.24 $\pm$ 0.14 & 18.42 $\pm$ 0.06 & 9.82 $\pm$ 0.15 & 2.98 $^{+ 0.52 }_{- 0.49 }$ & 6.97 $^{+ 0.52 }_{- 0.54 }$ & -0.24 $^{+ 0.22 }_{- 0.21 }$ \\
36 & 28.41 $\pm$ 0.15 & 18.76 $\pm$ 0.06 & 9.65 $\pm$ 0.16 & 2.82 $^{+ 0.51 }_{- 0.48 }$ & 6.96 $^{+ 0.51 }_{- 0.53 }$ & -0.24 $^{+ 0.21 }_{- 0.20 }$ \\
42 & 28.15 $\pm$ 0.11 & 19.14 $\pm$ 0.06 & 9.01 $\pm$ 0.13 & 2.27 $^{+ 0.46 }_{- 0.44 }$ & 6.84 $^{+ 0.46 }_{- 0.48 }$ & -0.19 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 27.76 $\pm$ 0.08 & 19.47 $\pm$ 0.07 & 8.29 $\pm$ 0.10 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 6.45 $^{+ 0.42 }_{- 0.45 }$ & -0.03 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 27.34 $\pm$ 0.05 & 19.86 $\pm$ 0.08 & 7.48 $\pm$ 0.09 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 5.98 $^{+ 0.39 }_{- 0.41 }$ & 0.16 $^{+ 0.17 }_{- 0.15 }$ \\
60 & 27.51 $\pm$ 0.06 & 20.30 $\pm$ 0.11 & 7.21 $\pm$ 0.12 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 5.92 $^{+ 0.38 }_{- 0.41 }$ & 0.18 $^{+ 0.16 }_{- 0.15 }$ \\
66 & 28.06 $\pm$ 0.08 & 20.32 $\pm$ 0.10 & 7.74 $\pm$ 0.12 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 6.23 $^{+ 0.40 }_{- 0.42 }$ & 0.06 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 27.46 $\pm$ 0.05 & 20.10 $\pm$ 0.09 & 7.36 $\pm$ 0.10 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 6.40 $^{+ 0.34 }_{- 0.37 }$ & -0.01 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 27.19 $\pm$ 0.04 & 20.24 $\pm$ 0.09 & 6.95 $\pm$ 0.10 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 5.75 $^{+ 0.36 }_{- 0.39 }$ & 0.25 $^{+ 0.16 }_{- 0.14 }$ \\
84 & 26.86 $\pm$ 0.03 & 20.31 $\pm$ 0.10 & 6.55 $\pm$ 0.10 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 5.52 $^{+ 0.34 }_{- 0.38 }$ & 0.34 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 26.51 $\pm$ 0.02 & 20.47 $\pm$ 0.13 & 6.04 $\pm$ 0.13 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 5.12 $^{+ 0.34 }_{- 0.38 }$ & 0.50 $^{+ 0.15 }_{- 0.14 }$ \\
96 & 26.43 $\pm$ 0.02 & 20.52 $\pm$ 0.11 & 5.91 $\pm$ 0.11 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.88 $^{+ 0.35 }_{- 0.38 }$ & 0.60 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 26.24 $\pm$ 0.02 & 20.57 $\pm$ 0.11 & 5.67 $\pm$ 0.12 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 4.84 $^{+ 0.33 }_{- 0.36 }$ & 0.61 $^{+ 0.14 }_{- 0.13 }$ \\
108 & 26.59 $\pm$ 0.02 & 20.88 $\pm$ 0.17 & 5.71 $\pm$ 0.17 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.77 $^{+ 0.36 }_{- 0.39 }$ & 0.64 $^{+ 0.16 }_{- 0.14 }$ \\
114 & 26.62 $\pm$ 0.02 & 20.80 $\pm$ 0.16 & 5.82 $\pm$ 0.16 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 4.98 $^{+ 0.35 }_{- 0.38 }$ & 0.56 $^{+ 0.15 }_{- 0.14 }$ \\
120 & 26.74 $\pm$ 0.02 & 21.76 $\pm$ 0.40 & 4.98 $\pm$ 0.40 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.04 $^{+ 0.51 }_{- 0.54 }$ & 0.93 $^{+ 0.21 }_{- 0.20 }$ \\
126 & 27.17 $\pm$ 0.03 & 21.39 $\pm$ 0.28 & 5.78 $\pm$ 0.28 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.75 $^{+ 0.43 }_{- 0.46 }$ & 0.65 $^{+ 0.18 }_{- 0.17 }$ \\
132 & 27.94 $\pm$ 0.05 & 21.68 $\pm$ 0.50 & 6.26 $\pm$ 0.50 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 5.16 $^{+ 0.60 }_{- 0.62 }$ & 0.48 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{NGC~5713}
6 & 22.76 $\pm$ 0.02 & 16.18 $\pm$ 0.07 & 6.58 $\pm$ 0.07 & 2.11 $^{+ 0.45 }_{- 0.42 }$ & 4.57 $^{+ 0.43 }_{- 0.45 }$ & 0.72 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 22.77 $\pm$ 0.02 & 16.93 $\pm$ 0.07 & 5.84 $\pm$ 0.07 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.32 $^{+ 0.38 }_{- 0.41 }$ & 0.82 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 23.14 $\pm$ 0.01 & 17.42 $\pm$ 0.08 & 5.72 $\pm$ 0.08 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 4.09 $^{+ 0.40 }_{- 0.42 }$ & 0.91 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.12 $\pm$ 0.02 & 17.96 $\pm$ 0.08 & 6.16 $\pm$ 0.08 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 4.21 $^{+ 0.43 }_{- 0.45 }$ & 0.86 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 24.82 $\pm$ 0.02 & 18.52 $\pm$ 0.06 & 6.30 $\pm$ 0.06 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 4.35 $^{+ 0.42 }_{- 0.45 }$ & 0.81 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 25.29 $\pm$ 0.03 & 18.89 $\pm$ 0.07 & 6.40 $\pm$ 0.07 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 4.52 $^{+ 0.42 }_{- 0.44 }$ & 0.74 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 26.04 $\pm$ 0.04 & 19.39 $\pm$ 0.08 & 6.65 $\pm$ 0.09 & 2.09 $^{+ 0.45 }_{- 0.42 }$ & 4.65 $^{+ 0.43 }_{- 0.46 }$ & 0.69 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 26.91 $\pm$ 0.06 & 19.64 $\pm$ 0.08 & 7.27 $\pm$ 0.10 & 2.47 $^{+ 0.48 }_{- 0.45 }$ & 4.91 $^{+ 0.46 }_{- 0.49 }$ & 0.58 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 27.48 $\pm$ 0.09 & 19.97 $\pm$ 0.10 & 7.51 $\pm$ 0.13 & 2.58 $^{+ 0.49 }_{- 0.46 }$ & 5.04 $^{+ 0.48 }_{- 0.51 }$ & 0.53 $^{+ 0.20 }_{- 0.19 }$ \\
60 & 27.73 $\pm$ 0.10 & 20.37 $\pm$ 0.13 & 7.36 $\pm$ 0.16 & 2.34 $^{+ 0.47 }_{- 0.44 }$ & 5.12 $^{+ 0.47 }_{- 0.49 }$ & 0.50 $^{+ 0.20 }_{- 0.19 }$ \\
66 & 28.09 $\pm$ 0.13 & 20.79 $\pm$ 0.20 & 7.30 $\pm$ 0.24 & 2.42 $^{+ 0.47 }_{- 0.45 }$ & 4.99 $^{+ 0.51 }_{- 0.53 }$ & 0.55 $^{+ 0.21 }_{- 0.20 }$ \\
72 & 28.33 $\pm$ 0.16 & 21.13 $\pm$ 0.24 & 7.20 $\pm$ 0.29 & 2.24 $^{+ 0.46 }_{- 0.43 }$ & 5.06 $^{+ 0.52 }_{- 0.54 }$ & 0.52 $^{+ 0.22 }_{- 0.21 }$ \\
78 & 28.33 $\pm$ 0.15 & 21.15 $\pm$ 0.23 & 7.18 $\pm$ 0.28 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 5.31 $^{+ 0.49 }_{- 0.52 }$ & 0.42 $^{+ 0.21 }_{- 0.20 }$ \\
84 & 28.75 $\pm$ 0.20 & 21.46 $\pm$ 0.33 & 7.29 $\pm$ 0.38 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 5.43 $^{+ 0.56 }_{- 0.58 }$ & 0.38 $^{+ 0.23 }_{- 0.23 }$ \\
90 & 29.05 $\pm$ 0.24 & 22.33 $\pm$ 0.66 & 6.72 $\pm$ 0.70 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 5.00 $^{+ 0.81 }_{- 0.82 }$ & 0.55 $^{+ 0.33 }_{- 0.32 }$ \\
96 & 29.45 $\pm$ 0.32 & 23.39 $\pm$ 1.67 & 6.06 $\pm$ 1.70 & 2.19 $^{+ 0.46 }_{- 0.43 }$ & 3.97 $^{+ 1.75 }_{- 1.76 }$ & 0.96 $^{+ 0.70 }_{- 0.70 }$ \\
102 & 29.87 $\pm$ 0.45 & 22.69 $\pm$ 0.84 & 7.18 $\pm$ 0.95 & 2.32 $^{+ 0.47 }_{- 0.44 }$ & 4.96 $^{+ 1.05 }_{- 1.06 }$ & 0.56 $^{+ 0.42 }_{- 0.42 }$ \\
\cutinhead{IC~1063}
6 & 24.72 $\pm$ 0.03 & 17.76 $\pm$ 0.08 & 6.96 $\pm$ 0.09 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 5.08 $^{+ 0.42 }_{- 0.45 }$ & 0.52 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.95 $\pm$ 0.03 & 18.85 $\pm$ 0.08 & 6.10 $\pm$ 0.08 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 4.34 $^{+ 0.41 }_{- 0.43 }$ & 0.81 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.50 $\pm$ 0.03 & 19.58 $\pm$ 0.13 & 5.92 $\pm$ 0.14 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.33 $^{+ 0.41 }_{- 0.43 }$ & 0.82 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 26.13 $\pm$ 0.03 & 20.79 $\pm$ 0.28 & 5.34 $\pm$ 0.28 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 3.83 $^{+ 0.47 }_{- 0.49 }$ & 1.02 $^{+ 0.20 }_{- 0.19 }$ \\
30 & 26.99 $\pm$ 0.05 & 22.40 $\pm$ 1.14 & 4.59 $\pm$ 1.14 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 3.05 $^{+ 1.20 }_{- 1.21 }$ & 1.33 $^{+ 0.48 }_{- 0.48 }$ \\
\cutinhead{UGC~09661}
6 & 23.16 $\pm$ 0.04 & 18.42 $\pm$ 0.09 & 4.74 $\pm$ 0.10 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.77 $^{+ 0.34 }_{- 0.37 }$ & 1.04 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.45 $\pm$ 0.04 & 18.97 $\pm$ 0.13 & 4.48 $\pm$ 0.14 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.52 $^{+ 0.35 }_{- 0.38 }$ & 1.14 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 23.75 $\pm$ 0.04 & 19.24 $\pm$ 0.12 & 4.51 $\pm$ 0.12 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.66 $^{+ 0.33 }_{- 0.37 }$ & 1.08 $^{+ 0.15 }_{- 0.13 }$ \\
24 & 24.09 $\pm$ 0.04 & 19.52 $\pm$ 0.18 & 4.57 $\pm$ 0.19 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.49 $^{+ 0.38 }_{- 0.41 }$ & 1.15 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 24.28 $\pm$ 0.04 & 19.87 $\pm$ 0.23 & 4.41 $\pm$ 0.23 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.49 $^{+ 0.39 }_{- 0.42 }$ & 1.15 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 24.73 $\pm$ 0.05 & 20.11 $\pm$ 0.17 & 4.62 $\pm$ 0.18 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.58 $^{+ 0.37 }_{- 0.40 }$ & 1.11 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 25.01 $\pm$ 0.05 & 20.28 $\pm$ 0.19 & 4.73 $\pm$ 0.20 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.83 $^{+ 0.37 }_{- 0.40 }$ & 1.01 $^{+ 0.16 }_{- 0.15 }$ \\
48 & 25.29 $\pm$ 0.05 & 20.87 $\pm$ 0.38 & 4.42 $\pm$ 0.38 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.60 $^{+ 0.49 }_{- 0.52 }$ & 1.11 $^{+ 0.21 }_{- 0.20 }$ \\
54 & 25.96 $\pm$ 0.07 & 21.28 $\pm$ 0.48 & 4.68 $\pm$ 0.49 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.43 $^{+ 0.60 }_{- 0.62 }$ & 1.18 $^{+ 0.25 }_{- 0.24 }$ \\
60 & 26.22 $\pm$ 0.08 & 20.95 $\pm$ 0.37 & 5.27 $\pm$ 0.38 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 4.45 $^{+ 0.49 }_{- 0.51 }$ & 0.77 $^{+ 0.20 }_{- 0.19 }$ \\
\cutinhead{NGC~6154}
6 & 27.64 $\pm$ 0.24 & 17.51 $\pm$ 0.03 & 10.13 $\pm$ 0.24 & 3.27 $^{+ 0.54 }_{- 0.52 }$ & 7.01 $^{+ 0.57 }_{- 0.59 }$ & -0.26 $^{+ 0.24 }_{- 0.23 }$ \\
12 & 27.70 $\pm$ 0.20 & 18.72 $\pm$ 0.09 & 8.98 $\pm$ 0.22 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 6.71 $^{+ 0.50 }_{- 0.52 }$ & -0.14 $^{+ 0.21 }_{- 0.20 }$ \\
18 & 25.81 $\pm$ 0.04 & 19.28 $\pm$ 0.09 & 6.53 $\pm$ 0.10 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 5.41 $^{+ 0.35 }_{- 0.38 }$ & 0.38 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 25.39 $\pm$ 0.03 & 19.73 $\pm$ 0.10 & 5.66 $\pm$ 0.10 & 0.81 $^{+ 0.34 }_{- 0.30 }$ & 4.89 $^{+ 0.32 }_{- 0.35 }$ & 0.59 $^{+ 0.14 }_{- 0.13 }$ \\
30 & 26.10 $\pm$ 0.03 & 20.40 $\pm$ 0.13 & 5.70 $\pm$ 0.13 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.63 $^{+ 0.36 }_{- 0.39 }$ & 0.70 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 27.11 $\pm$ 0.06 & 21.25 $\pm$ 0.28 & 5.86 $\pm$ 0.28 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.47 $^{+ 0.46 }_{- 0.49 }$ & 0.76 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 27.76 $\pm$ 0.08 & 21.48 $\pm$ 0.26 & 6.28 $\pm$ 0.28 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.84 $^{+ 0.46 }_{- 0.49 }$ & 0.61 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 27.50 $\pm$ 0.06 & 21.70 $\pm$ 0.32 & 5.80 $\pm$ 0.33 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.74 $^{+ 0.46 }_{- 0.49 }$ & 0.65 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 27.76 $\pm$ 0.07 & 22.87 $\pm$ 1.00 & 4.89 $\pm$ 1.00 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 4.44 $^{+ 1.03 }_{- 1.04 }$ & 0.77 $^{+ 0.42 }_{- 0.41 }$ \\
\cutinhead{IC~1221}
6 & 24.31 $\pm$ 0.03 & 18.41 $\pm$ 0.04 & 5.90 $\pm$ 0.05 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.57 $^{+ 0.36 }_{- 0.39 }$ & 0.72 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 24.35 $\pm$ 0.03 & 19.14 $\pm$ 0.07 & 5.21 $\pm$ 0.07 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.25 $^{+ 0.33 }_{- 0.36 }$ & 0.85 $^{+ 0.15 }_{- 0.13 }$ \\
18 & 24.60 $\pm$ 0.02 & 19.79 $\pm$ 0.10 & 4.81 $\pm$ 0.11 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.83 $^{+ 0.34 }_{- 0.37 }$ & 1.02 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.85 $\pm$ 0.02 & 20.40 $\pm$ 0.21 & 4.45 $\pm$ 0.21 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.50 $^{+ 0.38 }_{- 0.41 }$ & 1.15 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 25.35 $\pm$ 0.02 & 21.13 $\pm$ 0.27 & 4.22 $\pm$ 0.27 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.33 $^{+ 0.42 }_{- 0.44 }$ & 1.22 $^{+ 0.18 }_{- 0.17 }$ \\
\cutinhead{IC~1222}
6 & 24.56 $\pm$ 0.03 & 17.91 $\pm$ 0.09 & 6.65 $\pm$ 0.09 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 5.03 $^{+ 0.40 }_{- 0.42 }$ & 0.54 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.47 $\pm$ 0.03 & 18.69 $\pm$ 0.10 & 5.78 $\pm$ 0.10 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.41 $^{+ 0.38 }_{- 0.41 }$ & 0.78 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.02 $\pm$ 0.02 & 19.70 $\pm$ 0.13 & 5.32 $\pm$ 0.13 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 3.86 $^{+ 0.39 }_{- 0.42 }$ & 1.00 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.07 $\pm$ 0.02 & 20.03 $\pm$ 0.11 & 5.04 $\pm$ 0.12 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.89 $^{+ 0.36 }_{- 0.39 }$ & 0.99 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 25.51 $\pm$ 0.02 & 20.35 $\pm$ 0.15 & 5.16 $\pm$ 0.15 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.94 $^{+ 0.38 }_{- 0.41 }$ & 0.97 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 26.18 $\pm$ 0.03 & 21.08 $\pm$ 0.28 & 5.10 $\pm$ 0.28 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.84 $^{+ 0.45 }_{- 0.48 }$ & 1.01 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 26.74 $\pm$ 0.04 & 21.46 $\pm$ 0.39 & 5.28 $\pm$ 0.39 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.93 $^{+ 0.53 }_{- 0.55 }$ & 0.97 $^{+ 0.22 }_{- 0.21 }$ \\
48 & 27.59 $\pm$ 0.06 & 21.10 $\pm$ 0.25 & 6.49 $\pm$ 0.25 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.91 $^{+ 0.46 }_{- 0.48 }$ & 0.58 $^{+ 0.19 }_{- 0.18 }$ \\
\cutinhead{NGC~6307}
6 & 26.56 $\pm$ 0.09 & 16.44 $\pm$ 0.02 & 10.12 $\pm$ 0.09 & 3.41 $^{+ 0.55 }_{- 0.53 }$ & 6.87 $^{+ 0.54 }_{- 0.56 }$ & -0.20 $^{+ 0.22 }_{- 0.21 }$ \\
12 & 28.12 $\pm$ 0.23 & 17.75 $\pm$ 0.06 & 10.37 $\pm$ 0.24 & 4.05 $^{+ 0.60 }_{- 0.58 }$ & 6.50 $^{+ 0.62 }_{- 0.64 }$ & -0.05 $^{+ 0.26 }_{- 0.25 }$ \\
18 & 28.16 $\pm$ 0.17 & 18.64 $\pm$ 0.04 & 9.52 $\pm$ 0.18 & 2.95 $^{+ 0.52 }_{- 0.49 }$ & 6.71 $^{+ 0.52 }_{- 0.54 }$ & -0.14 $^{+ 0.22 }_{- 0.21 }$ \\
24 & 28.36 $\pm$ 0.17 & 19.12 $\pm$ 0.05 & 9.24 $\pm$ 0.18 & 3.09 $^{+ 0.53 }_{- 0.50 }$ & 6.29 $^{+ 0.53 }_{- 0.56 }$ & 0.03 $^{+ 0.22 }_{- 0.21 }$ \\
30 & 29.09 $\pm$ 0.27 & 19.66 $\pm$ 0.06 & 9.43 $\pm$ 0.28 & 3.70 $^{+ 0.57 }_{- 0.55 }$ & 5.90 $^{+ 0.62 }_{- 0.63 }$ & 0.19 $^{+ 0.25 }_{- 0.25 }$ \\
36 & 29.56 $\pm$ 0.34 & 20.09 $\pm$ 0.09 & 9.47 $\pm$ 0.35 & 3.60 $^{+ 0.56 }_{- 0.54 }$ & 6.03 $^{+ 0.65 }_{- 0.67 }$ & 0.13 $^{+ 0.27 }_{- 0.26 }$ \\
42 & 30.31 $\pm$ 0.57 & 20.68 $\pm$ 0.14 & 9.63 $\pm$ 0.59 & 3.87 $^{+ 0.58 }_{- 0.56 }$ & 5.93 $^{+ 0.81 }_{- 0.83 }$ & 0.17 $^{+ 0.33 }_{- 0.33 }$ \\
48 & 29.92 $\pm$ 0.38 & 21.22 $\pm$ 0.25 & 8.70 $\pm$ 0.46 & 2.61 $^{+ 0.49 }_{- 0.47 }$ & 6.21 $^{+ 0.65 }_{- 0.67 }$ & 0.06 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{IC~1251}
6 & 24.14 $\pm$ 0.04 & 18.88 $\pm$ 0.08 & 5.26 $\pm$ 0.09 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 3.76 $^{+ 0.38 }_{- 0.41 }$ & 1.04 $^{+ 0.17 }_{- 0.15 }$ \\
12 & 23.79 $\pm$ 0.03 & 19.47 $\pm$ 0.09 & 4.32 $\pm$ 0.09 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.22 $^{+ 0.35 }_{- 0.38 }$ & 1.26 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 24.01 $\pm$ 0.02 & 20.14 $\pm$ 0.20 & 3.87 $\pm$ 0.20 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 2.88 $^{+ 0.38 }_{- 0.41 }$ & 1.40 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.82 $\pm$ 0.02 & 21.42 $\pm$ 0.48 & 3.40 $\pm$ 0.48 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 2.06 $^{+ 0.60 }_{- 0.62 }$ & 1.72 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{NGC~6340}
6 & 26.29 $\pm$ 0.11 & 16.08 $\pm$ 0.02 & 10.21 $\pm$ 0.11 & 3.76 $^{+ 0.57 }_{- 0.56 }$ & 6.62 $^{+ 0.57 }_{- 0.59 }$ & -0.10 $^{+ 0.23 }_{- 0.23 }$ \\
12 & 26.65 $\pm$ 0.12 & 17.13 $\pm$ 0.01 & 9.52 $\pm$ 0.12 & 2.98 $^{+ 0.52 }_{- 0.49 }$ & 6.67 $^{+ 0.51 }_{- 0.53 }$ & -0.12 $^{+ 0.21 }_{- 0.20 }$ \\
18 & 27.06 $\pm$ 0.09 & 17.75 $\pm$ 0.02 & 9.31 $\pm$ 0.09 & 3.09 $^{+ 0.53 }_{- 0.50 }$ & 6.36 $^{+ 0.51 }_{- 0.53 }$ & 0.00 $^{+ 0.21 }_{- 0.20 }$ \\
24 & 27.54 $\pm$ 0.11 & 18.23 $\pm$ 0.02 & 9.31 $\pm$ 0.11 & 3.33 $^{+ 0.54 }_{- 0.52 }$ & 6.13 $^{+ 0.53 }_{- 0.56 }$ & 0.09 $^{+ 0.22 }_{- 0.21 }$ \\
30 & 27.56 $\pm$ 0.10 & 18.65 $\pm$ 0.03 & 8.91 $\pm$ 0.10 & 2.88 $^{+ 0.51 }_{- 0.49 }$ & 6.16 $^{+ 0.50 }_{- 0.52 }$ & 0.08 $^{+ 0.21 }_{- 0.20 }$ \\
36 & 27.97 $\pm$ 0.13 & 19.01 $\pm$ 0.04 & 8.96 $\pm$ 0.14 & 3.23 $^{+ 0.54 }_{- 0.52 }$ & 5.87 $^{+ 0.53 }_{- 0.55 }$ & 0.20 $^{+ 0.22 }_{- 0.21 }$ \\
42 & 28.08 $\pm$ 0.13 & 19.23 $\pm$ 0.05 & 8.85 $\pm$ 0.14 & 3.12 $^{+ 0.53 }_{- 0.51 }$ & 5.86 $^{+ 0.52 }_{- 0.55 }$ & 0.20 $^{+ 0.22 }_{- 0.21 }$ \\
48 & 28.44 $\pm$ 0.17 & 19.80 $\pm$ 0.07 & 8.64 $\pm$ 0.18 & 3.42 $^{+ 0.55 }_{- 0.53 }$ & 5.37 $^{+ 0.56 }_{- 0.58 }$ & 0.40 $^{+ 0.23 }_{- 0.22 }$ \\
54 & 28.47 $\pm$ 0.16 & 20.02 $\pm$ 0.08 & 8.45 $\pm$ 0.18 & 3.23 $^{+ 0.54 }_{- 0.52 }$ & 5.36 $^{+ 0.54 }_{- 0.57 }$ & 0.40 $^{+ 0.23 }_{- 0.22 }$ \\
60 & 28.74 $\pm$ 0.19 & 20.58 $\pm$ 0.11 & 8.16 $\pm$ 0.22 & 3.42 $^{+ 0.55 }_{- 0.53 }$ & 4.88 $^{+ 0.57 }_{- 0.59 }$ & 0.59 $^{+ 0.24 }_{- 0.23 }$ \\
66 & 29.16 $\pm$ 0.26 & 21.84 $\pm$ 0.37 & 7.32 $\pm$ 0.46 & 3.38 $^{+ 0.55 }_{- 0.53 }$ & 4.09 $^{+ 0.70 }_{- 0.71 }$ & 0.91 $^{+ 0.28 }_{- 0.28 }$ \\
72 & 29.26 $\pm$ 0.27 & 22.20 $\pm$ 0.58 & 7.06 $\pm$ 0.64 & 2.95 $^{+ 0.52 }_{- 0.49 }$ & 4.24 $^{+ 0.81 }_{- 0.82 }$ & 0.85 $^{+ 0.33 }_{- 0.32 }$ \\
\cutinhead{IC~1248}
6 & 24.45 $\pm$ 0.03 & 18.62 $\pm$ 0.08 & 5.83 $\pm$ 0.09 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.32 $^{+ 0.39 }_{- 0.42 }$ & 0.82 $^{+ 0.17 }_{- 0.15 }$ \\
12 & 24.58 $\pm$ 0.03 & 19.47 $\pm$ 0.12 & 5.11 $\pm$ 0.12 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.93 $^{+ 0.37 }_{- 0.40 }$ & 0.98 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.24 $\pm$ 0.02 & 20.29 $\pm$ 0.14 & 4.95 $\pm$ 0.14 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.81 $^{+ 0.37 }_{- 0.40 }$ & 1.02 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.75 $\pm$ 0.03 & 21.18 $\pm$ 0.39 & 4.57 $\pm$ 0.39 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.45 $^{+ 0.51 }_{- 0.54 }$ & 1.17 $^{+ 0.21 }_{- 0.21 }$ \\
30 & 26.04 $\pm$ 0.03 & 21.50 $\pm$ 0.40 & 4.54 $\pm$ 0.40 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.60 $^{+ 0.51 }_{- 0.53 }$ & 1.11 $^{+ 0.21 }_{- 0.20 }$ \\
36 & 26.43 $\pm$ 0.03 & 21.92 $\pm$ 0.57 & 4.51 $\pm$ 0.58 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.54 $^{+ 0.66 }_{- 0.68 }$ & 1.13 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{UGC~10796}
6 & 23.18 $\pm$ 0.01 & 19.01 $\pm$ 0.08 & 4.17 $\pm$ 0.08 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.25 $^{+ 0.33 }_{- 0.36 }$ & 1.25 $^{+ 0.14 }_{- 0.13 }$ \\
12 & 24.82 $\pm$ 0.03 & 20.05 $\pm$ 0.17 & 4.77 $\pm$ 0.17 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.43 $^{+ 0.40 }_{- 0.43 }$ & 1.18 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.65 $\pm$ 0.03 & 20.49 $\pm$ 0.29 & 5.16 $\pm$ 0.29 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 3.72 $^{+ 0.47 }_{- 0.49 }$ & 1.06 $^{+ 0.20 }_{- 0.19 }$ \\
24 & 25.78 $\pm$ 0.03 & 20.88 $\pm$ 0.30 & 4.90 $\pm$ 0.30 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 3.70 $^{+ 0.46 }_{- 0.48 }$ & 1.07 $^{+ 0.19 }_{- 0.18 }$ \\
30 & 25.71 $\pm$ 0.02 & 20.88 $\pm$ 0.28 & 4.83 $\pm$ 0.28 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.93 $^{+ 0.42 }_{- 0.45 }$ & 0.97 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 26.01 $\pm$ 0.02 & 21.68 $\pm$ 0.49 & 4.33 $\pm$ 0.49 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.35 $^{+ 0.59 }_{- 0.61 }$ & 1.21 $^{+ 0.24 }_{- 0.23 }$ \\
\cutinhead{NGC~6373}
6 & 24.14 $\pm$ 0.01 & 19.08 $\pm$ 0.07 & 5.06 $\pm$ 0.07 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.90 $^{+ 0.35 }_{- 0.38 }$ & 0.99 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 24.38 $\pm$ 0.01 & 20.13 $\pm$ 0.16 & 4.25 $\pm$ 0.16 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.24 $^{+ 0.36 }_{- 0.39 }$ & 1.25 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 24.45 $\pm$ 0.01 & 20.52 $\pm$ 0.18 & 3.93 $\pm$ 0.18 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.05 $^{+ 0.36 }_{- 0.39 }$ & 1.33 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 24.77 $\pm$ 0.01 & 20.63 $\pm$ 0.20 & 4.14 $\pm$ 0.20 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.27 $^{+ 0.37 }_{- 0.40 }$ & 1.24 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.24 $\pm$ 0.01 & 21.53 $\pm$ 0.39 & 3.71 $\pm$ 0.39 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 2.79 $^{+ 0.50 }_{- 0.52 }$ & 1.43 $^{+ 0.21 }_{- 0.20 }$ \\
\cutinhead{UGC~10888}
6 & 25.01 $\pm$ 0.07 & 17.39 $\pm$ 0.08 & 7.62 $\pm$ 0.11 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 5.82 $^{+ 0.42 }_{- 0.44 }$ & 0.22 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.89 $\pm$ 0.06 & 18.40 $\pm$ 0.07 & 6.49 $\pm$ 0.10 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.87 $^{+ 0.40 }_{- 0.43 }$ & 0.60 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.13 $\pm$ 0.05 & 19.37 $\pm$ 0.10 & 5.76 $\pm$ 0.11 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.25 $^{+ 0.39 }_{- 0.42 }$ & 0.85 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.40 $\pm$ 0.05 & 20.25 $\pm$ 0.17 & 5.15 $\pm$ 0.18 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.93 $^{+ 0.39 }_{- 0.42 }$ & 0.97 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 26.26 $\pm$ 0.07 & 21.06 $\pm$ 0.28 & 5.20 $\pm$ 0.29 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.04 $^{+ 0.45 }_{- 0.47 }$ & 0.93 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 27.76 $\pm$ 0.17 & 22.44 $\pm$ 0.82 & 5.32 $\pm$ 0.84 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 3.90 $^{+ 0.92 }_{- 0.93 }$ & 0.99 $^{+ 0.37 }_{- 0.37 }$ \\
\cutinhead{IC~4836}
6 & 24.16 $\pm$ 0.04 & 17.79 $\pm$ 0.03 & 6.37 $\pm$ 0.05 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 4.43 $^{+ 0.42 }_{- 0.44 }$ & 0.78 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.13 $\pm$ 0.04 & 18.26 $\pm$ 0.06 & 5.87 $\pm$ 0.07 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.20 $^{+ 0.40 }_{- 0.42 }$ & 0.87 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 23.73 $\pm$ 0.02 & 18.56 $\pm$ 0.07 & 5.17 $\pm$ 0.07 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 3.78 $^{+ 0.37 }_{- 0.40 }$ & 1.04 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 23.93 $\pm$ 0.02 & 18.82 $\pm$ 0.06 & 5.11 $\pm$ 0.07 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 3.75 $^{+ 0.37 }_{- 0.40 }$ & 1.05 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.55 $\pm$ 0.03 & 19.61 $\pm$ 0.08 & 5.94 $\pm$ 0.08 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 4.34 $^{+ 0.39 }_{- 0.42 }$ & 0.81 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 27.14 $\pm$ 0.09 & 20.22 $\pm$ 0.15 & 6.92 $\pm$ 0.17 & 2.32 $^{+ 0.47 }_{- 0.44 }$ & 4.70 $^{+ 0.47 }_{- 0.50 }$ & 0.67 $^{+ 0.20 }_{- 0.19 }$ \\
42 & 28.22 $\pm$ 0.23 & 20.82 $\pm$ 0.18 & 7.40 $\pm$ 0.29 & 2.65 $^{+ 0.49 }_{- 0.47 }$ & 4.87 $^{+ 0.55 }_{- 0.57 }$ & 0.60 $^{+ 0.23 }_{- 0.22 }$ \\
48 & 28.34 $\pm$ 0.28 & 21.03 $\pm$ 0.23 & 7.31 $\pm$ 0.37 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.55 $^{+ 0.54 }_{- 0.56 }$ & 0.33 $^{+ 0.23 }_{- 0.22 }$ \\
54 & 28.89 $\pm$ 0.39 & 22.95 $\pm$ 1.19 & 5.94 $\pm$ 1.25 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 4.16 $^{+ 1.32 }_{- 1.33 }$ & 0.88 $^{+ 0.53 }_{- 0.53 }$ \\
\cutinhead{NGC~6770}
6 & 26.19 $\pm$ 0.12 & 16.03 $\pm$ 0.02 & 10.16 $\pm$ 0.12 & 2.77 $^{+ 0.50 }_{- 0.48 }$ & 7.51 $^{+ 0.49 }_{- 0.52 }$ & -0.46 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 26.54 $\pm$ 0.13 & 17.35 $\pm$ 0.06 & 9.19 $\pm$ 0.14 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 7.11 $^{+ 0.45 }_{- 0.48 }$ & -0.30 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 26.15 $\pm$ 0.07 & 18.11 $\pm$ 0.10 & 8.04 $\pm$ 0.12 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 6.39 $^{+ 0.41 }_{- 0.43 }$ & -0.01 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.84 $\pm$ 0.04 & 18.55 $\pm$ 0.13 & 7.29 $\pm$ 0.13 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 5.86 $^{+ 0.39 }_{- 0.42 }$ & 0.20 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.32 $\pm$ 0.03 & 18.99 $\pm$ 0.08 & 6.33 $\pm$ 0.08 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 5.22 $^{+ 0.35 }_{- 0.38 }$ & 0.46 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 25.02 $\pm$ 0.02 & 19.14 $\pm$ 0.06 & 5.88 $\pm$ 0.07 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.66 $^{+ 0.35 }_{- 0.39 }$ & 0.68 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 25.24 $\pm$ 0.02 & 19.58 $\pm$ 0.09 & 5.66 $\pm$ 0.10 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.46 $^{+ 0.36 }_{- 0.39 }$ & 0.76 $^{+ 0.16 }_{- 0.14 }$ \\
48 & 25.69 $\pm$ 0.03 & 20.07 $\pm$ 0.12 & 5.62 $\pm$ 0.12 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.33 $^{+ 0.38 }_{- 0.41 }$ & 0.82 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 26.19 $\pm$ 0.04 & 20.40 $\pm$ 0.12 & 5.79 $\pm$ 0.13 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.38 $^{+ 0.39 }_{- 0.42 }$ & 0.80 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 26.08 $\pm$ 0.03 & 20.72 $\pm$ 0.18 & 5.36 $\pm$ 0.18 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 3.99 $^{+ 0.41 }_{- 0.43 }$ & 0.95 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 26.07 $\pm$ 0.03 & 21.28 $\pm$ 0.27 & 4.79 $\pm$ 0.28 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.95 $^{+ 0.41 }_{- 0.44 }$ & 0.97 $^{+ 0.18 }_{- 0.17 }$ \\
72 & 26.85 $\pm$ 0.06 & 22.38 $\pm$ 0.79 & 4.47 $\pm$ 0.80 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.21 $^{+ 0.87 }_{- 0.88 }$ & 1.26 $^{+ 0.35 }_{- 0.35 }$ \\
78 & 27.90 $\pm$ 0.16 & 22.06 $\pm$ 0.60 & 5.84 $\pm$ 0.62 & 2.08 $^{+ 0.45 }_{- 0.42 }$ & 3.85 $^{+ 0.75 }_{- 0.76 }$ & 1.01 $^{+ 0.30 }_{- 0.30 }$ \\
84 & 28.98 $\pm$ 0.41 & 21.57 $\pm$ 0.38 & 7.41 $\pm$ 0.56 & 3.09 $^{+ 0.53 }_{- 0.50 }$ & 4.45 $^{+ 0.75 }_{- 0.77 }$ & 0.77 $^{+ 0.31 }_{- 0.30 }$ \\
90 & 29.41 $\pm$ 0.72 & 22.07 $\pm$ 0.52 & 7.34 $\pm$ 0.89 & 2.92 $^{+ 0.51 }_{- 0.49 }$ & 4.56 $^{+ 1.02 }_{- 1.03 }$ & 0.72 $^{+ 0.41 }_{- 0.41 }$ \\
96 & 29.68 $\pm$ 0.91 & 22.69 $\pm$ 0.90 & 6.99 $\pm$ 1.28 & 2.71 $^{+ 0.50 }_{- 0.47 }$ & 4.40 $^{+ 1.37 }_{- 1.37 }$ & 0.79 $^{+ 0.55 }_{- 0.55 }$ \\
\cutinhead{IC~4845}
6 & 24.17 $\pm$ 0.04 & 16.09 $\pm$ 0.04 & 8.08 $\pm$ 0.05 & 2.11 $^{+ 0.45 }_{- 0.42 }$ & 6.07 $^{+ 0.43 }_{- 0.45 }$ & 0.12 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.01 $\pm$ 0.04 & 17.36 $\pm$ 0.02 & 6.65 $\pm$ 0.04 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 5.15 $^{+ 0.38 }_{- 0.41 }$ & 0.49 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.68 $\pm$ 0.03 & 18.12 $\pm$ 0.03 & 6.56 $\pm$ 0.04 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.97 $^{+ 0.39 }_{- 0.41 }$ & 0.56 $^{+ 0.17 }_{- 0.15 }$ \\
24 & 25.12 $\pm$ 0.03 & 18.65 $\pm$ 0.05 & 6.47 $\pm$ 0.06 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 4.97 $^{+ 0.38 }_{- 0.41 }$ & 0.56 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.60 $\pm$ 0.03 & 19.10 $\pm$ 0.05 & 6.50 $\pm$ 0.06 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.93 $^{+ 0.39 }_{- 0.42 }$ & 0.58 $^{+ 0.17 }_{- 0.15 }$ \\
36 & 25.83 $\pm$ 0.03 & 19.51 $\pm$ 0.07 & 6.32 $\pm$ 0.07 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.00 $^{+ 0.37 }_{- 0.39 }$ & 0.55 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 26.58 $\pm$ 0.05 & 19.90 $\pm$ 0.08 & 6.68 $\pm$ 0.09 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.09 $^{+ 0.40 }_{- 0.42 }$ & 0.51 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 26.75 $\pm$ 0.05 & 20.47 $\pm$ 0.14 & 6.28 $\pm$ 0.15 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.93 $^{+ 0.39 }_{- 0.42 }$ & 0.58 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 27.20 $\pm$ 0.07 & 21.07 $\pm$ 0.25 & 6.13 $\pm$ 0.26 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.71 $^{+ 0.45 }_{- 0.48 }$ & 0.67 $^{+ 0.19 }_{- 0.18 }$ \\
60 & 27.57 $\pm$ 0.09 & 21.55 $\pm$ 0.46 & 6.02 $\pm$ 0.46 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 4.47 $^{+ 0.60 }_{- 0.62 }$ & 0.76 $^{+ 0.25 }_{- 0.24 }$ \\
66 & 27.82 $\pm$ 0.10 & 21.58 $\pm$ 0.42 & 6.24 $\pm$ 0.43 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.91 $^{+ 0.56 }_{- 0.58 }$ & 0.58 $^{+ 0.23 }_{- 0.23 }$ \\
72 & 28.15 $\pm$ 0.13 & 22.46 $\pm$ 1.07 & 5.69 $\pm$ 1.08 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.52 $^{+ 1.13 }_{- 1.14 }$ & 0.74 $^{+ 0.46 }_{- 0.45 }$ \\
78 & 28.55 $\pm$ 0.19 & 21.77 $\pm$ 0.59 & 6.78 $\pm$ 0.62 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 5.16 $^{+ 0.73 }_{- 0.74 }$ & 0.48 $^{+ 0.30 }_{- 0.29 }$ \\
\cutinhead{NGC~6782}
6 & 22.44 $\pm$ 0.02 & 15.54 $\pm$ 0.06 & 6.90 $\pm$ 0.06 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.13 $^{+ 0.41 }_{- 0.43 }$ & 0.50 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 24.69 $\pm$ 0.04 & 16.94 $\pm$ 0.05 & 7.75 $\pm$ 0.07 & 2.39 $^{+ 0.47 }_{- 0.45 }$ & 5.47 $^{+ 0.45 }_{- 0.48 }$ & 0.36 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 25.40 $\pm$ 0.05 & 17.74 $\pm$ 0.07 & 7.66 $\pm$ 0.08 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 5.71 $^{+ 0.43 }_{- 0.45 }$ & 0.26 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 25.34 $\pm$ 0.04 & 18.22 $\pm$ 0.10 & 7.12 $\pm$ 0.10 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 5.40 $^{+ 0.41 }_{- 0.44 }$ & 0.39 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.35 $\pm$ 0.03 & 18.67 $\pm$ 0.13 & 6.68 $\pm$ 0.13 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 5.13 $^{+ 0.40 }_{- 0.43 }$ & 0.50 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.69 $\pm$ 0.03 & 19.36 $\pm$ 0.15 & 6.33 $\pm$ 0.16 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.89 $^{+ 0.40 }_{- 0.43 }$ & 0.59 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.92 $\pm$ 0.07 & 19.81 $\pm$ 0.11 & 7.11 $\pm$ 0.13 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 5.17 $^{+ 0.44 }_{- 0.46 }$ & 0.48 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 27.84 $\pm$ 0.14 & 20.51 $\pm$ 0.16 & 7.33 $\pm$ 0.21 & 2.61 $^{+ 0.49 }_{- 0.47 }$ & 4.84 $^{+ 0.51 }_{- 0.53 }$ & 0.61 $^{+ 0.21 }_{- 0.20 }$ \\
54 & 27.84 $\pm$ 0.14 & 20.46 $\pm$ 0.14 & 7.38 $\pm$ 0.20 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 5.11 $^{+ 0.49 }_{- 0.51 }$ & 0.50 $^{+ 0.20 }_{- 0.20 }$ \\
60 & 27.16 $\pm$ 0.08 & 21.00 $\pm$ 0.21 & 6.16 $\pm$ 0.23 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 4.50 $^{+ 0.45 }_{- 0.47 }$ & 0.75 $^{+ 0.19 }_{- 0.18 }$ \\
66 & 26.62 $\pm$ 0.05 & 21.20 $\pm$ 0.27 & 5.42 $\pm$ 0.27 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.09 $^{+ 0.45 }_{- 0.47 }$ & 0.91 $^{+ 0.19 }_{- 0.18 }$ \\
72 & 26.38 $\pm$ 0.04 & 21.49 $\pm$ 0.27 & 4.89 $\pm$ 0.27 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.83 $^{+ 0.43 }_{- 0.45 }$ & 1.01 $^{+ 0.18 }_{- 0.17 }$ \\
78 & 26.95 $\pm$ 0.06 & 21.81 $\pm$ 0.38 & 5.14 $\pm$ 0.38 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 3.57 $^{+ 0.54 }_{- 0.56 }$ & 1.12 $^{+ 0.23 }_{- 0.22 }$ \\
84 & 27.72 $\pm$ 0.12 & 21.94 $\pm$ 0.41 & 5.78 $\pm$ 0.43 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 4.09 $^{+ 0.58 }_{- 0.60 }$ & 0.91 $^{+ 0.24 }_{- 0.23 }$ \\
90 & 27.88 $\pm$ 0.14 & 22.26 $\pm$ 0.56 & 5.62 $\pm$ 0.58 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 4.29 $^{+ 0.68 }_{- 0.70 }$ & 0.83 $^{+ 0.28 }_{- 0.27 }$ \\
\cutinhead{NGC~6902B}
6 & 24.10 $\pm$ 0.03 & 18.84 $\pm$ 0.06 & 5.26 $\pm$ 0.07 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 3.78 $^{+ 0.38 }_{- 0.41 }$ & 1.04 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 24.44 $\pm$ 0.03 & 19.57 $\pm$ 0.10 & 4.87 $\pm$ 0.10 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.54 $^{+ 0.37 }_{- 0.40 }$ & 1.13 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.75 $\pm$ 0.02 & 20.55 $\pm$ 0.16 & 4.20 $\pm$ 0.16 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 2.88 $^{+ 0.39 }_{- 0.42 }$ & 1.39 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.80 $\pm$ 0.02 & 21.17 $\pm$ 0.24 & 3.63 $\pm$ 0.24 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 2.55 $^{+ 0.41 }_{- 0.44 }$ & 1.53 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 25.20 $\pm$ 0.02 & 21.18 $\pm$ 0.22 & 4.02 $\pm$ 0.22 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 2.86 $^{+ 0.41 }_{- 0.43 }$ & 1.41 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.37 $\pm$ 0.02 & 21.52 $\pm$ 0.35 & 3.85 $\pm$ 0.35 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 2.82 $^{+ 0.48 }_{- 0.50 }$ & 1.42 $^{+ 0.20 }_{- 0.19 }$ \\
\cutinhead{NGC~6902}
6 & 24.72 $\pm$ 0.04 & 16.25 $\pm$ 0.02 & 8.47 $\pm$ 0.05 & 2.14 $^{+ 0.45 }_{- 0.43 }$ & 6.43 $^{+ 0.43 }_{- 0.45 }$ & -0.02 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 25.06 $\pm$ 0.05 & 17.31 $\pm$ 0.02 & 7.75 $\pm$ 0.05 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 5.86 $^{+ 0.41 }_{- 0.44 }$ & 0.20 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 24.03 $\pm$ 0.02 & 17.67 $\pm$ 0.02 & 6.36 $\pm$ 0.03 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 5.04 $^{+ 0.36 }_{- 0.39 }$ & 0.53 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 23.99 $\pm$ 0.01 & 17.95 $\pm$ 0.03 & 6.04 $\pm$ 0.03 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.67 $^{+ 0.36 }_{- 0.39 }$ & 0.68 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 24.90 $\pm$ 0.02 & 18.57 $\pm$ 0.04 & 6.33 $\pm$ 0.04 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.90 $^{+ 0.37 }_{- 0.40 }$ & 0.59 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 26.19 $\pm$ 0.03 & 19.09 $\pm$ 0.05 & 7.10 $\pm$ 0.05 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 5.33 $^{+ 0.40 }_{- 0.43 }$ & 0.42 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.91 $\pm$ 0.05 & 19.55 $\pm$ 0.07 & 7.36 $\pm$ 0.08 & 2.02 $^{+ 0.44 }_{- 0.42 }$ & 5.43 $^{+ 0.42 }_{- 0.45 }$ & 0.38 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 26.56 $\pm$ 0.04 & 19.66 $\pm$ 0.07 & 6.90 $\pm$ 0.08 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.31 $^{+ 0.39 }_{- 0.42 }$ & 0.42 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 26.25 $\pm$ 0.03 & 19.88 $\pm$ 0.08 & 6.37 $\pm$ 0.09 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.90 $^{+ 0.38 }_{- 0.41 }$ & 0.59 $^{+ 0.16 }_{- 0.15 }$ \\
60 & 26.13 $\pm$ 0.03 & 20.21 $\pm$ 0.11 & 5.92 $\pm$ 0.12 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.80 $^{+ 0.36 }_{- 0.39 }$ & 0.63 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 26.17 $\pm$ 0.03 & 20.44 $\pm$ 0.12 & 5.73 $\pm$ 0.13 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.55 $^{+ 0.37 }_{- 0.40 }$ & 0.73 $^{+ 0.16 }_{- 0.15 }$ \\
72 & 26.12 $\pm$ 0.02 & 20.68 $\pm$ 0.13 & 5.44 $\pm$ 0.13 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.36 $^{+ 0.36 }_{- 0.39 }$ & 0.80 $^{+ 0.16 }_{- 0.14 }$ \\
78 & 26.20 $\pm$ 0.02 & 20.66 $\pm$ 0.12 & 5.54 $\pm$ 0.12 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.48 $^{+ 0.35 }_{- 0.38 }$ & 0.76 $^{+ 0.15 }_{- 0.14 }$ \\
84 & 26.15 $\pm$ 0.02 & 21.23 $\pm$ 0.24 & 4.92 $\pm$ 0.24 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.98 $^{+ 0.40 }_{- 0.43 }$ & 0.96 $^{+ 0.17 }_{- 0.16 }$ \\
90 & 25.99 $\pm$ 0.02 & 21.37 $\pm$ 0.24 & 4.62 $\pm$ 0.24 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.75 $^{+ 0.40 }_{- 0.42 }$ & 1.05 $^{+ 0.17 }_{- 0.16 }$ \\
96 & 26.06 $\pm$ 0.02 & 21.38 $\pm$ 0.24 & 4.68 $\pm$ 0.24 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 3.76 $^{+ 0.40 }_{- 0.43 }$ & 1.04 $^{+ 0.17 }_{- 0.16 }$ \\
102 & 26.22 $\pm$ 0.02 & 22.38 $\pm$ 0.53 & 3.84 $\pm$ 0.53 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 2.97 $^{+ 0.62 }_{- 0.64 }$ & 1.36 $^{+ 0.26 }_{- 0.25 }$ \\
108 & 26.40 $\pm$ 0.02 & 22.45 $\pm$ 0.61 & 3.95 $\pm$ 0.61 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.10 $^{+ 0.68 }_{- 0.70 }$ & 1.31 $^{+ 0.28 }_{- 0.27 }$ \\
\cutinhead{NGC~6951}
6 & 22.99 $\pm$ 0.14 & 15.08 $\pm$ 0.03 & 7.91 $\pm$ 0.14 & 3.15 $^{+ 0.53 }_{- 0.51 }$ & 4.89 $^{+ 0.53 }_{- 0.55 }$ & 0.59 $^{+ 0.22 }_{- 0.21 }$ \\
12 & 25.36 $\pm$ 0.78 & 16.33 $\pm$ 0.04 & 9.03 $\pm$ 0.78 & 2.37 $^{+ 0.47 }_{- 0.45 }$ & 6.77 $^{+ 0.90 }_{- 0.91 }$ & -0.16 $^{+ 0.36 }_{- 0.36 }$ \\
18 & 26.14 $\pm$ 0.88 & 16.97 $\pm$ 0.06 & 9.17 $\pm$ 0.88 & 3.33 $^{+ 0.54 }_{- 0.52 }$ & 5.99 $^{+ 1.03 }_{- 1.04 }$ & 0.15 $^{+ 0.41 }_{- 0.41 }$ \\
24 & 25.61 $\pm$ 0.46 & 17.36 $\pm$ 0.07 & 8.25 $\pm$ 0.47 & 2.53 $^{+ 0.48 }_{- 0.46 }$ & 5.83 $^{+ 0.65 }_{- 0.67 }$ & 0.21 $^{+ 0.27 }_{- 0.26 }$ \\
30 & 25.35 $\pm$ 0.32 & 17.57 $\pm$ 0.07 & 7.78 $\pm$ 0.33 & 2.76 $^{+ 0.50 }_{- 0.48 }$ & 5.14 $^{+ 0.58 }_{- 0.60 }$ & 0.49 $^{+ 0.24 }_{- 0.23 }$ \\
36 & 24.89 $\pm$ 0.20 & 17.82 $\pm$ 0.07 & 7.07 $\pm$ 0.21 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 5.12 $^{+ 0.47 }_{- 0.49 }$ & 0.50 $^{+ 0.20 }_{- 0.19 }$ \\
42 & 25.00 $\pm$ 0.20 & 18.03 $\pm$ 0.07 & 6.97 $\pm$ 0.21 & 2.23 $^{+ 0.46 }_{- 0.43 }$ & 4.85 $^{+ 0.48 }_{- 0.50 }$ & 0.61 $^{+ 0.20 }_{- 0.19 }$ \\
48 & 25.04 $\pm$ 0.20 & 18.24 $\pm$ 0.07 & 6.80 $\pm$ 0.21 & 2.24 $^{+ 0.46 }_{- 0.43 }$ & 4.66 $^{+ 0.48 }_{- 0.51 }$ & 0.69 $^{+ 0.20 }_{- 0.19 }$ \\
54 & 25.34 $\pm$ 0.24 & 18.43 $\pm$ 0.06 & 6.91 $\pm$ 0.25 & 2.48 $^{+ 0.48 }_{- 0.46 }$ & 4.53 $^{+ 0.52 }_{- 0.54 }$ & 0.73 $^{+ 0.22 }_{- 0.21 }$ \\
60 & 25.18 $\pm$ 0.20 & 18.57 $\pm$ 0.05 & 6.61 $\pm$ 0.21 & 2.11 $^{+ 0.45 }_{- 0.42 }$ & 4.60 $^{+ 0.47 }_{- 0.49 }$ & 0.71 $^{+ 0.20 }_{- 0.19 }$ \\
66 & 25.53 $\pm$ 0.25 & 18.79 $\pm$ 0.05 & 6.74 $\pm$ 0.26 & 2.50 $^{+ 0.48 }_{- 0.46 }$ & 4.35 $^{+ 0.52 }_{- 0.54 }$ & 0.81 $^{+ 0.22 }_{- 0.21 }$ \\
72 & 25.95 $\pm$ 0.35 & 18.90 $\pm$ 0.05 & 7.05 $\pm$ 0.35 & 2.45 $^{+ 0.48 }_{- 0.45 }$ & 4.70 $^{+ 0.57 }_{- 0.59 }$ & 0.67 $^{+ 0.24 }_{- 0.23 }$ \\
78 & 26.53 $\pm$ 0.56 & 18.95 $\pm$ 0.05 & 7.58 $\pm$ 0.56 & 2.56 $^{+ 0.48 }_{- 0.46 }$ & 5.13 $^{+ 0.73 }_{- 0.74 }$ & 0.49 $^{+ 0.30 }_{- 0.29 }$ \\
84 & 26.61 $\pm$ 0.56 & 19.16 $\pm$ 0.05 & 7.45 $\pm$ 0.56 & 2.66 $^{+ 0.49 }_{- 0.47 }$ & 4.91 $^{+ 0.73 }_{- 0.75 }$ & 0.58 $^{+ 0.30 }_{- 0.29 }$ \\
\cutinhead{PGC~65328}
6 & 24.93 $\pm$ 0.05 & 18.15 $\pm$ 0.09 & 6.78 $\pm$ 0.10 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 5.41 $^{+ 0.38 }_{- 0.41 }$ & 0.39 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.52 $\pm$ 0.05 & 19.37 $\pm$ 0.11 & 6.15 $\pm$ 0.12 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.72 $^{+ 0.39 }_{- 0.42 }$ & 0.66 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 25.58 $\pm$ 0.03 & 20.09 $\pm$ 0.12 & 5.49 $\pm$ 0.12 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.32 $^{+ 0.37 }_{- 0.40 }$ & 0.82 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.83 $\pm$ 0.03 & 21.40 $\pm$ 0.29 & 4.43 $\pm$ 0.29 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.44 $^{+ 0.43 }_{- 0.46 }$ & 1.17 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.30 $\pm$ 0.04 & 21.86 $\pm$ 0.51 & 4.44 $\pm$ 0.51 & 0.86 $^{+ 0.34 }_{- 0.31 }$ & 3.61 $^{+ 0.60 }_{- 0.62 }$ & 1.10 $^{+ 0.25 }_{- 0.24 }$ \\
36 & 27.16 $\pm$ 0.06 & 21.91 $\pm$ 0.44 & 5.25 $\pm$ 0.45 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.11 $^{+ 0.56 }_{- 0.58 }$ & 0.90 $^{+ 0.23 }_{- 0.23 }$ \\
\cutinhead{NGC~6962}
6 & 25.50 $\pm$ 0.11 & 16.15 $\pm$ 0.02 & 9.35 $\pm$ 0.11 & 2.24 $^{+ 0.46 }_{- 0.43 }$ & 7.21 $^{+ 0.45 }_{- 0.47 }$ & -0.34 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 25.97 $\pm$ 0.14 & 17.34 $\pm$ 0.04 & 8.63 $\pm$ 0.15 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 6.71 $^{+ 0.44 }_{- 0.46 }$ & -0.14 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 26.61 $\pm$ 0.13 & 17.98 $\pm$ 0.05 & 8.63 $\pm$ 0.14 & 2.21 $^{+ 0.46 }_{- 0.43 }$ & 6.52 $^{+ 0.45 }_{- 0.48 }$ & -0.06 $^{+ 0.19 }_{- 0.18 }$ \\
24 & 26.62 $\pm$ 0.11 & 18.69 $\pm$ 0.04 & 7.93 $\pm$ 0.12 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 6.64 $^{+ 0.38 }_{- 0.40 }$ & -0.11 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 27.44 $\pm$ 0.19 & 19.14 $\pm$ 0.05 & 8.30 $\pm$ 0.20 & 2.21 $^{+ 0.46 }_{- 0.43 }$ & 6.19 $^{+ 0.48 }_{- 0.50 }$ & 0.07 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 27.26 $\pm$ 0.15 & 19.26 $\pm$ 0.05 & 8.00 $\pm$ 0.16 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 6.03 $^{+ 0.45 }_{- 0.47 }$ & 0.14 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 26.92 $\pm$ 0.10 & 19.56 $\pm$ 0.07 & 7.36 $\pm$ 0.12 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 5.45 $^{+ 0.43 }_{- 0.46 }$ & 0.37 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 26.64 $\pm$ 0.08 & 19.68 $\pm$ 0.08 & 6.96 $\pm$ 0.11 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 5.41 $^{+ 0.40 }_{- 0.42 }$ & 0.39 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 26.91 $\pm$ 0.10 & 20.19 $\pm$ 0.09 & 6.72 $\pm$ 0.14 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 4.88 $^{+ 0.43 }_{- 0.45 }$ & 0.59 $^{+ 0.18 }_{- 0.17 }$ \\
60 & 26.41 $\pm$ 0.06 & 20.18 $\pm$ 0.09 & 6.23 $\pm$ 0.11 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.71 $^{+ 0.39 }_{- 0.42 }$ & 0.66 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 25.75 $\pm$ 0.04 & 20.21 $\pm$ 0.09 & 5.54 $\pm$ 0.10 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.57 $^{+ 0.34 }_{- 0.37 }$ & 0.72 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 26.01 $\pm$ 0.04 & 20.47 $\pm$ 0.12 & 5.54 $\pm$ 0.13 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.29 $^{+ 0.37 }_{- 0.40 }$ & 0.83 $^{+ 0.16 }_{- 0.15 }$ \\
78 & 26.55 $\pm$ 0.06 & 20.69 $\pm$ 0.14 & 5.86 $\pm$ 0.15 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.56 $^{+ 0.39 }_{- 0.42 }$ & 0.72 $^{+ 0.17 }_{- 0.15 }$ \\
84 & 27.37 $\pm$ 0.11 & 20.90 $\pm$ 0.14 & 6.47 $\pm$ 0.17 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.90 $^{+ 0.42 }_{- 0.45 }$ & 0.59 $^{+ 0.18 }_{- 0.17 }$ \\
90 & 27.86 $\pm$ 0.16 & 21.51 $\pm$ 0.25 & 6.35 $\pm$ 0.29 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 5.00 $^{+ 0.47 }_{- 0.49 }$ & 0.55 $^{+ 0.20 }_{- 0.19 }$ \\
96 & 28.74 $\pm$ 0.35 & 22.14 $\pm$ 0.51 & 6.60 $\pm$ 0.62 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 4.79 $^{+ 0.74 }_{- 0.75 }$ & 0.63 $^{+ 0.30 }_{- 0.29 }$ \\
102 & 28.91 $\pm$ 0.42 & 22.02 $\pm$ 0.43 & 6.89 $\pm$ 0.60 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 5.02 $^{+ 0.73 }_{- 0.74 }$ & 0.54 $^{+ 0.30 }_{- 0.29 }$ \\
108 & 29.30 $\pm$ 0.58 & 22.97 $\pm$ 1.15 & 6.33 $\pm$ 1.29 & 2.32 $^{+ 0.47 }_{- 0.44 }$ & 4.11 $^{+ 1.36 }_{- 1.37 }$ & 0.90 $^{+ 0.55 }_{- 0.55 }$ \\
\cutinhead{PGC~66559}
6 & 24.17 $\pm$ 0.14 & 19.94 $\pm$ 0.18 & 4.23 $\pm$ 0.23 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 2.51 $^{+ 0.46 }_{- 0.48 }$ & 1.54 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 24.22 $\pm$ 0.13 & 20.39 $\pm$ 0.29 & 3.83 $\pm$ 0.32 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 2.86 $^{+ 0.45 }_{- 0.48 }$ & 1.40 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 24.14 $\pm$ 0.06 & 20.62 $\pm$ 0.26 & 3.52 $\pm$ 0.26 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 2.51 $^{+ 0.42 }_{- 0.45 }$ & 1.54 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 24.64 $\pm$ 0.07 & 20.86 $\pm$ 0.25 & 3.78 $\pm$ 0.26 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.72 $^{+ 0.42 }_{- 0.45 }$ & 1.46 $^{+ 0.18 }_{- 0.17 }$ \\
\cutinhead{NGC~7080}
6 & 25.50 $\pm$ 0.05 & 17.08 $\pm$ 0.04 & 8.42 $\pm$ 0.06 & 3.09 $^{+ 0.53 }_{- 0.50 }$ & 5.46 $^{+ 0.51 }_{- 0.53 }$ & 0.36 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 25.48 $\pm$ 0.04 & 18.12 $\pm$ 0.06 & 7.36 $\pm$ 0.07 & 2.27 $^{+ 0.46 }_{- 0.44 }$ & 5.19 $^{+ 0.44 }_{- 0.47 }$ & 0.47 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 24.93 $\pm$ 0.02 & 18.46 $\pm$ 0.05 & 6.47 $\pm$ 0.05 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 4.56 $^{+ 0.42 }_{- 0.44 }$ & 0.73 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 25.66 $\pm$ 0.02 & 19.04 $\pm$ 0.06 & 6.62 $\pm$ 0.06 & 2.14 $^{+ 0.45 }_{- 0.43 }$ & 4.58 $^{+ 0.43 }_{- 0.46 }$ & 0.72 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.36 $\pm$ 0.03 & 19.60 $\pm$ 0.07 & 6.76 $\pm$ 0.08 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 4.69 $^{+ 0.44 }_{- 0.46 }$ & 0.67 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 26.65 $\pm$ 0.04 & 19.85 $\pm$ 0.09 & 6.80 $\pm$ 0.10 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 4.72 $^{+ 0.44 }_{- 0.46 }$ & 0.66 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 26.95 $\pm$ 0.05 & 20.31 $\pm$ 0.14 & 6.64 $\pm$ 0.15 & 2.27 $^{+ 0.46 }_{- 0.44 }$ & 4.47 $^{+ 0.46 }_{- 0.48 }$ & 0.76 $^{+ 0.19 }_{- 0.18 }$ \\
48 & 27.42 $\pm$ 0.07 & 20.82 $\pm$ 0.20 & 6.60 $\pm$ 0.21 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 4.70 $^{+ 0.46 }_{- 0.49 }$ & 0.67 $^{+ 0.19 }_{- 0.18 }$ \\
54 & 28.70 $\pm$ 0.20 & 22.09 $\pm$ 0.53 & 6.61 $\pm$ 0.57 & 2.61 $^{+ 0.49 }_{- 0.47 }$ & 4.12 $^{+ 0.73 }_{- 0.75 }$ & 0.90 $^{+ 0.30 }_{- 0.29 }$ \\
\cutinhead{UGC~11790}
6 & 25.75 $\pm$ 0.10 & 18.83 $\pm$ 0.08 & 6.92 $\pm$ 0.13 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 5.40 $^{+ 0.40 }_{- 0.43 }$ & 0.39 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.68 $\pm$ 0.09 & 19.19 $\pm$ 0.11 & 6.49 $\pm$ 0.14 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.97 $^{+ 0.40 }_{- 0.43 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.51 $\pm$ 0.05 & 19.63 $\pm$ 0.12 & 5.88 $\pm$ 0.13 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.29 $^{+ 0.40 }_{- 0.43 }$ & 0.83 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.73 $\pm$ 0.05 & 19.78 $\pm$ 0.11 & 5.95 $\pm$ 0.12 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.33 $^{+ 0.40 }_{- 0.43 }$ & 0.82 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.98 $\pm$ 0.05 & 20.48 $\pm$ 0.18 & 5.50 $\pm$ 0.19 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 4.00 $^{+ 0.42 }_{- 0.44 }$ & 0.95 $^{+ 0.18 }_{- 0.17 }$ \\
\cutinhead{UGC~11816}
6 & 25.56 $\pm$ 0.12 & 18.66 $\pm$ 0.09 & 6.90 $\pm$ 0.15 & 1.78 $^{+ 0.42 }_{- 0.40 }$ & 5.19 $^{+ 0.42 }_{- 0.45 }$ & 0.47 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.98 $\pm$ 0.06 & 19.33 $\pm$ 0.09 & 5.65 $\pm$ 0.11 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.17 $^{+ 0.39 }_{- 0.42 }$ & 0.88 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.95 $\pm$ 0.04 & 20.22 $\pm$ 0.15 & 4.73 $\pm$ 0.16 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.63 $^{+ 0.37 }_{- 0.40 }$ & 1.10 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.29 $\pm$ 0.04 & 21.42 $\pm$ 0.48 & 3.87 $\pm$ 0.49 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 2.79 $^{+ 0.59 }_{- 0.61 }$ & 1.43 $^{+ 0.24 }_{- 0.24 }$ \\
30 & 25.67 $\pm$ 0.05 & 22.49 $\pm$ 1.12 & 3.18 $\pm$ 1.13 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 2.19 $^{+ 1.17 }_{- 1.18 }$ & 1.67 $^{+ 0.47 }_{- 0.47 }$ \\
36 & 26.04 $\pm$ 0.05 & 22.44 $\pm$ 0.89 & 3.60 $\pm$ 0.89 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.55 $^{+ 0.95 }_{- 0.96 }$ & 1.53 $^{+ 0.39 }_{- 0.38 }$ \\
42 & 26.39 $\pm$ 0.07 & 21.91 $\pm$ 0.45 & 4.48 $\pm$ 0.45 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.43 $^{+ 0.56 }_{- 0.58 }$ & 1.18 $^{+ 0.23 }_{- 0.22 }$ \\
48 & 27.06 $\pm$ 0.10 & 21.90 $\pm$ 0.50 & 5.16 $\pm$ 0.51 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.94 $^{+ 0.62 }_{- 0.64 }$ & 0.97 $^{+ 0.25 }_{- 0.25 }$ \\
\cutinhead{NGC~7167}
6 & 23.76 $\pm$ 0.06 & 17.72 $\pm$ 0.05 & 6.04 $\pm$ 0.08 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.45 $^{+ 0.39 }_{- 0.42 }$ & 0.77 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 23.69 $\pm$ 0.06 & 18.41 $\pm$ 0.04 & 5.28 $\pm$ 0.07 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.10 $^{+ 0.35 }_{- 0.38 }$ & 0.91 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 23.89 $\pm$ 0.04 & 18.84 $\pm$ 0.05 & 5.05 $\pm$ 0.06 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 3.81 $^{+ 0.36 }_{- 0.39 }$ & 1.02 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 23.91 $\pm$ 0.03 & 19.19 $\pm$ 0.04 & 4.72 $\pm$ 0.05 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 3.87 $^{+ 0.31 }_{- 0.35 }$ & 1.00 $^{+ 0.14 }_{- 0.13 }$ \\
30 & 24.19 $\pm$ 0.03 & 19.72 $\pm$ 0.08 & 4.47 $\pm$ 0.08 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.60 $^{+ 0.32 }_{- 0.36 }$ & 1.11 $^{+ 0.14 }_{- 0.13 }$ \\
36 & 24.68 $\pm$ 0.04 & 20.25 $\pm$ 0.13 & 4.43 $\pm$ 0.13 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.49 $^{+ 0.35 }_{- 0.38 }$ & 1.15 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 25.21 $\pm$ 0.04 & 20.90 $\pm$ 0.19 & 4.31 $\pm$ 0.19 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.23 $^{+ 0.38 }_{- 0.41 }$ & 1.26 $^{+ 0.17 }_{- 0.15 }$ \\
48 & 25.78 $\pm$ 0.05 & 21.13 $\pm$ 0.24 & 4.65 $\pm$ 0.24 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.49 $^{+ 0.42 }_{- 0.45 }$ & 1.15 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 26.18 $\pm$ 0.06 & 21.28 $\pm$ 0.27 & 4.90 $\pm$ 0.28 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 3.89 $^{+ 0.43 }_{- 0.46 }$ & 0.99 $^{+ 0.18 }_{- 0.17 }$ \\
60 & 26.56 $\pm$ 0.08 & 21.47 $\pm$ 0.34 & 5.09 $\pm$ 0.35 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 4.64 $^{+ 0.43 }_{- 0.46 }$ & 0.69 $^{+ 0.18 }_{- 0.17 }$ \\
66 & 27.21 $\pm$ 0.11 & 22.19 $\pm$ 0.62 & 5.02 $\pm$ 0.63 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 4.08 $^{+ 0.71 }_{- 0.73 }$ & 0.92 $^{+ 0.29 }_{- 0.28 }$ \\
72 & 28.14 $\pm$ 0.21 & 22.81 $\pm$ 1.03 & 5.33 $\pm$ 1.05 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.07 $^{+ 1.11 }_{- 1.12 }$ & 0.92 $^{+ 0.45 }_{- 0.45 }$ \\
\cutinhead{NGC~7221}
6 & 26.30 $\pm$ 0.14 & 16.85 $\pm$ 0.02 & 9.45 $\pm$ 0.14 & 2.71 $^{+ 0.50 }_{- 0.47 }$ & 6.87 $^{+ 0.49 }_{- 0.52 }$ & -0.20 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 25.55 $\pm$ 0.09 & 17.78 $\pm$ 0.05 & 7.77 $\pm$ 0.10 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 5.82 $^{+ 0.43 }_{- 0.45 }$ & 0.22 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 24.43 $\pm$ 0.03 & 18.16 $\pm$ 0.04 & 6.27 $\pm$ 0.05 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 5.18 $^{+ 0.34 }_{- 0.37 }$ & 0.48 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 24.51 $\pm$ 0.03 & 18.59 $\pm$ 0.04 & 5.92 $\pm$ 0.05 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.80 $^{+ 0.34 }_{- 0.37 }$ & 0.63 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.88 $\pm$ 0.03 & 19.05 $\pm$ 0.07 & 5.83 $\pm$ 0.07 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.82 $^{+ 0.34 }_{- 0.37 }$ & 0.62 $^{+ 0.15 }_{- 0.13 }$ \\
36 & 25.26 $\pm$ 0.03 & 19.64 $\pm$ 0.07 & 5.62 $\pm$ 0.08 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.70 $^{+ 0.33 }_{- 0.36 }$ & 0.67 $^{+ 0.14 }_{- 0.13 }$ \\
42 & 25.58 $\pm$ 0.03 & 19.89 $\pm$ 0.09 & 5.69 $\pm$ 0.09 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.63 $^{+ 0.34 }_{- 0.38 }$ & 0.69 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 26.06 $\pm$ 0.04 & 20.32 $\pm$ 0.11 & 5.74 $\pm$ 0.12 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 4.54 $^{+ 0.37 }_{- 0.40 }$ & 0.73 $^{+ 0.16 }_{- 0.15 }$ \\
54 & 26.44 $\pm$ 0.04 & 20.95 $\pm$ 0.19 & 5.49 $\pm$ 0.20 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.51 $^{+ 0.38 }_{- 0.41 }$ & 0.75 $^{+ 0.16 }_{- 0.15 }$ \\
60 & 27.12 $\pm$ 0.06 & 21.11 $\pm$ 0.20 & 6.01 $\pm$ 0.21 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.94 $^{+ 0.39 }_{- 0.42 }$ & 0.57 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 27.14 $\pm$ 0.06 & 21.29 $\pm$ 0.21 & 5.85 $\pm$ 0.22 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.97 $^{+ 0.38 }_{- 0.41 }$ & 0.56 $^{+ 0.17 }_{- 0.15 }$ \\
72 & 27.35 $\pm$ 0.07 & 22.05 $\pm$ 0.43 & 5.30 $\pm$ 0.44 & 0.96 $^{+ 0.35 }_{- 0.32 }$ & 4.38 $^{+ 0.54 }_{- 0.56 }$ & 0.80 $^{+ 0.23 }_{- 0.22 }$ \\
78 & 27.73 $\pm$ 0.08 & 21.53 $\pm$ 0.28 & 6.20 $\pm$ 0.29 & 0.70 $^{+ 0.33 }_{- 0.29 }$ & 5.53 $^{+ 0.41 }_{- 0.44 }$ & 0.34 $^{+ 0.17 }_{- 0.16 }$ \\
84 & 28.08 $\pm$ 0.10 & 22.19 $\pm$ 0.48 & 5.89 $\pm$ 0.49 & 0.47 $^{+ 0.31 }_{- 0.26 }$ & 5.45 $^{+ 0.55 }_{- 0.58 }$ & 0.37 $^{+ 0.23 }_{- 0.22 }$ \\
90 & 27.99 $\pm$ 0.09 & 21.52 $\pm$ 0.32 & 6.47 $\pm$ 0.33 & 0.31 $^{+ 0.29 }_{- 0.24 }$ & 6.17 $^{+ 0.41 }_{- 0.44 }$ & 0.08 $^{+ 0.18 }_{- 0.17 }$ \\
\cutinhead{NGC~7337}
6 & 25.81 $\pm$ 0.09 & 17.58 $\pm$ 0.04 & 8.23 $\pm$ 0.10 & 2.45 $^{+ 0.48 }_{- 0.45 }$ & 5.89 $^{+ 0.46 }_{- 0.49 }$ & 0.19 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 27.18 $\pm$ 0.26 & 18.84 $\pm$ 0.09 & 8.34 $\pm$ 0.27 & 2.44 $^{+ 0.47 }_{- 0.45 }$ & 6.02 $^{+ 0.53 }_{- 0.55 }$ & 0.14 $^{+ 0.22 }_{- 0.21 }$ \\
18 & 26.39 $\pm$ 0.08 & 19.38 $\pm$ 0.07 & 7.01 $\pm$ 0.11 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.26 $^{+ 0.41 }_{- 0.44 }$ & 0.45 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 26.87 $\pm$ 0.08 & 20.24 $\pm$ 0.16 & 6.63 $\pm$ 0.18 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 5.13 $^{+ 0.41 }_{- 0.44 }$ & 0.50 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 27.81 $\pm$ 0.15 & 20.33 $\pm$ 0.15 & 7.48 $\pm$ 0.21 & 2.13 $^{+ 0.45 }_{- 0.42 }$ & 5.45 $^{+ 0.47 }_{- 0.50 }$ & 0.37 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 28.81 $\pm$ 0.35 & 20.89 $\pm$ 0.21 & 7.92 $\pm$ 0.41 & 2.45 $^{+ 0.48 }_{- 0.45 }$ & 5.58 $^{+ 0.61 }_{- 0.63 }$ & 0.32 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{NGC~7343}
6 & 24.64 $\pm$ 0.04 & 17.50 $\pm$ 0.05 & 7.14 $\pm$ 0.07 & 2.29 $^{+ 0.46 }_{- 0.44 }$ & 4.95 $^{+ 0.44 }_{- 0.47 }$ & 0.57 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 24.40 $\pm$ 0.03 & 18.47 $\pm$ 0.09 & 5.93 $\pm$ 0.09 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 4.39 $^{+ 0.39 }_{- 0.42 }$ & 0.79 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.90 $\pm$ 0.02 & 19.27 $\pm$ 0.09 & 5.63 $\pm$ 0.09 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.04 $^{+ 0.40 }_{- 0.42 }$ & 0.93 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.57 $\pm$ 0.03 & 20.09 $\pm$ 0.12 & 5.48 $\pm$ 0.13 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.00 $^{+ 0.40 }_{- 0.42 }$ & 0.95 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 26.74 $\pm$ 0.06 & 21.24 $\pm$ 0.27 & 5.50 $\pm$ 0.27 & 1.60 $^{+ 0.41 }_{- 0.38 }$ & 3.96 $^{+ 0.47 }_{- 0.49 }$ & 0.96 $^{+ 0.20 }_{- 0.19 }$ \\
36 & 27.82 $\pm$ 0.12 & 23.60 $\pm$ 2.58 & 4.22 $\pm$ 2.59 & 1.78 $^{+ 0.42 }_{- 0.40 }$ & 2.52 $^{+ 2.62 }_{- 2.62 }$ & 1.54 $^{+ 1.05 }_{- 1.05 }$ \\
42 & 28.61 $\pm$ 0.23 & 22.60 $\pm$ 1.13 & 6.01 $\pm$ 1.16 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 4.29 $^{+ 1.22 }_{- 1.23 }$ & 0.83 $^{+ 0.49 }_{- 0.49 }$ \\
48 & 29.70 $\pm$ 0.77 & 22.10 $\pm$ 0.59 & 7.60 $\pm$ 0.97 & 2.27 $^{+ 0.46 }_{- 0.44 }$ & 5.43 $^{+ 1.06 }_{- 1.07 }$ & 0.38 $^{+ 0.43 }_{- 0.42 }$ \\
\cutinhead{ESO~346-~G006}
6 & 24.33 $\pm$ 0.01 & 17.99 $\pm$ 0.04 & 6.34 $\pm$ 0.04 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.88 $^{+ 0.37 }_{- 0.40 }$ & 0.60 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.19 $\pm$ 0.01 & 19.65 $\pm$ 0.10 & 5.54 $\pm$ 0.10 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.55 $^{+ 0.34 }_{- 0.37 }$ & 0.73 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 25.56 $\pm$ 0.01 & 20.52 $\pm$ 0.17 & 5.04 $\pm$ 0.17 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 4.19 $^{+ 0.35 }_{- 0.39 }$ & 0.87 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 26.27 $\pm$ 0.01 & 22.68 $\pm$ 1.18 & 3.59 $\pm$ 1.18 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 2.65 $^{+ 1.22 }_{- 1.23 }$ & 1.49 $^{+ 0.49 }_{- 0.49 }$ \\
\cutinhead{NGC~7418}
6 & 24.50 $\pm$ 0.03 & 17.41 $\pm$ 0.03 & 7.09 $\pm$ 0.04 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 5.27 $^{+ 0.41 }_{- 0.43 }$ & 0.44 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.01 $\pm$ 0.04 & 18.23 $\pm$ 0.04 & 6.78 $\pm$ 0.06 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.19 $^{+ 0.39 }_{- 0.42 }$ & 0.47 $^{+ 0.17 }_{- 0.15 }$ \\
18 & 24.33 $\pm$ 0.02 & 18.42 $\pm$ 0.04 & 5.91 $\pm$ 0.04 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.52 $^{+ 0.37 }_{- 0.40 }$ & 0.74 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.10 $\pm$ 0.01 & 18.56 $\pm$ 0.04 & 5.54 $\pm$ 0.04 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.17 $^{+ 0.37 }_{- 0.40 }$ & 0.88 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 23.75 $\pm$ 0.01 & 18.75 $\pm$ 0.06 & 5.00 $\pm$ 0.06 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.91 $^{+ 0.34 }_{- 0.37 }$ & 0.99 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 23.84 $\pm$ 0.01 & 19.03 $\pm$ 0.05 & 4.81 $\pm$ 0.05 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.78 $^{+ 0.33 }_{- 0.37 }$ & 1.04 $^{+ 0.15 }_{- 0.13 }$ \\
42 & 24.14 $\pm$ 0.01 & 19.15 $\pm$ 0.05 & 4.99 $\pm$ 0.05 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 3.94 $^{+ 0.34 }_{- 0.37 }$ & 0.97 $^{+ 0.15 }_{- 0.13 }$ \\
48 & 24.40 $\pm$ 0.01 & 19.31 $\pm$ 0.05 & 5.09 $\pm$ 0.05 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 4.01 $^{+ 0.34 }_{- 0.37 }$ & 0.94 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 24.54 $\pm$ 0.01 & 19.39 $\pm$ 0.06 & 5.15 $\pm$ 0.06 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.11 $^{+ 0.34 }_{- 0.37 }$ & 0.90 $^{+ 0.15 }_{- 0.13 }$ \\
60 & 24.62 $\pm$ 0.01 & 19.58 $\pm$ 0.05 & 5.04 $\pm$ 0.06 & 1.06 $^{+ 0.36 }_{- 0.33 }$ & 4.03 $^{+ 0.33 }_{- 0.37 }$ & 0.94 $^{+ 0.15 }_{- 0.13 }$ \\
66 & 24.88 $\pm$ 0.01 & 19.80 $\pm$ 0.06 & 5.08 $\pm$ 0.06 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 3.99 $^{+ 0.34 }_{- 0.37 }$ & 0.95 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 24.93 $\pm$ 0.01 & 19.98 $\pm$ 0.07 & 4.95 $\pm$ 0.07 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.88 $^{+ 0.34 }_{- 0.37 }$ & 1.00 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 24.85 $\pm$ 0.01 & 20.18 $\pm$ 0.09 & 4.67 $\pm$ 0.09 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 3.80 $^{+ 0.33 }_{- 0.36 }$ & 1.03 $^{+ 0.14 }_{- 0.13 }$ \\
84 & 25.28 $\pm$ 0.01 & 20.50 $\pm$ 0.11 & 4.78 $\pm$ 0.11 & 0.99 $^{+ 0.35 }_{- 0.32 }$ & 3.83 $^{+ 0.34 }_{- 0.37 }$ & 1.01 $^{+ 0.15 }_{- 0.14 }$ \\
90 & 25.85 $\pm$ 0.02 & 20.84 $\pm$ 0.13 & 5.01 $\pm$ 0.14 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 3.93 $^{+ 0.36 }_{- 0.39 }$ & 0.98 $^{+ 0.16 }_{- 0.14 }$ \\
96 & 26.23 $\pm$ 0.02 & 21.28 $\pm$ 0.20 & 4.95 $\pm$ 0.20 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.81 $^{+ 0.39 }_{- 0.42 }$ & 1.02 $^{+ 0.17 }_{- 0.16 }$ \\
102 & 26.56 $\pm$ 0.02 & 21.40 $\pm$ 0.21 & 5.16 $\pm$ 0.21 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.11 $^{+ 0.40 }_{- 0.42 }$ & 0.91 $^{+ 0.17 }_{- 0.16 }$ \\
108 & 26.99 $\pm$ 0.03 & 22.59 $\pm$ 0.67 & 4.40 $\pm$ 0.67 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.24 $^{+ 0.76 }_{- 0.77 }$ & 1.25 $^{+ 0.31 }_{- 0.30 }$ \\
\cutinhead{NGC~7421}
6 & 26.28 $\pm$ 0.10 & 17.41 $\pm$ 0.04 & 8.87 $\pm$ 0.11 & 2.96 $^{+ 0.52 }_{- 0.49 }$ & 6.04 $^{+ 0.51 }_{- 0.53 }$ & 0.13 $^{+ 0.21 }_{- 0.20 }$ \\
12 & 25.51 $\pm$ 0.05 & 18.15 $\pm$ 0.05 & 7.36 $\pm$ 0.07 & 1.87 $^{+ 0.43 }_{- 0.40 }$ & 5.57 $^{+ 0.41 }_{- 0.44 }$ & 0.32 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.78 $\pm$ 0.02 & 18.42 $\pm$ 0.05 & 6.36 $\pm$ 0.06 & 1.51 $^{+ 0.40 }_{- 0.37 }$ & 4.92 $^{+ 0.37 }_{- 0.40 }$ & 0.58 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 24.51 $\pm$ 0.02 & 18.67 $\pm$ 0.05 & 5.84 $\pm$ 0.05 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.66 $^{+ 0.35 }_{- 0.38 }$ & 0.69 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 24.72 $\pm$ 0.02 & 19.11 $\pm$ 0.05 & 5.61 $\pm$ 0.05 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.29 $^{+ 0.36 }_{- 0.39 }$ & 0.83 $^{+ 0.16 }_{- 0.14 }$ \\
36 & 24.55 $\pm$ 0.01 & 19.44 $\pm$ 0.06 & 5.11 $\pm$ 0.06 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 3.94 $^{+ 0.35 }_{- 0.38 }$ & 0.97 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 24.60 $\pm$ 0.01 & 19.69 $\pm$ 0.05 & 4.91 $\pm$ 0.05 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 4.01 $^{+ 0.32 }_{- 0.35 }$ & 0.94 $^{+ 0.14 }_{- 0.13 }$ \\
48 & 25.25 $\pm$ 0.02 & 20.11 $\pm$ 0.09 & 5.14 $\pm$ 0.09 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 4.17 $^{+ 0.34 }_{- 0.37 }$ & 0.88 $^{+ 0.15 }_{- 0.13 }$ \\
54 & 26.07 $\pm$ 0.02 & 21.11 $\pm$ 0.21 & 4.96 $\pm$ 0.21 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.83 $^{+ 0.40 }_{- 0.43 }$ & 1.02 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 26.65 $\pm$ 0.03 & 21.17 $\pm$ 0.21 & 5.48 $\pm$ 0.21 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.22 $^{+ 0.41 }_{- 0.44 }$ & 0.86 $^{+ 0.17 }_{- 0.16 }$ \\
66 & 27.29 $\pm$ 0.04 & 23.42 $\pm$ 1.33 & 3.87 $\pm$ 1.33 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 2.71 $^{+ 1.37 }_{- 1.38 }$ & 1.46 $^{+ 0.55 }_{- 0.55 }$ \\
72 & 28.42 $\pm$ 0.09 & 21.99 $\pm$ 0.39 & 6.43 $\pm$ 0.40 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 4.83 $^{+ 0.56 }_{- 0.58 }$ & 0.61 $^{+ 0.23 }_{- 0.22 }$ \\
\cutinhead{ARP~314~NED01}
6 & 22.97 $\pm$ 0.02 & 17.31 $\pm$ 0.05 & 5.66 $\pm$ 0.05 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.23 $^{+ 0.37 }_{- 0.40 }$ & 0.86 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 23.20 $\pm$ 0.02 & 18.42 $\pm$ 0.05 & 4.78 $\pm$ 0.06 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 3.39 $^{+ 0.37 }_{- 0.40 }$ & 1.19 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.97 $\pm$ 0.02 & 19.33 $\pm$ 0.13 & 4.64 $\pm$ 0.13 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 3.16 $^{+ 0.40 }_{- 0.42 }$ & 1.29 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 25.46 $\pm$ 0.03 & 20.26 $\pm$ 0.20 & 5.20 $\pm$ 0.20 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 3.56 $^{+ 0.44 }_{- 0.46 }$ & 1.12 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.69 $\pm$ 0.07 & 21.63 $\pm$ 0.61 & 5.06 $\pm$ 0.61 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 3.11 $^{+ 0.74 }_{- 0.76 }$ & 1.30 $^{+ 0.30 }_{- 0.30 }$ \\
36 & 27.29 $\pm$ 0.09 & 22.88 $\pm$ 1.70 & 4.41 $\pm$ 1.70 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 2.51 $^{+ 1.75 }_{- 1.76 }$ & 1.54 $^{+ 0.70 }_{- 0.70 }$ \\
42 & 27.85 $\pm$ 0.13 & 21.90 $\pm$ 0.56 & 5.95 $\pm$ 0.58 & 2.26 $^{+ 0.46 }_{- 0.44 }$ & 3.80 $^{+ 0.72 }_{- 0.74 }$ & 1.03 $^{+ 0.30 }_{- 0.29 }$ \\
\cutinhead{ARP~314~NED02}
6 & 22.23 $\pm$ 0.02 & 18.36 $\pm$ 0.14 & 3.87 $\pm$ 0.14 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 2.81 $^{+ 0.36 }_{- 0.39 }$ & 1.42 $^{+ 0.16 }_{- 0.14 }$ \\
12 & 22.90 $\pm$ 0.02 & 18.88 $\pm$ 0.11 & 4.02 $\pm$ 0.11 & 1.25 $^{+ 0.38 }_{- 0.35 }$ & 2.82 $^{+ 0.36 }_{- 0.39 }$ & 1.42 $^{+ 0.16 }_{- 0.14 }$ \\
18 & 24.45 $\pm$ 0.02 & 20.05 $\pm$ 0.18 & 4.40 $\pm$ 0.18 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 2.82 $^{+ 0.42 }_{- 0.45 }$ & 1.42 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 25.71 $\pm$ 0.04 & 20.74 $\pm$ 0.32 & 4.97 $\pm$ 0.33 & 1.96 $^{+ 0.44 }_{- 0.41 }$ & 3.10 $^{+ 0.52 }_{- 0.55 }$ & 1.31 $^{+ 0.22 }_{- 0.21 }$ \\
30 & 26.60 $\pm$ 0.06 & 21.40 $\pm$ 0.44 & 5.20 $\pm$ 0.44 & 2.14 $^{+ 0.45 }_{- 0.43 }$ & 3.16 $^{+ 0.61 }_{- 0.63 }$ & 1.29 $^{+ 0.25 }_{- 0.24 }$ \\
\cutinhead{NGC~7469}
6 & 20.98 $\pm$ 0.01 & 15.78 $\pm$ 0.07 & 5.20 $\pm$ 0.07 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 3.74 $^{+ 0.38 }_{- 0.41 }$ & 1.05 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 23.85 $\pm$ 0.02 & 17.50 $\pm$ 0.02 & 6.35 $\pm$ 0.03 & 2.06 $^{+ 0.45 }_{- 0.42 }$ & 4.39 $^{+ 0.42 }_{- 0.45 }$ & 0.79 $^{+ 0.18 }_{- 0.17 }$ \\
18 & 25.16 $\pm$ 0.03 & 18.73 $\pm$ 0.03 & 6.43 $\pm$ 0.04 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 4.48 $^{+ 0.42 }_{- 0.45 }$ & 0.76 $^{+ 0.18 }_{- 0.17 }$ \\
24 & 25.62 $\pm$ 0.03 & 19.40 $\pm$ 0.07 & 6.22 $\pm$ 0.08 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 4.48 $^{+ 0.41 }_{- 0.43 }$ & 0.76 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 25.68 $\pm$ 0.02 & 19.82 $\pm$ 0.09 & 5.86 $\pm$ 0.09 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 4.26 $^{+ 0.40 }_{- 0.42 }$ & 0.85 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.83 $\pm$ 0.02 & 19.84 $\pm$ 0.10 & 5.99 $\pm$ 0.11 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.42 $^{+ 0.40 }_{- 0.42 }$ & 0.78 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 26.46 $\pm$ 0.03 & 20.16 $\pm$ 0.12 & 6.30 $\pm$ 0.13 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 4.56 $^{+ 0.42 }_{- 0.44 }$ & 0.72 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 27.21 $\pm$ 0.05 & 20.73 $\pm$ 0.18 & 6.48 $\pm$ 0.19 & 1.77 $^{+ 0.42 }_{- 0.39 }$ & 4.79 $^{+ 0.44 }_{- 0.46 }$ & 0.63 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 27.72 $\pm$ 0.07 & 20.80 $\pm$ 0.18 & 6.92 $\pm$ 0.19 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 5.65 $^{+ 0.40 }_{- 0.43 }$ & 0.29 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 28.31 $\pm$ 0.10 & 22.80 $\pm$ 0.91 & 5.51 $\pm$ 0.91 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.64 $^{+ 0.97 }_{- 0.98 }$ & 0.69 $^{+ 0.39 }_{- 0.39 }$ \\
66 & 28.32 $\pm$ 0.10 & 22.17 $\pm$ 0.52 & 6.15 $\pm$ 0.53 & 0.00 $^{+ 0.00 }_{- 0.00 }$ & 6.15 $^{+ 0.53 }_{- 0.53 }$ & 0.09 $^{+ 0.21 }_{- 0.21 }$ \\
\cutinhead{NGC~7479}
6 & 24.56 $\pm$ 0.05 & 16.05 $\pm$ 0.02 & 8.51 $\pm$ 0.05 & 2.42 $^{+ 0.47 }_{- 0.45 }$ & 6.20 $^{+ 0.45 }_{- 0.48 }$ & 0.07 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 25.02 $\pm$ 0.07 & 16.94 $\pm$ 0.04 & 8.08 $\pm$ 0.08 & 2.40 $^{+ 0.47 }_{- 0.45 }$ & 5.78 $^{+ 0.46 }_{- 0.48 }$ & 0.23 $^{+ 0.19 }_{- 0.18 }$ \\
18 & 24.39 $\pm$ 0.03 & 17.50 $\pm$ 0.08 & 6.89 $\pm$ 0.09 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 5.17 $^{+ 0.41 }_{- 0.43 }$ & 0.48 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.71 $\pm$ 0.03 & 17.93 $\pm$ 0.12 & 6.78 $\pm$ 0.12 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 5.13 $^{+ 0.41 }_{- 0.43 }$ & 0.50 $^{+ 0.17 }_{- 0.16 }$ \\
30 & 24.88 $\pm$ 0.03 & 18.14 $\pm$ 0.13 & 6.74 $\pm$ 0.13 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.06 $^{+ 0.41 }_{- 0.44 }$ & 0.52 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 24.86 $\pm$ 0.02 & 18.46 $\pm$ 0.12 & 6.40 $\pm$ 0.13 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.78 $^{+ 0.41 }_{- 0.43 }$ & 0.64 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 24.85 $\pm$ 0.02 & 18.69 $\pm$ 0.12 & 6.16 $\pm$ 0.12 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.65 $^{+ 0.40 }_{- 0.42 }$ & 0.69 $^{+ 0.17 }_{- 0.16 }$ \\
48 & 24.94 $\pm$ 0.02 & 18.89 $\pm$ 0.12 & 6.05 $\pm$ 0.13 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.54 $^{+ 0.40 }_{- 0.42 }$ & 0.73 $^{+ 0.17 }_{- 0.16 }$ \\
54 & 25.06 $\pm$ 0.02 & 18.99 $\pm$ 0.10 & 6.07 $\pm$ 0.10 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.59 $^{+ 0.39 }_{- 0.41 }$ & 0.71 $^{+ 0.17 }_{- 0.15 }$ \\
60 & 25.03 $\pm$ 0.02 & 19.13 $\pm$ 0.09 & 5.90 $\pm$ 0.09 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.50 $^{+ 0.38 }_{- 0.41 }$ & 0.75 $^{+ 0.16 }_{- 0.15 }$ \\
66 & 25.22 $\pm$ 0.02 & 19.36 $\pm$ 0.08 & 5.86 $\pm$ 0.08 & 1.57 $^{+ 0.40 }_{- 0.38 }$ & 4.36 $^{+ 0.38 }_{- 0.41 }$ & 0.80 $^{+ 0.17 }_{- 0.15 }$ \\
72 & 25.34 $\pm$ 0.02 & 19.54 $\pm$ 0.07 & 5.80 $\pm$ 0.07 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.32 $^{+ 0.38 }_{- 0.41 }$ & 0.82 $^{+ 0.16 }_{- 0.15 }$ \\
78 & 25.73 $\pm$ 0.03 & 19.69 $\pm$ 0.06 & 6.04 $\pm$ 0.07 & 1.62 $^{+ 0.41 }_{- 0.38 }$ & 4.49 $^{+ 0.39 }_{- 0.41 }$ & 0.75 $^{+ 0.17 }_{- 0.15 }$ \\
84 & 25.60 $\pm$ 0.02 & 19.78 $\pm$ 0.06 & 5.82 $\pm$ 0.06 & 1.49 $^{+ 0.40 }_{- 0.37 }$ & 4.39 $^{+ 0.37 }_{- 0.40 }$ & 0.79 $^{+ 0.16 }_{- 0.15 }$ \\
90 & 25.36 $\pm$ 0.02 & 19.99 $\pm$ 0.08 & 5.37 $\pm$ 0.08 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.15 $^{+ 0.36 }_{- 0.39 }$ & 0.89 $^{+ 0.16 }_{- 0.14 }$ \\
96 & 25.11 $\pm$ 0.02 & 20.15 $\pm$ 0.12 & 4.96 $\pm$ 0.12 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 3.93 $^{+ 0.35 }_{- 0.38 }$ & 0.98 $^{+ 0.15 }_{- 0.14 }$ \\
102 & 25.18 $\pm$ 0.02 & 20.36 $\pm$ 0.15 & 4.82 $\pm$ 0.15 & 0.94 $^{+ 0.35 }_{- 0.32 }$ & 3.92 $^{+ 0.35 }_{- 0.38 }$ & 0.98 $^{+ 0.15 }_{- 0.14 }$ \\
108 & 26.12 $\pm$ 0.03 & 20.64 $\pm$ 0.19 & 5.48 $\pm$ 0.20 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.38 $^{+ 0.39 }_{- 0.42 }$ & 0.80 $^{+ 0.17 }_{- 0.16 }$ \\
114 & 26.52 $\pm$ 0.04 & 21.23 $\pm$ 0.36 & 5.29 $\pm$ 0.36 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.20 $^{+ 0.49 }_{- 0.52 }$ & 0.87 $^{+ 0.21 }_{- 0.20 }$ \\
120 & 27.11 $\pm$ 0.05 & 21.50 $\pm$ 0.57 & 5.61 $\pm$ 0.57 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.30 $^{+ 0.67 }_{- 0.69 }$ & 0.83 $^{+ 0.28 }_{- 0.27 }$ \\
126 & 27.36 $\pm$ 0.06 & 22.89 $\pm$ 2.84 & 4.47 $\pm$ 2.84 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.51 $^{+ 2.86 }_{- 2.86 }$ & 1.15 $^{+ 1.14 }_{- 1.14 }$ \\
\cutinhead{IC~5287}
6 & 26.59 $\pm$ 0.10 & 18.04 $\pm$ 0.07 & 8.55 $\pm$ 0.12 & 2.19 $^{+ 0.46 }_{- 0.43 }$ & 6.46 $^{+ 0.45 }_{- 0.47 }$ & -0.04 $^{+ 0.19 }_{- 0.18 }$ \\
12 & 25.42 $\pm$ 0.04 & 19.22 $\pm$ 0.11 & 6.20 $\pm$ 0.12 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.92 $^{+ 0.37 }_{- 0.40 }$ & 0.58 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.88 $\pm$ 0.03 & 19.75 $\pm$ 0.09 & 6.13 $\pm$ 0.10 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 5.08 $^{+ 0.35 }_{- 0.38 }$ & 0.52 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 26.80 $\pm$ 0.05 & 20.32 $\pm$ 0.11 & 6.48 $\pm$ 0.12 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 5.09 $^{+ 0.39 }_{- 0.41 }$ & 0.51 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 27.19 $\pm$ 0.06 & 21.60 $\pm$ 0.39 & 5.59 $\pm$ 0.40 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.34 $^{+ 0.53 }_{- 0.55 }$ & 0.81 $^{+ 0.22 }_{- 0.21 }$ \\
36 & 28.81 $\pm$ 0.19 & 22.37 $\pm$ 0.61 & 6.44 $\pm$ 0.64 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.82 $^{+ 0.75 }_{- 0.76 }$ & 0.62 $^{+ 0.30 }_{- 0.30 }$ \\
42 & 29.96 $\pm$ 0.46 & 22.03 $\pm$ 0.51 & 7.93 $\pm$ 0.68 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 6.54 $^{+ 0.78 }_{- 0.79 }$ & -0.07 $^{+ 0.32 }_{- 0.31 }$ \\
\cutinhead{NGC~7496}
6 & 22.95 $\pm$ 0.02 & 17.10 $\pm$ 0.05 & 5.85 $\pm$ 0.05 & 1.98 $^{+ 0.44 }_{- 0.41 }$ & 3.96 $^{+ 0.41 }_{- 0.44 }$ & 0.96 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.66 $\pm$ 0.04 & 17.97 $\pm$ 0.06 & 6.69 $\pm$ 0.07 & 1.80 $^{+ 0.42 }_{- 0.40 }$ & 4.97 $^{+ 0.40 }_{- 0.43 }$ & 0.56 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 24.87 $\pm$ 0.02 & 18.44 $\pm$ 0.07 & 6.43 $\pm$ 0.07 & 1.68 $^{+ 0.41 }_{- 0.39 }$ & 4.83 $^{+ 0.39 }_{- 0.42 }$ & 0.62 $^{+ 0.17 }_{- 0.16 }$ \\
24 & 24.66 $\pm$ 0.02 & 18.74 $\pm$ 0.08 & 5.92 $\pm$ 0.08 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.44 $^{+ 0.38 }_{- 0.41 }$ & 0.77 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 24.50 $\pm$ 0.02 & 18.96 $\pm$ 0.08 & 5.54 $\pm$ 0.08 & 1.47 $^{+ 0.40 }_{- 0.37 }$ & 4.13 $^{+ 0.38 }_{- 0.40 }$ & 0.90 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 24.27 $\pm$ 0.01 & 18.93 $\pm$ 0.08 & 5.34 $\pm$ 0.08 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 3.86 $^{+ 0.38 }_{- 0.41 }$ & 1.01 $^{+ 0.16 }_{- 0.15 }$ \\
42 & 24.17 $\pm$ 0.01 & 19.20 $\pm$ 0.09 & 4.97 $\pm$ 0.09 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.81 $^{+ 0.35 }_{- 0.39 }$ & 1.02 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 24.41 $\pm$ 0.01 & 19.44 $\pm$ 0.08 & 4.97 $\pm$ 0.08 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.98 $^{+ 0.34 }_{- 0.37 }$ & 0.96 $^{+ 0.15 }_{- 0.13 }$ \\
54 & 25.01 $\pm$ 0.01 & 19.71 $\pm$ 0.08 & 5.30 $\pm$ 0.08 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.17 $^{+ 0.35 }_{- 0.38 }$ & 0.88 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 25.13 $\pm$ 0.01 & 20.10 $\pm$ 0.10 & 5.03 $\pm$ 0.10 & 0.84 $^{+ 0.34 }_{- 0.30 }$ & 4.24 $^{+ 0.32 }_{- 0.35 }$ & 0.85 $^{+ 0.14 }_{- 0.13 }$ \\
66 & 25.86 $\pm$ 0.02 & 20.49 $\pm$ 0.10 & 5.37 $\pm$ 0.11 & 0.91 $^{+ 0.35 }_{- 0.31 }$ & 4.50 $^{+ 0.33 }_{- 0.36 }$ & 0.75 $^{+ 0.14 }_{- 0.13 }$ \\
72 & 26.21 $\pm$ 0.02 & 20.85 $\pm$ 0.16 & 5.36 $\pm$ 0.16 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.20 $^{+ 0.38 }_{- 0.41 }$ & 0.87 $^{+ 0.16 }_{- 0.15 }$ \\
78 & 26.33 $\pm$ 0.02 & 21.19 $\pm$ 0.21 & 5.14 $\pm$ 0.21 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.09 $^{+ 0.39 }_{- 0.42 }$ & 0.91 $^{+ 0.17 }_{- 0.16 }$ \\
84 & 26.85 $\pm$ 0.03 & 21.29 $\pm$ 0.22 & 5.56 $\pm$ 0.22 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 4.44 $^{+ 0.40 }_{- 0.43 }$ & 0.77 $^{+ 0.17 }_{- 0.16 }$ \\
90 & 27.42 $\pm$ 0.04 & 22.49 $\pm$ 0.68 & 4.93 $\pm$ 0.68 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 3.67 $^{+ 0.77 }_{- 0.78 }$ & 1.08 $^{+ 0.31 }_{- 0.31 }$ \\
96 & 27.46 $\pm$ 0.04 & 21.73 $\pm$ 0.37 & 5.73 $\pm$ 0.38 & 1.23 $^{+ 0.38 }_{- 0.34 }$ & 4.55 $^{+ 0.51 }_{- 0.53 }$ & 0.73 $^{+ 0.21 }_{- 0.20 }$ \\
\cutinhead{NGC~7535}
6 & 25.51 $\pm$ 0.08 & 18.69 $\pm$ 0.07 & 6.82 $\pm$ 0.11 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 5.23 $^{+ 0.40 }_{- 0.43 }$ & 0.46 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 25.27 $\pm$ 0.05 & 19.39 $\pm$ 0.09 & 5.88 $\pm$ 0.11 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.62 $^{+ 0.37 }_{- 0.40 }$ & 0.70 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.18 $\pm$ 0.03 & 19.92 $\pm$ 0.12 & 5.26 $\pm$ 0.12 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.93 $^{+ 0.38 }_{- 0.41 }$ & 0.98 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.27 $\pm$ 0.03 & 20.67 $\pm$ 0.18 & 4.60 $\pm$ 0.18 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.46 $^{+ 0.38 }_{- 0.41 }$ & 1.16 $^{+ 0.17 }_{- 0.15 }$ \\
30 & 25.49 $\pm$ 0.03 & 21.20 $\pm$ 0.28 & 4.29 $\pm$ 0.28 & 1.01 $^{+ 0.36 }_{- 0.32 }$ & 3.33 $^{+ 0.43 }_{- 0.45 }$ & 1.22 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 26.03 $\pm$ 0.03 & 21.36 $\pm$ 0.26 & 4.67 $\pm$ 0.26 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 3.53 $^{+ 0.43 }_{- 0.46 }$ & 1.13 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 26.32 $\pm$ 0.04 & 21.75 $\pm$ 0.37 & 4.57 $\pm$ 0.37 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 3.58 $^{+ 0.49 }_{- 0.52 }$ & 1.12 $^{+ 0.21 }_{- 0.20 }$ \\
48 & 27.43 $\pm$ 0.07 & 22.59 $\pm$ 0.77 & 4.84 $\pm$ 0.77 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 3.68 $^{+ 0.85 }_{- 0.86 }$ & 1.07 $^{+ 0.34 }_{- 0.34 }$ \\
54 & 28.91 $\pm$ 0.23 & 22.83 $\pm$ 0.88 & 6.08 $\pm$ 0.91 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.71 $^{+ 0.98 }_{- 0.99 }$ & 0.66 $^{+ 0.40 }_{- 0.39 }$ \\
\cutinhead{NGC~7552}
6 & 22.25 $\pm$ 0.01 & 14.83 $\pm$ 0.06 & 7.42 $\pm$ 0.06 & 2.66 $^{+ 0.49 }_{- 0.47 }$ & 4.88 $^{+ 0.47 }_{- 0.50 }$ & 0.60 $^{+ 0.20 }_{- 0.19 }$ \\
12 & 24.33 $\pm$ 0.02 & 16.29 $\pm$ 0.05 & 8.04 $\pm$ 0.06 & 2.73 $^{+ 0.50 }_{- 0.47 }$ & 5.44 $^{+ 0.48 }_{- 0.50 }$ & 0.37 $^{+ 0.20 }_{- 0.19 }$ \\
18 & 24.48 $\pm$ 0.01 & 16.95 $\pm$ 0.08 & 7.53 $\pm$ 0.08 & 2.40 $^{+ 0.47 }_{- 0.45 }$ & 5.24 $^{+ 0.46 }_{- 0.48 }$ & 0.45 $^{+ 0.19 }_{- 0.18 }$ \\
24 & 24.49 $\pm$ 0.01 & 17.54 $\pm$ 0.11 & 6.95 $\pm$ 0.12 & 2.17 $^{+ 0.45 }_{- 0.43 }$ & 4.87 $^{+ 0.44 }_{- 0.47 }$ & 0.60 $^{+ 0.19 }_{- 0.18 }$ \\
30 & 24.55 $\pm$ 0.01 & 18.01 $\pm$ 0.11 & 6.54 $\pm$ 0.12 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 4.69 $^{+ 0.42 }_{- 0.45 }$ & 0.67 $^{+ 0.18 }_{- 0.17 }$ \\
36 & 24.66 $\pm$ 0.01 & 18.32 $\pm$ 0.14 & 6.34 $\pm$ 0.14 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 4.67 $^{+ 0.42 }_{- 0.44 }$ & 0.68 $^{+ 0.18 }_{- 0.17 }$ \\
42 & 24.72 $\pm$ 0.01 & 18.52 $\pm$ 0.15 & 6.20 $\pm$ 0.15 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 4.56 $^{+ 0.42 }_{- 0.44 }$ & 0.72 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 25.03 $\pm$ 0.01 & 18.86 $\pm$ 0.16 & 6.17 $\pm$ 0.16 & 1.71 $^{+ 0.42 }_{- 0.39 }$ & 4.53 $^{+ 0.42 }_{- 0.45 }$ & 0.73 $^{+ 0.18 }_{- 0.17 }$ \\
54 & 25.28 $\pm$ 0.01 & 19.12 $\pm$ 0.16 & 6.16 $\pm$ 0.16 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.68 $^{+ 0.41 }_{- 0.43 }$ & 0.68 $^{+ 0.17 }_{- 0.16 }$ \\
60 & 25.77 $\pm$ 0.01 & 19.44 $\pm$ 0.16 & 6.33 $\pm$ 0.16 & 1.64 $^{+ 0.41 }_{- 0.38 }$ & 4.77 $^{+ 0.41 }_{- 0.44 }$ & 0.64 $^{+ 0.18 }_{- 0.17 }$ \\
66 & 26.11 $\pm$ 0.01 & 19.64 $\pm$ 0.14 & 6.47 $\pm$ 0.14 & 1.66 $^{+ 0.41 }_{- 0.38 }$ & 4.89 $^{+ 0.41 }_{- 0.44 }$ & 0.59 $^{+ 0.17 }_{- 0.16 }$ \\
72 & 26.28 $\pm$ 0.02 & 20.14 $\pm$ 0.15 & 6.14 $\pm$ 0.15 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.68 $^{+ 0.40 }_{- 0.43 }$ & 0.68 $^{+ 0.17 }_{- 0.16 }$ \\
78 & 26.02 $\pm$ 0.01 & 20.17 $\pm$ 0.12 & 5.85 $\pm$ 0.12 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.61 $^{+ 0.37 }_{- 0.40 }$ & 0.70 $^{+ 0.16 }_{- 0.15 }$ \\
84 & 26.08 $\pm$ 0.01 & 20.18 $\pm$ 0.10 & 5.90 $\pm$ 0.10 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.66 $^{+ 0.36 }_{- 0.39 }$ & 0.68 $^{+ 0.16 }_{- 0.14 }$ \\
90 & 26.09 $\pm$ 0.01 & 20.46 $\pm$ 0.11 & 5.63 $\pm$ 0.11 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.40 $^{+ 0.37 }_{- 0.40 }$ & 0.79 $^{+ 0.16 }_{- 0.15 }$ \\
96 & 26.37 $\pm$ 0.01 & 20.37 $\pm$ 0.09 & 6.00 $\pm$ 0.09 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.71 $^{+ 0.37 }_{- 0.40 }$ & 0.67 $^{+ 0.16 }_{- 0.15 }$ \\
102 & 26.84 $\pm$ 0.02 & 20.72 $\pm$ 0.11 & 6.12 $\pm$ 0.12 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.75 $^{+ 0.38 }_{- 0.41 }$ & 0.65 $^{+ 0.16 }_{- 0.15 }$ \\
108 & 27.46 $\pm$ 0.03 & 21.11 $\pm$ 0.17 & 6.35 $\pm$ 0.17 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 4.84 $^{+ 0.41 }_{- 0.44 }$ & 0.61 $^{+ 0.18 }_{- 0.17 }$ \\
114 & 28.08 $\pm$ 0.04 & 21.63 $\pm$ 0.24 & 6.45 $\pm$ 0.25 & 1.70 $^{+ 0.41 }_{- 0.39 }$ & 4.83 $^{+ 0.46 }_{- 0.48 }$ & 0.62 $^{+ 0.19 }_{- 0.18 }$ \\
120 & 28.39 $\pm$ 0.04 & 21.99 $\pm$ 0.34 & 6.40 $\pm$ 0.34 & 1.73 $^{+ 0.42 }_{- 0.39 }$ & 4.75 $^{+ 0.52 }_{- 0.54 }$ & 0.65 $^{+ 0.22 }_{- 0.21 }$ \\
\cutinhead{NGC~7645}
6 & 24.19 $\pm$ 0.03 & 17.38 $\pm$ 0.04 & 6.81 $\pm$ 0.05 & 2.04 $^{+ 0.44 }_{- 0.42 }$ & 4.86 $^{+ 0.42 }_{- 0.45 }$ & 0.60 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 24.41 $\pm$ 0.03 & 18.41 $\pm$ 0.05 & 6.00 $\pm$ 0.05 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.52 $^{+ 0.38 }_{- 0.41 }$ & 0.74 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 25.14 $\pm$ 0.03 & 19.31 $\pm$ 0.07 & 5.83 $\pm$ 0.08 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 4.35 $^{+ 0.38 }_{- 0.41 }$ & 0.81 $^{+ 0.16 }_{- 0.15 }$ \\
24 & 25.24 $\pm$ 0.02 & 19.90 $\pm$ 0.09 & 5.34 $\pm$ 0.09 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.03 $^{+ 0.37 }_{- 0.40 }$ & 0.94 $^{+ 0.16 }_{- 0.15 }$ \\
30 & 25.51 $\pm$ 0.02 & 20.28 $\pm$ 0.16 & 5.23 $\pm$ 0.16 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 3.77 $^{+ 0.40 }_{- 0.43 }$ & 1.04 $^{+ 0.17 }_{- 0.16 }$ \\
36 & 25.85 $\pm$ 0.03 & 21.08 $\pm$ 0.29 & 4.77 $\pm$ 0.29 & 1.40 $^{+ 0.39 }_{- 0.36 }$ & 3.43 $^{+ 0.46 }_{- 0.49 }$ & 1.18 $^{+ 0.19 }_{- 0.18 }$ \\
42 & 26.02 $\pm$ 0.03 & 21.65 $\pm$ 0.41 & 4.37 $\pm$ 0.41 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 3.16 $^{+ 0.54 }_{- 0.56 }$ & 1.29 $^{+ 0.23 }_{- 0.22 }$ \\
48 & 26.74 $\pm$ 0.04 & 23.38 $\pm$ 1.91 & 3.36 $\pm$ 1.91 & 0.89 $^{+ 0.35 }_{- 0.31 }$ & 2.51 $^{+ 1.93 }_{- 1.94 }$ & 1.54 $^{+ 0.78 }_{- 0.77 }$ \\
54 & 27.64 $\pm$ 0.06 & 23.03 $\pm$ 1.18 & 4.61 $\pm$ 1.18 & 1.17 $^{+ 0.37 }_{- 0.34 }$ & 3.49 $^{+ 1.23 }_{- 1.24 }$ & 1.15 $^{+ 0.49 }_{- 0.49 }$ \\
\cutinhead{NGC~7673}
6 & 21.27 $\pm$ 0.01 & 17.37 $\pm$ 0.05 & 3.90 $\pm$ 0.05 & 1.13 $^{+ 0.37 }_{- 0.33 }$ & 2.82 $^{+ 0.34 }_{- 0.37 }$ & 1.42 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 22.09 $\pm$ 0.01 & 18.90 $\pm$ 0.11 & 3.19 $\pm$ 0.11 & 0.78 $^{+ 0.34 }_{- 0.30 }$ & 2.45 $^{+ 0.32 }_{- 0.35 }$ & 1.57 $^{+ 0.14 }_{- 0.13 }$ \\
18 & 23.33 $\pm$ 0.01 & 20.08 $\pm$ 0.22 & 3.25 $\pm$ 0.22 & 0.54 $^{+ 0.31 }_{- 0.27 }$ & 2.74 $^{+ 0.35 }_{- 0.38 }$ & 1.45 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 25.49 $\pm$ 0.03 & 20.81 $\pm$ 0.20 & 4.68 $\pm$ 0.21 & 1.59 $^{+ 0.41 }_{- 0.38 }$ & 3.16 $^{+ 0.43 }_{- 0.46 }$ & 1.28 $^{+ 0.18 }_{- 0.17 }$ \\
30 & 26.42 $\pm$ 0.05 & 20.99 $\pm$ 0.20 & 5.43 $\pm$ 0.21 & 1.89 $^{+ 0.43 }_{- 0.40 }$ & 3.62 $^{+ 0.45 }_{- 0.48 }$ & 1.10 $^{+ 0.19 }_{- 0.18 }$ \\
36 & 26.88 $\pm$ 0.06 & 21.82 $\pm$ 0.33 & 5.06 $\pm$ 0.33 & 1.85 $^{+ 0.43 }_{- 0.40 }$ & 3.29 $^{+ 0.52 }_{- 0.54 }$ & 1.23 $^{+ 0.22 }_{- 0.21 }$ \\
42 & 27.43 $\pm$ 0.08 & 21.89 $\pm$ 0.37 & 5.54 $\pm$ 0.38 & 1.92 $^{+ 0.43 }_{- 0.41 }$ & 3.71 $^{+ 0.56 }_{- 0.58 }$ & 1.06 $^{+ 0.23 }_{- 0.22 }$ \\
\cutinhead{NGC~7674}
6 & 23.14 $\pm$ 0.02 & 17.14 $\pm$ 0.05 & 6.00 $\pm$ 0.05 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.77 $^{+ 0.35 }_{- 0.38 }$ & 0.64 $^{+ 0.15 }_{- 0.14 }$ \\
12 & 23.88 $\pm$ 0.03 & 18.22 $\pm$ 0.05 & 5.66 $\pm$ 0.06 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.31 $^{+ 0.37 }_{- 0.40 }$ & 0.82 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 24.68 $\pm$ 0.02 & 19.12 $\pm$ 0.05 & 5.56 $\pm$ 0.06 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.42 $^{+ 0.34 }_{- 0.38 }$ & 0.78 $^{+ 0.15 }_{- 0.14 }$ \\
24 & 25.37 $\pm$ 0.03 & 19.83 $\pm$ 0.11 & 5.54 $\pm$ 0.11 & 1.15 $^{+ 0.37 }_{- 0.34 }$ & 4.44 $^{+ 0.35 }_{- 0.39 }$ & 0.77 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 26.36 $\pm$ 0.04 & 20.44 $\pm$ 0.19 & 5.92 $\pm$ 0.19 & 1.44 $^{+ 0.39 }_{- 0.36 }$ & 4.55 $^{+ 0.41 }_{- 0.44 }$ & 0.73 $^{+ 0.17 }_{- 0.17 }$ \\
36 & 28.00 $\pm$ 0.13 & 21.63 $\pm$ 0.39 & 6.37 $\pm$ 0.41 & 2.11 $^{+ 0.45 }_{- 0.42 }$ & 4.35 $^{+ 0.59 }_{- 0.61 }$ & 0.81 $^{+ 0.24 }_{- 0.23 }$ \\
42 & 28.68 $\pm$ 0.20 & 21.56 $\pm$ 0.33 & 7.12 $\pm$ 0.38 & 1.84 $^{+ 0.43 }_{- 0.40 }$ & 5.37 $^{+ 0.55 }_{- 0.57 }$ & 0.40 $^{+ 0.23 }_{- 0.22 }$ \\
48 & 28.74 $\pm$ 0.20 & 21.99 $\pm$ 0.56 & 6.75 $\pm$ 0.59 & 0.12 $^{+ 0.28 }_{- 0.12 }$ & 6.64 $^{+ 0.60 }_{- 0.65 }$ & -0.10 $^{+ 0.26 }_{- 0.24 }$ \\
\cutinhead{IC~5325}
6 & 23.53 $\pm$ 0.02 & 16.88 $\pm$ 0.01 & 6.65 $\pm$ 0.02 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 4.83 $^{+ 0.41 }_{- 0.43 }$ & 0.62 $^{+ 0.17 }_{- 0.16 }$ \\
12 & 23.06 $\pm$ 0.02 & 17.35 $\pm$ 0.02 & 5.71 $\pm$ 0.03 & 1.53 $^{+ 0.40 }_{- 0.37 }$ & 4.25 $^{+ 0.37 }_{- 0.40 }$ & 0.85 $^{+ 0.16 }_{- 0.15 }$ \\
18 & 23.22 $\pm$ 0.01 & 17.69 $\pm$ 0.03 & 5.53 $\pm$ 0.04 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.17 $^{+ 0.36 }_{- 0.39 }$ & 0.88 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 23.50 $\pm$ 0.01 & 17.99 $\pm$ 0.02 & 5.51 $\pm$ 0.02 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 4.16 $^{+ 0.36 }_{- 0.39 }$ & 0.88 $^{+ 0.16 }_{- 0.14 }$ \\
30 & 23.86 $\pm$ 0.01 & 18.30 $\pm$ 0.03 & 5.56 $\pm$ 0.03 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.28 $^{+ 0.36 }_{- 0.39 }$ & 0.84 $^{+ 0.15 }_{- 0.14 }$ \\
36 & 24.25 $\pm$ 0.01 & 18.64 $\pm$ 0.03 & 5.61 $\pm$ 0.03 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.39 $^{+ 0.35 }_{- 0.38 }$ & 0.79 $^{+ 0.15 }_{- 0.14 }$ \\
42 & 24.74 $\pm$ 0.01 & 19.00 $\pm$ 0.03 & 5.74 $\pm$ 0.03 & 1.36 $^{+ 0.39 }_{- 0.36 }$ & 4.44 $^{+ 0.36 }_{- 0.39 }$ & 0.77 $^{+ 0.15 }_{- 0.14 }$ \\
48 & 25.00 $\pm$ 0.01 & 19.29 $\pm$ 0.03 & 5.71 $\pm$ 0.03 & 1.34 $^{+ 0.39 }_{- 0.35 }$ & 4.44 $^{+ 0.36 }_{- 0.39 }$ & 0.77 $^{+ 0.15 }_{- 0.14 }$ \\
54 & 25.27 $\pm$ 0.02 & 19.68 $\pm$ 0.05 & 5.59 $\pm$ 0.05 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.43 $^{+ 0.35 }_{- 0.38 }$ & 0.78 $^{+ 0.15 }_{- 0.14 }$ \\
60 & 25.60 $\pm$ 0.02 & 20.10 $\pm$ 0.06 & 5.50 $\pm$ 0.07 & 1.08 $^{+ 0.36 }_{- 0.33 }$ & 4.46 $^{+ 0.34 }_{- 0.37 }$ & 0.76 $^{+ 0.15 }_{- 0.14 }$ \\
66 & 26.08 $\pm$ 0.03 & 20.47 $\pm$ 0.10 & 5.61 $\pm$ 0.10 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.45 $^{+ 0.36 }_{- 0.39 }$ & 0.77 $^{+ 0.15 }_{- 0.14 }$ \\
72 & 26.37 $\pm$ 0.03 & 20.54 $\pm$ 0.09 & 5.83 $\pm$ 0.10 & 1.19 $^{+ 0.37 }_{- 0.34 }$ & 4.70 $^{+ 0.35 }_{- 0.38 }$ & 0.67 $^{+ 0.15 }_{- 0.14 }$ \\
78 & 26.66 $\pm$ 0.04 & 21.06 $\pm$ 0.15 & 5.60 $\pm$ 0.15 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.61 $^{+ 0.36 }_{- 0.39 }$ & 0.70 $^{+ 0.16 }_{- 0.14 }$ \\
84 & 27.09 $\pm$ 0.04 & 21.61 $\pm$ 0.22 & 5.48 $\pm$ 0.22 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 4.24 $^{+ 0.42 }_{- 0.44 }$ & 0.85 $^{+ 0.18 }_{- 0.17 }$ \\
90 & 27.46 $\pm$ 0.05 & 22.05 $\pm$ 0.38 & 5.41 $\pm$ 0.39 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.36 $^{+ 0.51 }_{- 0.53 }$ & 0.81 $^{+ 0.21 }_{- 0.20 }$ \\
96 & 28.02 $\pm$ 0.07 & 21.99 $\pm$ 0.33 & 6.03 $\pm$ 0.34 & 1.21 $^{+ 0.37 }_{- 0.34 }$ & 4.87 $^{+ 0.48 }_{- 0.50 }$ & 0.60 $^{+ 0.20 }_{- 0.19 }$ \\
102 & 28.99 $\pm$ 0.14 & 22.09 $\pm$ 0.31 & 6.90 $\pm$ 0.34 & 1.99 $^{+ 0.44 }_{- 0.41 }$ & 5.00 $^{+ 0.54 }_{- 0.56 }$ & 0.55 $^{+ 0.22 }_{- 0.21 }$ \\
108 & 29.28 $\pm$ 0.17 & 22.92 $\pm$ 0.71 & 6.36 $\pm$ 0.73 & 1.94 $^{+ 0.43 }_{- 0.41 }$ & 4.51 $^{+ 0.83 }_{- 0.85 }$ & 0.74 $^{+ 0.34 }_{- 0.33 }$ \\
\cutinhead{UGC~12635}
6 & 25.64 $\pm$ 0.06 & 19.54 $\pm$ 0.09 & 6.10 $\pm$ 0.11 & 1.38 $^{+ 0.39 }_{- 0.36 }$ & 4.78 $^{+ 0.37 }_{- 0.40 }$ & 0.64 $^{+ 0.16 }_{- 0.15 }$ \\
12 & 25.63 $\pm$ 0.05 & 20.18 $\pm$ 0.20 & 5.45 $\pm$ 0.20 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.39 $^{+ 0.39 }_{- 0.42 }$ & 0.79 $^{+ 0.17 }_{- 0.16 }$ \\
18 & 25.92 $\pm$ 0.04 & 20.23 $\pm$ 0.13 & 5.69 $\pm$ 0.14 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.63 $^{+ 0.36 }_{- 0.39 }$ & 0.69 $^{+ 0.16 }_{- 0.14 }$ \\
24 & 26.29 $\pm$ 0.04 & 21.01 $\pm$ 0.22 & 5.28 $\pm$ 0.23 & 1.03 $^{+ 0.36 }_{- 0.33 }$ & 4.29 $^{+ 0.40 }_{- 0.43 }$ & 0.83 $^{+ 0.17 }_{- 0.16 }$ \\
\cutinhead{NGC~7769}
6 & 23.35 $\pm$ 0.03 & 16.41 $\pm$ 0.02 & 6.94 $\pm$ 0.04 & 2.01 $^{+ 0.44 }_{- 0.41 }$ & 5.02 $^{+ 0.42 }_{- 0.44 }$ & 0.54 $^{+ 0.18 }_{- 0.17 }$ \\
12 & 23.07 $\pm$ 0.02 & 17.32 $\pm$ 0.03 & 5.75 $\pm$ 0.04 & 1.28 $^{+ 0.38 }_{- 0.35 }$ & 4.53 $^{+ 0.35 }_{- 0.38 }$ & 0.74 $^{+ 0.15 }_{- 0.14 }$ \\
18 & 23.10 $\pm$ 0.01 & 17.93 $\pm$ 0.03 & 5.17 $\pm$ 0.03 & 1.10 $^{+ 0.36 }_{- 0.33 }$ & 4.11 $^{+ 0.33 }_{- 0.37 }$ & 0.90 $^{+ 0.15 }_{- 0.13 }$ \\
24 & 24.14 $\pm$ 0.02 & 18.65 $\pm$ 0.04 & 5.49 $\pm$ 0.04 & 1.32 $^{+ 0.38 }_{- 0.35 }$ & 4.23 $^{+ 0.35 }_{- 0.39 }$ & 0.85 $^{+ 0.15 }_{- 0.14 }$ \\
30 & 25.40 $\pm$ 0.03 & 19.14 $\pm$ 0.07 & 6.26 $\pm$ 0.07 & 1.46 $^{+ 0.40 }_{- 0.36 }$ & 4.88 $^{+ 0.37 }_{- 0.40 }$ & 0.60 $^{+ 0.16 }_{- 0.15 }$ \\
36 & 26.44 $\pm$ 0.04 & 19.64 $\pm$ 0.08 & 6.80 $\pm$ 0.09 & 1.75 $^{+ 0.42 }_{- 0.39 }$ & 5.13 $^{+ 0.40 }_{- 0.43 }$ & 0.50 $^{+ 0.17 }_{- 0.16 }$ \\
42 & 27.17 $\pm$ 0.07 & 20.39 $\pm$ 0.12 & 6.78 $\pm$ 0.14 & 1.82 $^{+ 0.42 }_{- 0.40 }$ & 5.04 $^{+ 0.42 }_{- 0.45 }$ & 0.53 $^{+ 0.18 }_{- 0.17 }$ \\
48 & 27.93 $\pm$ 0.12 & 20.79 $\pm$ 0.17 & 7.14 $\pm$ 0.20 & 1.91 $^{+ 0.43 }_{- 0.41 }$ & 5.32 $^{+ 0.45 }_{- 0.48 }$ & 0.42 $^{+ 0.19 }_{- 0.18 }$ \\
54 & 28.17 $\pm$ 0.14 & 21.64 $\pm$ 0.27 & 6.53 $\pm$ 0.30 & 1.42 $^{+ 0.39 }_{- 0.36 }$ & 5.18 $^{+ 0.47 }_{- 0.50 }$ & 0.48 $^{+ 0.20 }_{- 0.19 }$ \\
60 & 28.50 $\pm$ 0.17 & 22.10 $\pm$ 0.43 & 6.40 $\pm$ 0.46 & 1.30 $^{+ 0.38 }_{- 0.35 }$ & 5.16 $^{+ 0.58 }_{- 0.60 }$ & 0.48 $^{+ 0.24 }_{- 0.23 }$ \\
66 & 28.59 $\pm$ 0.17 & 22.33 $\pm$ 0.54 & 6.26 $\pm$ 0.57 & 0.43 $^{+ 0.30 }_{- 0.26 }$ & 5.85 $^{+ 0.63 }_{- 0.65 }$ & 0.21 $^{+ 0.26 }_{- 0.25 }$ \\
72 & 29.27 $\pm$ 0.33 & 22.26 $\pm$ 0.43 & 7.01 $\pm$ 0.55 & 1.55 $^{+ 0.40 }_{- 0.37 }$ & 5.53 $^{+ 0.66 }_{- 0.68 }$ & 0.34 $^{+ 0.27 }_{- 0.26 }$ \\
\cutinhead{NGC~7793}
6 & 22.20 $\pm$ 0.01 & 17.00 $\pm$ 0.01 & 5.20 $\pm$ 0.02 & 1.00 $^{+ 0.01 }_{- 0.01 }$ & 4.25 $^{+ 0.02 }_{- 0.02 }$ & 0.85 $^{+ 0.01 }_{- 0.01 }$ \\
12 & 23.06 $\pm$ 0.02 & 17.39 $\pm$ 0.02 & 5.67 $\pm$ 0.03 & 1.01 $^{+ 0.01 }_{- 0.01 }$ & 4.71 $^{+ 0.03 }_{- 0.03 }$ & 0.67 $^{+ 0.01 }_{- 0.01 }$ \\
18 & 23.14 $\pm$ 0.01 & 17.59 $\pm$ 0.02 & 5.55 $\pm$ 0.02 & 1.01 $^{+ 0.01 }_{- 0.01 }$ & 4.58 $^{+ 0.02 }_{- 0.02 }$ & 0.71 $^{+ 0.01 }_{- 0.01 }$ \\
24 & 23.35 $\pm$ 0.01 & 17.76 $\pm$ 0.02 & 5.59 $\pm$ 0.02 & 1.02 $^{+ 0.01 }_{- 0.01 }$ & 4.62 $^{+ 0.02 }_{- 0.02 }$ & 0.70 $^{+ 0.01 }_{- 0.01 }$ \\
30 & 23.37 $\pm$ 0.01 & 17.91 $\pm$ 0.02 & 5.46 $\pm$ 0.02 & 1.02 $^{+ 0.01 }_{- 0.01 }$ & 4.49 $^{+ 0.03 }_{- 0.03 }$ & 0.75 $^{+ 0.01 }_{- 0.01 }$ \\
36 & 23.27 $\pm$ 0.01 & 18.03 $\pm$ 0.03 & 5.24 $\pm$ 0.03 & 1.02 $^{+ 0.01 }_{- 0.01 }$ & 4.27 $^{+ 0.03 }_{- 0.03 }$ & 0.84 $^{+ 0.01 }_{- 0.01 }$ \\
42 & 23.36 $\pm$ 0.01 & 18.19 $\pm$ 0.02 & 5.17 $\pm$ 0.03 & 1.01 $^{+ 0.01 }_{- 0.01 }$ & 4.20 $^{+ 0.03 }_{- 0.03 }$ & 0.87 $^{+ 0.01 }_{- 0.01 }$ \\
48 & 23.27 $\pm$ 0.01 & 18.33 $\pm$ 0.02 & 4.94 $\pm$ 0.03 & 1.01 $^{+ 0.01 }_{- 0.01 }$ & 3.98 $^{+ 0.03 }_{- 0.03 }$ & 0.96 $^{+ 0.01 }_{- 0.01 }$ \\
54 & 23.26 $\pm$ 0.01 & 18.46 $\pm$ 0.03 & 4.80 $\pm$ 0.03 & 1.00 $^{+ 0.01 }_{- 0.01 }$ & 3.84 $^{+ 0.03 }_{- 0.03 }$ & 1.01 $^{+ 0.01 }_{- 0.01 }$ \\
60 & 23.32 $\pm$ 0.01 & 18.58 $\pm$ 0.03 & 4.74 $\pm$ 0.03 & 1.00 $^{+ 0.01 }_{- 0.01 }$ & 3.78 $^{+ 0.03 }_{- 0.03 }$ & 1.03 $^{+ 0.01 }_{- 0.01 }$ \\
66 & 23.26 $\pm$ 0.01 & 18.68 $\pm$ 0.03 & 4.58 $\pm$ 0.03 & 0.99 $^{+ 0.01 }_{- 0.01 }$ & 3.64 $^{+ 0.04 }_{- 0.04 }$ & 1.09 $^{+ 0.01 }_{- 0.01 }$ \\
72 & 23.24 $\pm$ 0.01 & 18.78 $\pm$ 0.03 & 4.46 $\pm$ 0.03 & 0.98 $^{+ 0.01 }_{- 0.01 }$ & 3.52 $^{+ 0.03 }_{- 0.03 }$ & 1.14 $^{+ 0.01 }_{- 0.01 }$ \\
78 & 23.22 $\pm$ 0.01 & 18.89 $\pm$ 0.03 & 4.33 $\pm$ 0.04 & 0.97 $^{+ 0.01 }_{- 0.01 }$ & 3.41 $^{+ 0.04 }_{- 0.04 }$ & 1.19 $^{+ 0.01 }_{- 0.01 }$ \\
84 & 23.30 $\pm$ 0.01 & 18.97 $\pm$ 0.04 & 4.33 $\pm$ 0.04 & 0.95 $^{+ 0.01 }_{- 0.01 }$ & 3.41 $^{+ 0.04 }_{- 0.04 }$ & 1.18 $^{+ 0.02 }_{- 0.02 }$ \\
90 & 23.44 $\pm$ 0.01 & 18.95 $\pm$ 0.03 & 4.49 $\pm$ 0.03 & 0.94 $^{+ 0.01 }_{- 0.01 }$ & 3.59 $^{+ 0.03 }_{- 0.03 }$ & 1.11 $^{+ 0.01 }_{- 0.01 }$ \\
96 & 23.53 $\pm$ 0.01 & 19.02 $\pm$ 0.04 & 4.51 $\pm$ 0.04 & 0.93 $^{+ 0.01 }_{- 0.01 }$ & 3.62 $^{+ 0.04 }_{- 0.04 }$ & 1.10 $^{+ 0.02 }_{- 0.02 }$ \\
102 & 23.46 $\pm$ 0.01 & 19.12 $\pm$ 0.03 & 4.34 $\pm$ 0.04 & 0.91 $^{+ 0.01 }_{- 0.01 }$ & 3.47 $^{+ 0.04 }_{- 0.04 }$ & 1.16 $^{+ 0.01 }_{- 0.01 }$ \\
108 & 23.39 $\pm$ 0.00 & 19.31 $\pm$ 0.04 & 4.08 $\pm$ 0.04 & 0.90 $^{+ 0.01 }_{- 0.01 }$ & 3.22 $^{+ 0.05 }_{- 0.05 }$ & 1.26 $^{+ 0.02 }_{- 0.02 }$ \\
114 & 23.52 $\pm$ 0.01 & 19.37 $\pm$ 0.04 & 4.15 $\pm$ 0.04 & 0.88 $^{+ 0.01 }_{- 0.01 }$ & 3.31 $^{+ 0.04 }_{- 0.04 }$ & 1.22 $^{+ 0.02 }_{- 0.02 }$ \\
120 & 23.54 $\pm$ 0.01 & 19.42 $\pm$ 0.05 & 4.12 $\pm$ 0.05 & 0.87 $^{+ 0.01 }_{- 0.01 }$ & 3.30 $^{+ 0.05 }_{- 0.05 }$ & 1.23 $^{+ 0.02 }_{- 0.02 }$ \\
126 & 23.59 $\pm$ 0.01 & 19.47 $\pm$ 0.04 & 4.12 $\pm$ 0.05 & 0.85 $^{+ 0.01 }_{- 0.01 }$ & 3.31 $^{+ 0.05 }_{- 0.05 }$ & 1.23 $^{+ 0.02 }_{- 0.02 }$ \\
132 & 23.71 $\pm$ 0.01 & 19.62 $\pm$ 0.05 & 4.09 $\pm$ 0.06 & 0.83 $^{+ 0.01 }_{- 0.01 }$ & 3.29 $^{+ 0.06 }_{- 0.06 }$ & 1.23 $^{+ 0.02 }_{- 0.02 }$ \\
138 & 23.60 $\pm$ 0.00 & 19.61 $\pm$ 0.06 & 3.99 $\pm$ 0.06 & 0.81 $^{+ 0.01 }_{- 0.01 }$ & 3.21 $^{+ 0.06 }_{- 0.06 }$ & 1.26 $^{+ 0.02 }_{- 0.02 }$ \\
144 & 23.55 $\pm$ 0.00 & 19.80 $\pm$ 0.06 & 3.75 $\pm$ 0.06 & 0.80 $^{+ 0.01 }_{- 0.01 }$ & 2.99 $^{+ 0.06 }_{- 0.06 }$ & 1.35 $^{+ 0.02 }_{- 0.02 }$ \\
150 & 23.84 $\pm$ 0.01 & 19.86 $\pm$ 0.06 & 3.98 $\pm$ 0.06 & 0.78 $^{+ 0.01 }_{- 0.01 }$ & 3.24 $^{+ 0.06 }_{- 0.06 }$ & 1.25 $^{+ 0.02 }_{- 0.02 }$ \\
156 & 24.00 $\pm$ 0.01 & 19.92 $\pm$ 0.06 & 4.08 $\pm$ 0.06 & 0.76 $^{+ 0.01 }_{- 0.01 }$ & 3.35 $^{+ 0.06 }_{- 0.06 }$ & 1.21 $^{+ 0.03 }_{- 0.03 }$ \\
162 & 24.06 $\pm$ 0.01 & 20.12 $\pm$ 0.08 & 3.94 $\pm$ 0.08 & 0.74 $^{+ 0.01 }_{- 0.01 }$ & 3.23 $^{+ 0.08 }_{- 0.08 }$ & 1.26 $^{+ 0.03 }_{- 0.03 }$ \\
168 & 24.10 $\pm$ 0.01 & 20.23 $\pm$ 0.08 & 3.87 $\pm$ 0.08 & 0.73 $^{+ 0.01 }_{- 0.02 }$ & 3.18 $^{+ 0.08 }_{- 0.08 }$ & 1.28 $^{+ 0.03 }_{- 0.03 }$ \\
174 & 24.18 $\pm$ 0.01 & 20.26 $\pm$ 0.08 & 3.92 $\pm$ 0.08 & 0.71 $^{+ 0.02 }_{- 0.02 }$ & 3.24 $^{+ 0.09 }_{- 0.09 }$ & 1.25 $^{+ 0.03 }_{- 0.03 }$ \\
180 & 24.39 $\pm$ 0.01 & 20.65 $\pm$ 0.11 & 3.74 $\pm$ 0.11 & 0.69 $^{+ 0.02 }_{- 0.02 }$ & 3.08 $^{+ 0.11 }_{- 0.11 }$ & 1.32 $^{+ 0.04 }_{- 0.04 }$ \\
186 & 24.63 $\pm$ 0.01 & 20.65 $\pm$ 0.10 & 3.98 $\pm$ 0.10 & 0.68 $^{+ 0.02 }_{- 0.02 }$ & 3.33 $^{+ 0.10 }_{- 0.10 }$ & 1.22 $^{+ 0.04 }_{- 0.04 }$ \\
192 & 24.80 $\pm$ 0.01 & 20.84 $\pm$ 0.13 & 3.96 $\pm$ 0.13 & 0.66 $^{+ 0.02 }_{- 0.02 }$ & 3.32 $^{+ 0.13 }_{- 0.13 }$ & 1.22 $^{+ 0.05 }_{- 0.05 }$ \\
198 & 24.85 $\pm$ 0.01 & 20.91 $\pm$ 0.16 & 3.94 $\pm$ 0.16 & 0.65 $^{+ 0.02 }_{- 0.02 }$ & 3.33 $^{+ 0.16 }_{- 0.16 }$ & 1.22 $^{+ 0.06 }_{- 0.06 }$ \\
204 & 24.84 $\pm$ 0.01 & 20.89 $\pm$ 0.13 & 3.95 $\pm$ 0.13 & 0.63 $^{+ 0.03 }_{- 0.03 }$ & 3.35 $^{+ 0.13 }_{- 0.13 }$ & 1.21 $^{+ 0.05 }_{- 0.05 }$ \\
210 & 25.00 $\pm$ 0.01 & 21.20 $\pm$ 0.16 & 3.80 $\pm$ 0.16 & 0.62 $^{+ 0.03 }_{- 0.03 }$ & 3.21 $^{+ 0.16 }_{- 0.16 }$ & 1.26 $^{+ 0.06 }_{- 0.06 }$ \\
216 & 25.17 $\pm$ 0.01 & 21.26 $\pm$ 0.16 & 3.91 $\pm$ 0.16 & 0.61 $^{+ 0.03 }_{- 0.03 }$ & 3.33 $^{+ 0.16 }_{- 0.16 }$ & 1.22 $^{+ 0.06 }_{- 0.06 }$ \\
222 & 25.23 $\pm$ 0.01 & 21.44 $\pm$ 0.20 & 3.79 $\pm$ 0.20 & 0.60 $^{+ 0.03 }_{- 0.03 }$ & 3.23 $^{+ 0.20 }_{- 0.20 }$ & 1.26 $^{+ 0.08 }_{- 0.08 }$ \\
228 & 25.18 $\pm$ 0.01 & 21.65 $\pm$ 0.26 & 3.53 $\pm$ 0.26 & 0.59 $^{+ 0.03 }_{- 0.03 }$ & 2.97 $^{+ 0.26 }_{- 0.26 }$ & 1.36 $^{+ 0.10 }_{- 0.10 }$ \\
234 & 25.35 $\pm$ 0.01 & 21.56 $\pm$ 0.21 & 3.79 $\pm$ 0.21 & 0.58 $^{+ 0.03 }_{- 0.03 }$ & 3.24 $^{+ 0.21 }_{- 0.21 }$ & 1.25 $^{+ 0.09 }_{- 0.09 }$ \\
240 & 25.60 $\pm$ 0.01 & 21.36 $\pm$ 0.17 & 4.24 $\pm$ 0.17 & 0.57 $^{+ 0.03 }_{- 0.04 }$ & 3.70 $^{+ 0.18 }_{- 0.18 }$ & 1.07 $^{+ 0.07 }_{- 0.07 }$ \\
246 & 25.72 $\pm$ 0.01 & 21.94 $\pm$ 0.31 & 3.78 $\pm$ 0.31 & 0.56 $^{+ 0.04 }_{- 0.04 }$ & 3.25 $^{+ 0.31 }_{- 0.31 }$ & 1.25 $^{+ 0.12 }_{- 0.12 }$ \\
252 & 25.72 $\pm$ 0.01 & 22.12 $\pm$ 0.34 & 3.60 $\pm$ 0.34 & 0.56 $^{+ 0.04 }_{- 0.04 }$ & 3.07 $^{+ 0.35 }_{- 0.35 }$ & 1.32 $^{+ 0.14 }_{- 0.14 }$ \\
258 & 25.73 $\pm$ 0.01 & 21.86 $\pm$ 0.27 & 3.87 $\pm$ 0.27 & 0.55 $^{+ 0.04 }_{- 0.04 }$ & 3.34 $^{+ 0.28 }_{- 0.28 }$ & 1.21 $^{+ 0.11 }_{- 0.11 }$ \\
264 & 25.98 $\pm$ 0.01 & 22.24 $\pm$ 0.37 & 3.74 $\pm$ 0.37 & 0.55 $^{+ 0.04 }_{- 0.04 }$ & 3.21 $^{+ 0.37 }_{- 0.37 }$ & 1.26 $^{+ 0.15 }_{- 0.15 }$ \\
270 & 26.20 $\pm$ 0.01 & 22.45 $\pm$ 0.46 & 3.75 $\pm$ 0.46 & 0.55 $^{+ 0.04 }_{- 0.04 }$ & 3.22 $^{+ 0.46 }_{- 0.46 }$ & 1.26 $^{+ 0.18 }_{- 0.18 }$ \\
276 & 26.31 $\pm$ 0.01 & 22.72 $\pm$ 0.58 & 3.59 $\pm$ 0.58 & 0.55 $^{+ 0.05 }_{- 0.05 }$ & 3.06 $^{+ 0.58 }_{- 0.58 }$ & 1.32 $^{+ 0.23 }_{- 0.23 }$ \\
282 & 26.35 $\pm$ 0.01 & 22.19 $\pm$ 0.40 & 4.16 $\pm$ 0.40 & 0.56 $^{+ 0.06 }_{- 0.07 }$ & 3.62 $^{+ 0.40 }_{- 0.40 }$ & 1.10 $^{+ 0.16 }_{- 0.16 }$ \\
288 & 26.49 $\pm$ 0.01 & 23.64 $\pm$ 1.29 & 2.85 $\pm$ 1.29 & 0.56 $^{+ 0.07 }_{- 0.09 }$ & 2.31 $^{+ 1.29 }_{- 1.29 }$ & 1.62 $^{+ 0.52 }_{- 0.52 }$ \\
\enddata
\tablecomments{Radial profiles. (1): Radius along semimajor axis. (2): Observed surface brightness in FUV, corrected only from Galactic extinction. (3): Observed surface brightness in K, corrected only from Galactic extincion. (4): Observed (FUV$-$K) color, corrected only from galactic extinction. (5): Internal extinction in FUV. (6): (FUV$-$K) color corrected from both Galactic and internal extinction. (7): Logarithm of specific star formation rate (SFR per unit of stellar mass).}
\end{deluxetable}

